Increasing the Efficiency of Cryptoasset Investigations by Connecting the Cases

Law enforcement agencies are confronted with a rapidly growing number of cryptoasset-related cases, often redundantly investigating the same cases without mutual knowledge or shared insights. In this paper, we explore the hypothesis that recognizing and acting upon connections between these cases can significantly streamline investigative processes. Through an analysis of a dataset comprising 34 cyberfraud and 1793 sextortion spam cases, we discovered that 41% of the cyberfraud and 96.9% of the sextortion spam incidents can be interconnected. We introduce a straightforward yet effective tool, which is integrated into a broader cryptoasset forensics workflow and allows investigators to highlight and share case connections. Our research unequivocally demonstrates that recognizing case connections can lead to remarkable efficiencies, especially when extended across crime areas, international borders, and jurisdictions.

==> figures/4_inflows_line_fraud.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mf/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mf/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mf/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{0.345619in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.345619in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.345331in}}%
\pgfpathlineto{\pgfqpoint{0.772088in}{2.345331in}}%
\pgfpathlineto{\pgfqpoint{0.772088in}{0.345619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461720in}{0.447861in}}%
\pgfpathlineto{\pgfqpoint{2.461720in}{0.447861in}}%
\pgfpathlineto{\pgfqpoint{2.486200in}{0.447861in}}%
\pgfpathlineto{\pgfqpoint{2.486200in}{0.447861in}}%
\pgfpathlineto{\pgfqpoint{2.486200in}{0.447861in}}%
\pgfpathlineto{\pgfqpoint{2.461720in}{0.447861in}}%
\pgfpathlineto{\pgfqpoint{2.461720in}{0.447861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605373in}{0.456490in}}%
\pgfpathlineto{\pgfqpoint{2.605373in}{0.456490in}}%
\pgfpathlineto{\pgfqpoint{2.605373in}{0.456490in}}%
\pgfpathlineto{\pgfqpoint{2.605373in}{0.456490in}}%
\pgfpathlineto{\pgfqpoint{2.605373in}{0.456490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633706in}{0.458727in}}%
\pgfpathlineto{\pgfqpoint{2.633706in}{0.457684in}}%
\pgfpathlineto{\pgfqpoint{2.633706in}{0.458727in}}%
\pgfpathlineto{\pgfqpoint{2.633706in}{0.458727in}}%
\pgfpathlineto{\pgfqpoint{2.633706in}{0.458727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646617in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.646617in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.646710in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.646710in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.646710in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.646617in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.646617in}{0.460832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646934in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.646934in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.646934in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.646934in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.646934in}{0.460832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647324in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.647324in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.647324in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.647324in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.647324in}{0.460832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654536in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.654536in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.654536in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.654536in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.654536in}{0.460832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672085in}{0.461898in}}%
\pgfpathlineto{\pgfqpoint{2.672085in}{0.461898in}}%
\pgfpathlineto{\pgfqpoint{2.672085in}{0.461898in}}%
\pgfpathlineto{\pgfqpoint{2.672085in}{0.461898in}}%
\pgfpathlineto{\pgfqpoint{2.672085in}{0.461898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682745in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.682745in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.682745in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.682745in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.682745in}{0.465562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685882in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.685882in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.685882in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.685882in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.685882in}{0.465562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686042in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.686042in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.686105in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.686287in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.686287in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.686287in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.686105in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.686042in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.686042in}{0.465562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686315in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{0.465562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696454in}{0.466501in}}%
\pgfpathlineto{\pgfqpoint{2.696454in}{0.466501in}}%
\pgfpathlineto{\pgfqpoint{2.696454in}{0.466501in}}%
\pgfpathlineto{\pgfqpoint{2.696454in}{0.466501in}}%
\pgfpathlineto{\pgfqpoint{2.696454in}{0.466501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700360in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{2.700360in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{2.700481in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{2.700481in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{2.700481in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{2.700360in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{2.700360in}{0.468625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703304in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{2.703304in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{2.703304in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{2.703304in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{2.703304in}{0.468625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703697in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{0.469660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706735in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.706735in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.706739in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.706739in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.706739in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.706735in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.706735in}{0.469660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706771in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.706771in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.706771in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.706771in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.706771in}{0.469660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706831in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.706831in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.706872in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.706872in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.706872in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.706831in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.706831in}{0.469660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833093in}{0.481700in}}%
\pgfpathlineto{\pgfqpoint{2.833093in}{0.481700in}}%
\pgfpathlineto{\pgfqpoint{2.833093in}{0.481700in}}%
\pgfpathlineto{\pgfqpoint{2.833093in}{0.481700in}}%
\pgfpathlineto{\pgfqpoint{2.833093in}{0.481700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879206in}{0.481831in}}%
\pgfpathlineto{\pgfqpoint{2.879206in}{0.481831in}}%
\pgfpathlineto{\pgfqpoint{2.879206in}{0.481831in}}%
\pgfpathlineto{\pgfqpoint{2.879206in}{0.481831in}}%
\pgfpathlineto{\pgfqpoint{2.879206in}{0.481831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081086in}{0.492162in}}%
\pgfpathlineto{\pgfqpoint{3.081086in}{0.491858in}}%
\pgfpathlineto{\pgfqpoint{3.081086in}{0.492162in}}%
\pgfpathlineto{\pgfqpoint{3.081086in}{0.492162in}}%
\pgfpathlineto{\pgfqpoint{3.081086in}{0.492162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084092in}{0.493857in}}%
\pgfpathlineto{\pgfqpoint{3.084092in}{0.493719in}}%
\pgfpathlineto{\pgfqpoint{3.084092in}{0.493857in}}%
\pgfpathlineto{\pgfqpoint{3.084092in}{0.493857in}}%
\pgfpathlineto{\pgfqpoint{3.084092in}{0.493857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089621in}{0.499529in}}%
\pgfpathlineto{\pgfqpoint{3.089621in}{0.499529in}}%
\pgfpathlineto{\pgfqpoint{3.089621in}{0.499529in}}%
\pgfpathlineto{\pgfqpoint{3.089621in}{0.499529in}}%
\pgfpathlineto{\pgfqpoint{3.089621in}{0.499529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090323in}{0.504584in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{0.504508in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{0.504584in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{0.504584in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{0.504584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097186in}{0.532654in}}%
\pgfpathlineto{\pgfqpoint{3.097186in}{0.532501in}}%
\pgfpathlineto{\pgfqpoint{3.097186in}{0.532654in}}%
\pgfpathlineto{\pgfqpoint{3.097186in}{0.532654in}}%
\pgfpathlineto{\pgfqpoint{3.097186in}{0.532654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098125in}{0.538353in}}%
\pgfpathlineto{\pgfqpoint{3.098125in}{0.534499in}}%
\pgfpathlineto{\pgfqpoint{3.098125in}{0.538353in}}%
\pgfpathlineto{\pgfqpoint{3.098125in}{0.538353in}}%
\pgfpathlineto{\pgfqpoint{3.098125in}{0.538353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101575in}{0.549854in}}%
\pgfpathlineto{\pgfqpoint{3.101575in}{0.549493in}}%
\pgfpathlineto{\pgfqpoint{3.101575in}{0.549854in}}%
\pgfpathlineto{\pgfqpoint{3.101575in}{0.549854in}}%
\pgfpathlineto{\pgfqpoint{3.101575in}{0.549854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102190in}{0.553466in}}%
\pgfpathlineto{\pgfqpoint{3.102190in}{0.552961in}}%
\pgfpathlineto{\pgfqpoint{3.102190in}{0.553466in}}%
\pgfpathlineto{\pgfqpoint{3.102190in}{0.553466in}}%
\pgfpathlineto{\pgfqpoint{3.102190in}{0.553466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103601in}{0.561382in}}%
\pgfpathlineto{\pgfqpoint{3.103601in}{0.561235in}}%
\pgfpathlineto{\pgfqpoint{3.103686in}{0.561395in}}%
\pgfpathlineto{\pgfqpoint{3.103686in}{0.561849in}}%
\pgfpathlineto{\pgfqpoint{3.103686in}{0.561849in}}%
\pgfpathlineto{\pgfqpoint{3.103601in}{0.561382in}}%
\pgfpathlineto{\pgfqpoint{3.103601in}{0.561382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104714in}{0.566219in}}%
\pgfpathlineto{\pgfqpoint{3.104714in}{0.565204in}}%
\pgfpathlineto{\pgfqpoint{3.104714in}{0.566219in}}%
\pgfpathlineto{\pgfqpoint{3.104714in}{0.566219in}}%
\pgfpathlineto{\pgfqpoint{3.104714in}{0.566219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105971in}{0.578704in}}%
\pgfpathlineto{\pgfqpoint{3.105971in}{0.578679in}}%
\pgfpathlineto{\pgfqpoint{3.105971in}{0.578704in}}%
\pgfpathlineto{\pgfqpoint{3.105971in}{0.578704in}}%
\pgfpathlineto{\pgfqpoint{3.105971in}{0.578704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115721in}{0.596917in}}%
\pgfpathlineto{\pgfqpoint{3.115721in}{0.596767in}}%
\pgfpathlineto{\pgfqpoint{3.115721in}{0.596917in}}%
\pgfpathlineto{\pgfqpoint{3.115721in}{0.596917in}}%
\pgfpathlineto{\pgfqpoint{3.115721in}{0.596917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116210in}{0.599412in}}%
\pgfpathlineto{\pgfqpoint{3.116210in}{0.598689in}}%
\pgfpathlineto{\pgfqpoint{3.116365in}{0.601090in}}%
\pgfpathlineto{\pgfqpoint{3.116365in}{0.601167in}}%
\pgfpathlineto{\pgfqpoint{3.116365in}{0.601167in}}%
\pgfpathlineto{\pgfqpoint{3.116210in}{0.599412in}}%
\pgfpathlineto{\pgfqpoint{3.116210in}{0.599412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116560in}{0.602224in}}%
\pgfpathlineto{\pgfqpoint{3.116560in}{0.601423in}}%
\pgfpathlineto{\pgfqpoint{3.116560in}{0.602224in}}%
\pgfpathlineto{\pgfqpoint{3.116560in}{0.602224in}}%
\pgfpathlineto{\pgfqpoint{3.116560in}{0.602224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117463in}{0.603254in}}%
\pgfpathlineto{\pgfqpoint{3.117463in}{0.603240in}}%
\pgfpathlineto{\pgfqpoint{3.117463in}{0.603254in}}%
\pgfpathlineto{\pgfqpoint{3.117463in}{0.603254in}}%
\pgfpathlineto{\pgfqpoint{3.117463in}{0.603254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118507in}{0.609781in}}%
\pgfpathlineto{\pgfqpoint{3.118507in}{0.609230in}}%
\pgfpathlineto{\pgfqpoint{3.118507in}{0.609781in}}%
\pgfpathlineto{\pgfqpoint{3.118507in}{0.609781in}}%
\pgfpathlineto{\pgfqpoint{3.118507in}{0.609781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120254in}{0.619378in}}%
\pgfpathlineto{\pgfqpoint{3.120254in}{0.619370in}}%
\pgfpathlineto{\pgfqpoint{3.120254in}{0.619378in}}%
\pgfpathlineto{\pgfqpoint{3.120254in}{0.619378in}}%
\pgfpathlineto{\pgfqpoint{3.120254in}{0.619378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122834in}{0.626977in}}%
\pgfpathlineto{\pgfqpoint{3.122834in}{0.626712in}}%
\pgfpathlineto{\pgfqpoint{3.122834in}{0.626977in}}%
\pgfpathlineto{\pgfqpoint{3.122834in}{0.626977in}}%
\pgfpathlineto{\pgfqpoint{3.122834in}{0.626977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122874in}{0.627505in}}%
\pgfpathlineto{\pgfqpoint{3.122874in}{0.627285in}}%
\pgfpathlineto{\pgfqpoint{3.122968in}{0.627931in}}%
\pgfpathlineto{\pgfqpoint{3.123003in}{0.629371in}}%
\pgfpathlineto{\pgfqpoint{3.123003in}{0.629582in}}%
\pgfpathlineto{\pgfqpoint{3.123003in}{0.629582in}}%
\pgfpathlineto{\pgfqpoint{3.122968in}{0.628151in}}%
\pgfpathlineto{\pgfqpoint{3.122874in}{0.627505in}}%
\pgfpathlineto{\pgfqpoint{3.122874in}{0.627505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123749in}{0.630893in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{0.630808in}}%
\pgfpathlineto{\pgfqpoint{3.123802in}{0.631200in}}%
\pgfpathlineto{\pgfqpoint{3.123802in}{0.631285in}}%
\pgfpathlineto{\pgfqpoint{3.123802in}{0.631285in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{0.630893in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{0.630893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124797in}{0.638710in}}%
\pgfpathlineto{\pgfqpoint{3.124797in}{0.635342in}}%
\pgfpathlineto{\pgfqpoint{3.124797in}{0.638710in}}%
\pgfpathlineto{\pgfqpoint{3.124797in}{0.638710in}}%
\pgfpathlineto{\pgfqpoint{3.124797in}{0.638710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126288in}{0.644775in}}%
\pgfpathlineto{\pgfqpoint{3.126288in}{0.644284in}}%
\pgfpathlineto{\pgfqpoint{3.126288in}{0.644775in}}%
\pgfpathlineto{\pgfqpoint{3.126288in}{0.644775in}}%
\pgfpathlineto{\pgfqpoint{3.126288in}{0.644775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126846in}{0.647278in}}%
\pgfpathlineto{\pgfqpoint{3.126846in}{0.647058in}}%
\pgfpathlineto{\pgfqpoint{3.126846in}{0.647278in}}%
\pgfpathlineto{\pgfqpoint{3.126846in}{0.647278in}}%
\pgfpathlineto{\pgfqpoint{3.126846in}{0.647278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130245in}{0.670302in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{0.670250in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{0.670302in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{0.670302in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{0.670302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130463in}{0.672768in}}%
\pgfpathlineto{\pgfqpoint{3.130463in}{0.671130in}}%
\pgfpathlineto{\pgfqpoint{3.130463in}{0.672768in}}%
\pgfpathlineto{\pgfqpoint{3.130463in}{0.672768in}}%
\pgfpathlineto{\pgfqpoint{3.130463in}{0.672768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132213in}{0.674289in}}%
\pgfpathlineto{\pgfqpoint{3.132213in}{0.674289in}}%
\pgfpathlineto{\pgfqpoint{3.132213in}{0.674289in}}%
\pgfpathlineto{\pgfqpoint{3.132213in}{0.674289in}}%
\pgfpathlineto{\pgfqpoint{3.132213in}{0.674289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134119in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{3.134119in}{0.675733in}}%
\pgfpathlineto{\pgfqpoint{3.134119in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{3.134119in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{3.134119in}{0.676212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137616in}{0.679204in}}%
\pgfpathlineto{\pgfqpoint{3.137616in}{0.679116in}}%
\pgfpathlineto{\pgfqpoint{3.137616in}{0.679204in}}%
\pgfpathlineto{\pgfqpoint{3.137616in}{0.679204in}}%
\pgfpathlineto{\pgfqpoint{3.137616in}{0.679204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139047in}{0.679706in}}%
\pgfpathlineto{\pgfqpoint{3.139047in}{0.679683in}}%
\pgfpathlineto{\pgfqpoint{3.139047in}{0.679706in}}%
\pgfpathlineto{\pgfqpoint{3.139047in}{0.679706in}}%
\pgfpathlineto{\pgfqpoint{3.139047in}{0.679706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140302in}{0.686913in}}%
\pgfpathlineto{\pgfqpoint{3.140302in}{0.686419in}}%
\pgfpathlineto{\pgfqpoint{3.140302in}{0.686913in}}%
\pgfpathlineto{\pgfqpoint{3.140302in}{0.686913in}}%
\pgfpathlineto{\pgfqpoint{3.140302in}{0.686913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140814in}{0.691920in}}%
\pgfpathlineto{\pgfqpoint{3.140814in}{0.691813in}}%
\pgfpathlineto{\pgfqpoint{3.140814in}{0.691920in}}%
\pgfpathlineto{\pgfqpoint{3.140814in}{0.691920in}}%
\pgfpathlineto{\pgfqpoint{3.140814in}{0.691920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141314in}{0.695161in}}%
\pgfpathlineto{\pgfqpoint{3.141314in}{0.693483in}}%
\pgfpathlineto{\pgfqpoint{3.141366in}{0.695161in}}%
\pgfpathlineto{\pgfqpoint{3.141366in}{0.695199in}}%
\pgfpathlineto{\pgfqpoint{3.141366in}{0.695199in}}%
\pgfpathlineto{\pgfqpoint{3.141314in}{0.695161in}}%
\pgfpathlineto{\pgfqpoint{3.141314in}{0.695161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144326in}{0.724962in}}%
\pgfpathlineto{\pgfqpoint{3.144326in}{0.724910in}}%
\pgfpathlineto{\pgfqpoint{3.144326in}{0.724962in}}%
\pgfpathlineto{\pgfqpoint{3.144326in}{0.724962in}}%
\pgfpathlineto{\pgfqpoint{3.144326in}{0.724962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147032in}{0.735576in}}%
\pgfpathlineto{\pgfqpoint{3.147032in}{0.734765in}}%
\pgfpathlineto{\pgfqpoint{3.147032in}{0.735576in}}%
\pgfpathlineto{\pgfqpoint{3.147032in}{0.735576in}}%
\pgfpathlineto{\pgfqpoint{3.147032in}{0.735576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147450in}{0.738390in}}%
\pgfpathlineto{\pgfqpoint{3.147450in}{0.736677in}}%
\pgfpathlineto{\pgfqpoint{3.147551in}{0.738602in}}%
\pgfpathlineto{\pgfqpoint{3.147551in}{0.738967in}}%
\pgfpathlineto{\pgfqpoint{3.147551in}{0.738967in}}%
\pgfpathlineto{\pgfqpoint{3.147450in}{0.738390in}}%
\pgfpathlineto{\pgfqpoint{3.147450in}{0.738390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147828in}{0.740357in}}%
\pgfpathlineto{\pgfqpoint{3.147828in}{0.739403in}}%
\pgfpathlineto{\pgfqpoint{3.147935in}{0.740443in}}%
\pgfpathlineto{\pgfqpoint{3.147935in}{0.740530in}}%
\pgfpathlineto{\pgfqpoint{3.147935in}{0.740530in}}%
\pgfpathlineto{\pgfqpoint{3.147828in}{0.740357in}}%
\pgfpathlineto{\pgfqpoint{3.147828in}{0.740357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150491in}{0.747931in}}%
\pgfpathlineto{\pgfqpoint{3.150491in}{0.746550in}}%
\pgfpathlineto{\pgfqpoint{3.150491in}{0.747931in}}%
\pgfpathlineto{\pgfqpoint{3.150491in}{0.747931in}}%
\pgfpathlineto{\pgfqpoint{3.150491in}{0.747931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151643in}{0.753444in}}%
\pgfpathlineto{\pgfqpoint{3.151643in}{0.753358in}}%
\pgfpathlineto{\pgfqpoint{3.151643in}{0.753444in}}%
\pgfpathlineto{\pgfqpoint{3.151643in}{0.753444in}}%
\pgfpathlineto{\pgfqpoint{3.151643in}{0.753444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151961in}{0.755851in}}%
\pgfpathlineto{\pgfqpoint{3.151961in}{0.754150in}}%
\pgfpathlineto{\pgfqpoint{3.151961in}{0.755851in}}%
\pgfpathlineto{\pgfqpoint{3.151961in}{0.755851in}}%
\pgfpathlineto{\pgfqpoint{3.151961in}{0.755851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153145in}{0.759719in}}%
\pgfpathlineto{\pgfqpoint{3.153145in}{0.759493in}}%
\pgfpathlineto{\pgfqpoint{3.153145in}{0.759719in}}%
\pgfpathlineto{\pgfqpoint{3.153145in}{0.759719in}}%
\pgfpathlineto{\pgfqpoint{3.153145in}{0.759719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153611in}{0.769450in}}%
\pgfpathlineto{\pgfqpoint{3.153611in}{0.769381in}}%
\pgfpathlineto{\pgfqpoint{3.153611in}{0.769450in}}%
\pgfpathlineto{\pgfqpoint{3.153611in}{0.769450in}}%
\pgfpathlineto{\pgfqpoint{3.153611in}{0.769450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154343in}{0.775472in}}%
\pgfpathlineto{\pgfqpoint{3.154343in}{0.775221in}}%
\pgfpathlineto{\pgfqpoint{3.154343in}{0.775472in}}%
\pgfpathlineto{\pgfqpoint{3.154343in}{0.775472in}}%
\pgfpathlineto{\pgfqpoint{3.154343in}{0.775472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158656in}{0.781050in}}%
\pgfpathlineto{\pgfqpoint{3.158656in}{0.780617in}}%
\pgfpathlineto{\pgfqpoint{3.158656in}{0.781050in}}%
\pgfpathlineto{\pgfqpoint{3.158656in}{0.781050in}}%
\pgfpathlineto{\pgfqpoint{3.158656in}{0.781050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158761in}{0.781311in}}%
\pgfpathlineto{\pgfqpoint{3.158761in}{0.781222in}}%
\pgfpathlineto{\pgfqpoint{3.158761in}{0.781311in}}%
\pgfpathlineto{\pgfqpoint{3.158761in}{0.781311in}}%
\pgfpathlineto{\pgfqpoint{3.158761in}{0.781311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160522in}{0.785335in}}%
\pgfpathlineto{\pgfqpoint{3.160522in}{0.784271in}}%
\pgfpathlineto{\pgfqpoint{3.160522in}{0.785335in}}%
\pgfpathlineto{\pgfqpoint{3.160522in}{0.785335in}}%
\pgfpathlineto{\pgfqpoint{3.160522in}{0.785335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162139in}{0.792148in}}%
\pgfpathlineto{\pgfqpoint{3.162139in}{0.791587in}}%
\pgfpathlineto{\pgfqpoint{3.162139in}{0.792148in}}%
\pgfpathlineto{\pgfqpoint{3.162139in}{0.792148in}}%
\pgfpathlineto{\pgfqpoint{3.162139in}{0.792148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163046in}{0.793291in}}%
\pgfpathlineto{\pgfqpoint{3.163046in}{0.793271in}}%
\pgfpathlineto{\pgfqpoint{3.163046in}{0.793291in}}%
\pgfpathlineto{\pgfqpoint{3.163046in}{0.793291in}}%
\pgfpathlineto{\pgfqpoint{3.163046in}{0.793291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163945in}{0.795300in}}%
\pgfpathlineto{\pgfqpoint{3.163945in}{0.794282in}}%
\pgfpathlineto{\pgfqpoint{3.164090in}{0.798254in}}%
\pgfpathlineto{\pgfqpoint{3.164090in}{0.798696in}}%
\pgfpathlineto{\pgfqpoint{3.164090in}{0.798696in}}%
\pgfpathlineto{\pgfqpoint{3.163945in}{0.795300in}}%
\pgfpathlineto{\pgfqpoint{3.163945in}{0.795300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164710in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{3.164710in}{0.801021in}}%
\pgfpathlineto{\pgfqpoint{3.164913in}{0.805637in}}%
\pgfpathlineto{\pgfqpoint{3.165094in}{0.806190in}}%
\pgfpathlineto{\pgfqpoint{3.165094in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{3.165094in}{0.806278in}}%
\pgfpathlineto{\pgfqpoint{3.164913in}{0.806101in}}%
\pgfpathlineto{\pgfqpoint{3.164710in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{3.164710in}{0.803014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165563in}{0.815129in}}%
\pgfpathlineto{\pgfqpoint{3.165563in}{0.815122in}}%
\pgfpathlineto{\pgfqpoint{3.165563in}{0.815129in}}%
\pgfpathlineto{\pgfqpoint{3.165563in}{0.815129in}}%
\pgfpathlineto{\pgfqpoint{3.165563in}{0.815129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166651in}{0.815462in}}%
\pgfpathlineto{\pgfqpoint{3.166651in}{0.815462in}}%
\pgfpathlineto{\pgfqpoint{3.166651in}{0.815462in}}%
\pgfpathlineto{\pgfqpoint{3.166651in}{0.815462in}}%
\pgfpathlineto{\pgfqpoint{3.166651in}{0.815462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167444in}{0.815716in}}%
\pgfpathlineto{\pgfqpoint{3.167444in}{0.815716in}}%
\pgfpathlineto{\pgfqpoint{3.167444in}{0.815716in}}%
\pgfpathlineto{\pgfqpoint{3.167444in}{0.815716in}}%
\pgfpathlineto{\pgfqpoint{3.167444in}{0.815716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167830in}{0.821590in}}%
\pgfpathlineto{\pgfqpoint{3.167830in}{0.815823in}}%
\pgfpathlineto{\pgfqpoint{3.167830in}{0.821590in}}%
\pgfpathlineto{\pgfqpoint{3.167830in}{0.821590in}}%
\pgfpathlineto{\pgfqpoint{3.167830in}{0.821590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168105in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{3.168105in}{0.822391in}}%
\pgfpathlineto{\pgfqpoint{3.168230in}{0.823066in}}%
\pgfpathlineto{\pgfqpoint{3.168230in}{0.823970in}}%
\pgfpathlineto{\pgfqpoint{3.168230in}{0.823970in}}%
\pgfpathlineto{\pgfqpoint{3.168105in}{0.822979in}}%
\pgfpathlineto{\pgfqpoint{3.168105in}{0.822979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168631in}{0.825869in}}%
\pgfpathlineto{\pgfqpoint{3.168631in}{0.825166in}}%
\pgfpathlineto{\pgfqpoint{3.168788in}{0.826074in}}%
\pgfpathlineto{\pgfqpoint{3.168788in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{3.168788in}{0.826261in}}%
\pgfpathlineto{\pgfqpoint{3.168631in}{0.825869in}}%
\pgfpathlineto{\pgfqpoint{3.168631in}{0.825869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169333in}{0.829689in}}%
\pgfpathlineto{\pgfqpoint{3.169333in}{0.826649in}}%
\pgfpathlineto{\pgfqpoint{3.169333in}{0.829689in}}%
\pgfpathlineto{\pgfqpoint{3.169333in}{0.829689in}}%
\pgfpathlineto{\pgfqpoint{3.169333in}{0.829689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169399in}{0.830851in}}%
\pgfpathlineto{\pgfqpoint{3.169399in}{0.830767in}}%
\pgfpathlineto{\pgfqpoint{3.169399in}{0.830851in}}%
\pgfpathlineto{\pgfqpoint{3.169399in}{0.830851in}}%
\pgfpathlineto{\pgfqpoint{3.169399in}{0.830851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170817in}{0.833291in}}%
\pgfpathlineto{\pgfqpoint{3.170817in}{0.833291in}}%
\pgfpathlineto{\pgfqpoint{3.170817in}{0.833291in}}%
\pgfpathlineto{\pgfqpoint{3.170817in}{0.833291in}}%
\pgfpathlineto{\pgfqpoint{3.170817in}{0.833291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171676in}{0.837671in}}%
\pgfpathlineto{\pgfqpoint{3.171676in}{0.835081in}}%
\pgfpathlineto{\pgfqpoint{3.171728in}{0.837761in}}%
\pgfpathlineto{\pgfqpoint{3.171728in}{0.837851in}}%
\pgfpathlineto{\pgfqpoint{3.171728in}{0.837851in}}%
\pgfpathlineto{\pgfqpoint{3.171676in}{0.837671in}}%
\pgfpathlineto{\pgfqpoint{3.171676in}{0.837671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172116in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{3.172116in}{0.839283in}}%
\pgfpathlineto{\pgfqpoint{3.172116in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{3.172116in}{0.839371in}}%
\pgfpathlineto{\pgfqpoint{3.172116in}{0.839371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172644in}{0.842257in}}%
\pgfpathlineto{\pgfqpoint{3.172644in}{0.841593in}}%
\pgfpathlineto{\pgfqpoint{3.172644in}{0.842257in}}%
\pgfpathlineto{\pgfqpoint{3.172644in}{0.842257in}}%
\pgfpathlineto{\pgfqpoint{3.172644in}{0.842257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174358in}{0.849140in}}%
\pgfpathlineto{\pgfqpoint{3.174358in}{0.847262in}}%
\pgfpathlineto{\pgfqpoint{3.174358in}{0.849140in}}%
\pgfpathlineto{\pgfqpoint{3.174358in}{0.849140in}}%
\pgfpathlineto{\pgfqpoint{3.174358in}{0.849140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175215in}{0.857779in}}%
\pgfpathlineto{\pgfqpoint{3.175215in}{0.856987in}}%
\pgfpathlineto{\pgfqpoint{3.175215in}{0.857779in}}%
\pgfpathlineto{\pgfqpoint{3.175215in}{0.857779in}}%
\pgfpathlineto{\pgfqpoint{3.175215in}{0.857779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175472in}{0.874810in}}%
\pgfpathlineto{\pgfqpoint{3.175472in}{0.872246in}}%
\pgfpathlineto{\pgfqpoint{3.175472in}{0.874810in}}%
\pgfpathlineto{\pgfqpoint{3.175472in}{0.874810in}}%
\pgfpathlineto{\pgfqpoint{3.175472in}{0.874810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176312in}{0.876842in}}%
\pgfpathlineto{\pgfqpoint{3.176312in}{0.876803in}}%
\pgfpathlineto{\pgfqpoint{3.176312in}{0.876842in}}%
\pgfpathlineto{\pgfqpoint{3.176312in}{0.876842in}}%
\pgfpathlineto{\pgfqpoint{3.176312in}{0.876842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177789in}{0.882306in}}%
\pgfpathlineto{\pgfqpoint{3.177789in}{0.880792in}}%
\pgfpathlineto{\pgfqpoint{3.177789in}{0.882306in}}%
\pgfpathlineto{\pgfqpoint{3.177789in}{0.882306in}}%
\pgfpathlineto{\pgfqpoint{3.177789in}{0.882306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178048in}{0.892019in}}%
\pgfpathlineto{\pgfqpoint{3.178048in}{0.882971in}}%
\pgfpathlineto{\pgfqpoint{3.178092in}{0.894143in}}%
\pgfpathlineto{\pgfqpoint{3.178092in}{0.894143in}}%
\pgfpathlineto{\pgfqpoint{3.178092in}{0.894143in}}%
\pgfpathlineto{\pgfqpoint{3.178048in}{0.892019in}}%
\pgfpathlineto{\pgfqpoint{3.178048in}{0.892019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178335in}{0.897673in}}%
\pgfpathlineto{\pgfqpoint{3.178335in}{0.897673in}}%
\pgfpathlineto{\pgfqpoint{3.178335in}{0.897673in}}%
\pgfpathlineto{\pgfqpoint{3.178335in}{0.897673in}}%
\pgfpathlineto{\pgfqpoint{3.178335in}{0.897673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179871in}{0.910215in}}%
\pgfpathlineto{\pgfqpoint{3.179871in}{0.909911in}}%
\pgfpathlineto{\pgfqpoint{3.180045in}{0.910332in}}%
\pgfpathlineto{\pgfqpoint{3.180457in}{0.913408in}}%
\pgfpathlineto{\pgfqpoint{3.180457in}{0.916340in}}%
\pgfpathlineto{\pgfqpoint{3.180457in}{0.916340in}}%
\pgfpathlineto{\pgfqpoint{3.180045in}{0.913372in}}%
\pgfpathlineto{\pgfqpoint{3.179871in}{0.910215in}}%
\pgfpathlineto{\pgfqpoint{3.179871in}{0.910215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181078in}{0.917537in}}%
\pgfpathlineto{\pgfqpoint{3.181078in}{0.917197in}}%
\pgfpathlineto{\pgfqpoint{3.181078in}{0.917537in}}%
\pgfpathlineto{\pgfqpoint{3.181078in}{0.917537in}}%
\pgfpathlineto{\pgfqpoint{3.181078in}{0.917537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181856in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{3.181856in}{0.918551in}}%
\pgfpathlineto{\pgfqpoint{3.181856in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{3.181856in}{0.919882in}}%
\pgfpathlineto{\pgfqpoint{3.181856in}{0.919882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187737in}{0.921917in}}%
\pgfpathlineto{\pgfqpoint{3.187737in}{0.921917in}}%
\pgfpathlineto{\pgfqpoint{3.187737in}{0.921917in}}%
\pgfpathlineto{\pgfqpoint{3.187737in}{0.921917in}}%
\pgfpathlineto{\pgfqpoint{3.187737in}{0.921917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188306in}{0.921917in}}%
\pgfpathlineto{\pgfqpoint{3.188306in}{0.921917in}}%
\pgfpathlineto{\pgfqpoint{3.188324in}{0.921917in}}%
\pgfpathlineto{\pgfqpoint{3.188439in}{0.921917in}}%
\pgfpathlineto{\pgfqpoint{3.188439in}{0.921999in}}%
\pgfpathlineto{\pgfqpoint{3.188439in}{0.921999in}}%
\pgfpathlineto{\pgfqpoint{3.188324in}{0.921917in}}%
\pgfpathlineto{\pgfqpoint{3.188306in}{0.921917in}}%
\pgfpathlineto{\pgfqpoint{3.188306in}{0.921917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188781in}{0.922275in}}%
\pgfpathlineto{\pgfqpoint{3.188781in}{0.922275in}}%
\pgfpathlineto{\pgfqpoint{3.188895in}{0.922275in}}%
\pgfpathlineto{\pgfqpoint{3.188895in}{0.922282in}}%
\pgfpathlineto{\pgfqpoint{3.188895in}{0.922282in}}%
\pgfpathlineto{\pgfqpoint{3.188781in}{0.922275in}}%
\pgfpathlineto{\pgfqpoint{3.188781in}{0.922275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191339in}{0.922849in}}%
\pgfpathlineto{\pgfqpoint{3.191339in}{0.922849in}}%
\pgfpathlineto{\pgfqpoint{3.191515in}{0.922849in}}%
\pgfpathlineto{\pgfqpoint{3.192117in}{0.922849in}}%
\pgfpathlineto{\pgfqpoint{3.192117in}{0.922849in}}%
\pgfpathlineto{\pgfqpoint{3.192117in}{0.922849in}}%
\pgfpathlineto{\pgfqpoint{3.191515in}{0.922849in}}%
\pgfpathlineto{\pgfqpoint{3.191339in}{0.922849in}}%
\pgfpathlineto{\pgfqpoint{3.191339in}{0.922849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194835in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.194835in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.194835in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.194835in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.194835in}{0.923252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195441in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.195441in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.195441in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.195441in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.195441in}{0.923252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195595in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.195595in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.195595in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.195595in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.195595in}{0.923252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195981in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.195981in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.195981in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.195981in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.195981in}{0.923252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196438in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.196438in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.196899in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.196899in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.196899in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.196438in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.196438in}{0.923252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202594in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.202594in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.202594in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.202594in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.202594in}{0.924219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202890in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.202890in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.202890in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.202890in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.202890in}{0.924219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203049in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.203049in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.203049in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.203049in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.203049in}{0.924219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203238in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.203238in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.203238in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.203238in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.203238in}{0.924219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212378in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.212378in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.212378in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.212378in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.212378in}{0.924219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212898in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.212898in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.212898in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.212898in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.212898in}{0.924219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216142in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.216142in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.216142in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.216142in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.216142in}{0.924219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216623in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{0.924219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220165in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.220165in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.220165in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.220165in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.220165in}{0.924219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223166in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.223166in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.223294in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.223294in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.223294in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.223166in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.223166in}{0.924219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223715in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.223715in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.223715in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.223715in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.223715in}{0.924219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223933in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.223933in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.223933in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.223933in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.223933in}{0.924219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227024in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.227024in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.227024in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.227024in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.227024in}{0.924949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227420in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.227420in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.227420in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.227420in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.227420in}{0.924949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240280in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.240280in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.240280in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.240280in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.240280in}{0.924949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241021in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.241021in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.241340in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.241340in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.241340in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.241021in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.241021in}{0.924949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241509in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.241509in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.241509in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.241509in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.241509in}{0.924949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241784in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.241784in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.241784in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.241784in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.241784in}{0.924949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244430in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.244430in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.244529in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.244555in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.244555in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.244555in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.244529in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.244430in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.244430in}{0.925980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244883in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.244883in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.244883in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.244883in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.244883in}{0.925980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245270in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.245270in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.245270in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.245270in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.245270in}{0.925980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247232in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.247232in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.247232in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.247232in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.247232in}{0.925980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247573in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.247573in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.247573in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.247573in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.247573in}{0.925980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247789in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.247789in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.247789in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.247789in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.247789in}{0.925980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251222in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251222in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251222in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251222in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251222in}{0.925980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251582in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{0.925980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251703in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251703in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251703in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251703in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251703in}{0.925980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251735in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251735in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251735in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251735in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251735in}{0.925980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251887in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251887in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251920in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251964in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251964in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251964in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251920in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251887in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.251887in}{0.925980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261909in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.261909in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.261909in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.261909in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.261909in}{0.927557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264898in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.264898in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.264898in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.264898in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.264898in}{0.927557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265422in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.265422in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.265422in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.265422in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.265422in}{0.927557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265728in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.265728in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.265728in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.265728in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.265728in}{0.927557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266179in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.266179in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.266179in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.266179in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.266179in}{0.927557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266656in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.266656in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.266656in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.266656in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.266656in}{0.927557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269454in}{0.927663in}}%
\pgfpathlineto{\pgfqpoint{3.269454in}{0.927663in}}%
\pgfpathlineto{\pgfqpoint{3.269454in}{0.927663in}}%
\pgfpathlineto{\pgfqpoint{3.269454in}{0.927663in}}%
\pgfpathlineto{\pgfqpoint{3.269454in}{0.927663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269592in}{0.928560in}}%
\pgfpathlineto{\pgfqpoint{3.269592in}{0.927663in}}%
\pgfpathlineto{\pgfqpoint{3.269592in}{0.928560in}}%
\pgfpathlineto{\pgfqpoint{3.269592in}{0.928560in}}%
\pgfpathlineto{\pgfqpoint{3.269592in}{0.928560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269842in}{0.929173in}}%
\pgfpathlineto{\pgfqpoint{3.269842in}{0.929173in}}%
\pgfpathlineto{\pgfqpoint{3.269842in}{0.929173in}}%
\pgfpathlineto{\pgfqpoint{3.269842in}{0.929173in}}%
\pgfpathlineto{\pgfqpoint{3.269842in}{0.929173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272006in}{0.930784in}}%
\pgfpathlineto{\pgfqpoint{3.272006in}{0.929173in}}%
\pgfpathlineto{\pgfqpoint{3.272106in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.272106in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.272106in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.272006in}{0.930784in}}%
\pgfpathlineto{\pgfqpoint{3.272006in}{0.930784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272498in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.272498in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.272498in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.272498in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.272498in}{0.931321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272903in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.272903in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.272953in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.272953in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.272953in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.272903in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.272903in}{0.931321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273008in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.273008in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.273008in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.273008in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.273008in}{0.931321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275640in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.275640in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.275711in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.275711in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.275711in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.275640in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.275640in}{0.931432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276110in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.276110in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.276176in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.276176in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.276176in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.276110in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.276110in}{0.931432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286487in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.286487in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.286487in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.286487in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.286487in}{0.931432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286874in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.286874in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.286874in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.286874in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.286874in}{0.931432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287907in}{0.936482in}}%
\pgfpathlineto{\pgfqpoint{3.287907in}{0.936482in}}%
\pgfpathlineto{\pgfqpoint{3.287907in}{0.936482in}}%
\pgfpathlineto{\pgfqpoint{3.287907in}{0.936482in}}%
\pgfpathlineto{\pgfqpoint{3.287907in}{0.936482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289725in}{0.957033in}}%
\pgfpathlineto{\pgfqpoint{3.289725in}{0.957033in}}%
\pgfpathlineto{\pgfqpoint{3.289725in}{0.957033in}}%
\pgfpathlineto{\pgfqpoint{3.289725in}{0.957033in}}%
\pgfpathlineto{\pgfqpoint{3.289725in}{0.957033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300968in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{3.300968in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{3.300968in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{3.300968in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{3.300968in}{0.963136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301257in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{3.301257in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{3.301257in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{3.301257in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{3.301257in}{0.963136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303585in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.303585in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.303585in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.303585in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.303585in}{0.974088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310636in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.310636in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.310636in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.310636in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.310636in}{0.974088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314815in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.314815in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.314815in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.314815in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.314815in}{0.974088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315354in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.315354in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.315354in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.315354in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.315354in}{0.974088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321191in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.321191in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.321191in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.321191in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.321191in}{0.974088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325341in}{0.975433in}}%
\pgfpathlineto{\pgfqpoint{3.325341in}{0.975433in}}%
\pgfpathlineto{\pgfqpoint{3.325341in}{0.975433in}}%
\pgfpathlineto{\pgfqpoint{3.325341in}{0.975433in}}%
\pgfpathlineto{\pgfqpoint{3.325341in}{0.975433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335635in}{0.975433in}}%
\pgfpathlineto{\pgfqpoint{3.335635in}{0.975433in}}%
\pgfpathlineto{\pgfqpoint{3.335635in}{0.975433in}}%
\pgfpathlineto{\pgfqpoint{3.335635in}{0.975433in}}%
\pgfpathlineto{\pgfqpoint{3.335635in}{0.975433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335805in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.335805in}{0.975433in}}%
\pgfpathlineto{\pgfqpoint{3.335805in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.335805in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.335805in}{0.975547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336510in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.336510in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.336541in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.338738in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.338738in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.338738in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.336541in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.336510in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.336510in}{0.975547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342654in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.342654in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.342654in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.342654in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.342654in}{0.975547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345706in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.345706in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.345706in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.345706in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.345706in}{0.975547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347117in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.347117in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.347117in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.347117in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.347117in}{0.975547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350412in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.350412in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.350412in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.350412in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.350412in}{0.987710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359933in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.359933in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.360902in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.360902in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.360902in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.359933in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.359933in}{0.987710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364673in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.364673in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.364673in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.364673in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.364673in}{0.987710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371217in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.371217in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.371217in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.371217in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.371217in}{0.987710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374080in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.374080in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.374080in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.374080in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.374080in}{0.987710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378016in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.378016in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.378016in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.378016in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.378016in}{0.987710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384841in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.384841in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.384841in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.384841in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.384841in}{0.987710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388505in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{3.388505in}{0.988698in}}%
\pgfpathlineto{\pgfqpoint{3.388505in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{3.388505in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{3.388505in}{0.988701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388893in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{3.388893in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{3.388893in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{3.388893in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{3.388893in}{0.988701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389084in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{3.389084in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{3.389084in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{3.389084in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{3.389084in}{0.988701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391625in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.391625in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{3.391625in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.391625in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.391625in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395402in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.395402in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.395964in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.395964in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.395964in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.395402in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.395402in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396166in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.396166in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.396166in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.396166in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.396166in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398640in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.398640in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.398672in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.398672in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.398672in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.398640in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.398640in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398997in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.398997in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.398997in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.398997in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.398997in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399657in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.399657in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.399657in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.399657in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.399657in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408924in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.408924in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.408924in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.408924in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.408924in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409087in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413410in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.413410in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.413410in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.413410in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.413410in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416037in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.416037in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.416037in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.416037in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.416037in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416508in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.416508in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.416508in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.416508in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.416508in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416822in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.416822in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.416822in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.416822in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.416822in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417369in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.417369in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.417369in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.417369in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.417369in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419877in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.419877in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.420072in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.420072in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.420072in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.419877in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.419877in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420531in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.420531in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.420565in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.420565in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.420565in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.420531in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.420531in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423025in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424024in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.424024in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.424024in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.424024in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.424024in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424425in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.424425in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.424425in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.424425in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.424425in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430130in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.430130in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.430395in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.430395in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.430395in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.430130in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.430130in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433675in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.433675in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.433675in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.433675in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.433675in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434601in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.434601in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.434620in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.434620in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.434620in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.434601in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.434601in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437690in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.437690in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.437690in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.437690in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.437690in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437776in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.437776in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.437776in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.437776in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.437776in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438538in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.438538in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.438538in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.438538in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.438538in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440820in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.440820in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.440820in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.440820in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.440820in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441473in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.441473in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.441473in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.441473in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.441473in}{0.989754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444175in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{3.444175in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{3.444175in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{3.444175in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{3.444175in}{0.991564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445133in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{3.445133in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{3.445133in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{3.445133in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{3.445133in}{0.991564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448009in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.448009in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{3.448190in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.448249in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.448249in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.448249in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.448190in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.448009in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.448009in}{0.995071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448516in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.448516in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.448587in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.448640in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.448640in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.448640in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.448587in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.448516in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.448516in}{0.995071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451973in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.451973in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.451973in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.451973in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.451973in}{0.995071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459115in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.459115in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.459115in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.459115in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.459115in}{0.995071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459359in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.459359in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.459359in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.459359in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.459359in}{0.995071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461693in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.461693in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.461711in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.461711in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.461711in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.461693in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.461693in}{0.995071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461994in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.461994in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.461994in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.461994in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.461994in}{1.000302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462207in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.462207in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.462207in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.462207in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.462207in}{1.000302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462626in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.462626in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.462626in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.462626in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.462626in}{1.000302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462647in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.462647in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.462677in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.462817in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.462817in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.462817in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.462677in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.462647in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.462647in}{1.000302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463055in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.463055in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.463055in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.463055in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.463055in}{1.000302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465061in}{1.001498in}}%
\pgfpathlineto{\pgfqpoint{3.465061in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.465271in}{1.001498in}}%
\pgfpathlineto{\pgfqpoint{3.465271in}{1.001498in}}%
\pgfpathlineto{\pgfqpoint{3.465271in}{1.001498in}}%
\pgfpathlineto{\pgfqpoint{3.465061in}{1.001498in}}%
\pgfpathlineto{\pgfqpoint{3.465061in}{1.001498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465589in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{3.465589in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{3.465589in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{3.465589in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{3.465589in}{1.003466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465662in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{3.465662in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{3.465662in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{3.465662in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{3.465662in}{1.003466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466360in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{3.466360in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{3.466360in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{3.466360in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{3.466360in}{1.003466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468781in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.468781in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.468781in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.468781in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.468781in}{1.004033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469685in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.469685in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.469685in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.469685in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.469685in}{1.004033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469721in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.004033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469963in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.469963in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.469986in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.469986in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.469986in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.469963in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.469963in}{1.004033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470161in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.470161in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.470161in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.470161in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.470161in}{1.004033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472341in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472341in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472442in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472442in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472442in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472341in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472341in}{1.004549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472542in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472542in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472542in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472542in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472542in}{1.004549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472830in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472830in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472852in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472852in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472852in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472830in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472830in}{1.004549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472919in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472919in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472919in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472919in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.472919in}{1.004549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473271in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.473271in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.473271in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.473271in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.473271in}{1.004549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473280in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.473280in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.473280in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.473280in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.473280in}{1.004549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482807in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.482807in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.482807in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.482807in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.482807in}{1.004549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482854in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.482854in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.482854in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.482854in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.482854in}{1.004549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482935in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.482935in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.482993in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.483074in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.483074in}{1.004847in}}%
\pgfpathlineto{\pgfqpoint{3.483074in}{1.004847in}}%
\pgfpathlineto{\pgfqpoint{3.482993in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.482935in}{1.004549in}}%
\pgfpathlineto{\pgfqpoint{3.482935in}{1.004549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483373in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{3.483373in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{3.483373in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{3.483373in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{3.483373in}{1.004972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483660in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{3.483660in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{3.483773in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{3.483929in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{3.483929in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{3.483929in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{3.483773in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{3.483660in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{3.483660in}{1.004972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484163in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{3.484163in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{3.484163in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{3.484163in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{3.484163in}{1.005280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486229in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{3.486229in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{3.486229in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{3.486229in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{3.486229in}{1.005280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487477in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{3.487477in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{3.487477in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{3.487477in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{3.487477in}{1.005280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489829in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.489829in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.489829in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.489829in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.489829in}{1.005578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490031in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.490031in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.490031in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.490031in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.490031in}{1.005578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490300in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.490300in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.490300in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.490300in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.490300in}{1.005578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490457in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.490457in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.490650in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.490650in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.490650in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.490457in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.490457in}{1.005578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491031in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.491031in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.491031in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.491031in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.491031in}{1.005578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493340in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.493340in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.493340in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.493340in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.493340in}{1.005578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493505in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.493505in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.493505in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.493505in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.493505in}{1.005578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493746in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.493746in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.493746in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.493746in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.493746in}{1.005578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493909in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.493909in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.493909in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.493909in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.493909in}{1.005578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494306in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.494306in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.494306in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.494306in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.494306in}{1.005578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496856in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.496856in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.496946in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.496946in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.496946in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.496856in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.496856in}{1.005578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497037in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.497037in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.497192in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.497192in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.497192in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.497037in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.497037in}{1.005578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497241in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.497241in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.497276in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.497276in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{3.497276in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{3.497241in}{1.005578in}}%
\pgfpathlineto{\pgfqpoint{3.497241in}{1.005578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497809in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{3.497809in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{3.497809in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{3.497809in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{3.497809in}{1.006210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497967in}{1.006743in}}%
\pgfpathlineto{\pgfqpoint{3.497967in}{1.006743in}}%
\pgfpathlineto{\pgfqpoint{3.497967in}{1.006743in}}%
\pgfpathlineto{\pgfqpoint{3.497967in}{1.006743in}}%
\pgfpathlineto{\pgfqpoint{3.497967in}{1.006743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507443in}{1.008110in}}%
\pgfpathlineto{\pgfqpoint{3.507443in}{1.008110in}}%
\pgfpathlineto{\pgfqpoint{3.507443in}{1.008110in}}%
\pgfpathlineto{\pgfqpoint{3.507443in}{1.008110in}}%
\pgfpathlineto{\pgfqpoint{3.507443in}{1.008110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507683in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{3.507683in}{1.008110in}}%
\pgfpathlineto{\pgfqpoint{3.507683in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{3.507683in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{3.507683in}{1.008130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507897in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{3.507897in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{3.507897in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{3.507897in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{3.507897in}{1.008130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508427in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{3.508427in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{3.508427in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{3.508427in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{3.508427in}{1.008130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511224in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{3.511224in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{3.511224in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{3.511224in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{3.511224in}{1.008130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511685in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.511685in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.511685in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.511685in}{1.008190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512109in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.512109in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.512109in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.512109in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.512109in}{1.008190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514515in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.514515in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.514515in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.514515in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.514515in}{1.008190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514811in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.514811in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.514892in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.514933in}{1.008396in}}%
\pgfpathlineto{\pgfqpoint{3.514933in}{1.008794in}}%
\pgfpathlineto{\pgfqpoint{3.514933in}{1.008794in}}%
\pgfpathlineto{\pgfqpoint{3.514892in}{1.008396in}}%
\pgfpathlineto{\pgfqpoint{3.514811in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{3.514811in}{1.008190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515204in}{1.008926in}}%
\pgfpathlineto{\pgfqpoint{3.515204in}{1.008926in}}%
\pgfpathlineto{\pgfqpoint{3.515280in}{1.008926in}}%
\pgfpathlineto{\pgfqpoint{3.515305in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{3.515381in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{3.515381in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{3.515381in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{3.515305in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{3.515280in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{3.515204in}{1.008926in}}%
\pgfpathlineto{\pgfqpoint{3.515204in}{1.008926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515571in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{3.515571in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{3.515571in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{3.515571in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{3.515571in}{1.010734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517925in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{3.517925in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{3.517925in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{3.517925in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{3.517925in}{1.010734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518261in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{3.518261in}{1.010776in}}%
\pgfpathlineto{\pgfqpoint{3.518261in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{3.518261in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{3.518261in}{1.010838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518613in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{3.518613in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{3.518616in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{3.518616in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{3.518616in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{3.518613in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{3.518613in}{1.010838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518778in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{3.518778in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{3.518778in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{3.518778in}{1.010838in}}%
\pgfpathlineto{\pgfqpoint{3.518778in}{1.010838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519027in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.519027in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.519027in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.519027in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.519027in}{1.010975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519092in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.519092in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.519092in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.519092in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.519092in}{1.010975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521629in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.521629in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.521629in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.521629in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.521629in}{1.010975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521970in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.521970in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.521970in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.521970in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.521970in}{1.010975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522037in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{1.010975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522477in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.522477in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.522497in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.522497in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.522497in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.522477in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.522477in}{1.010975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522920in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.522920in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.522920in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.522920in}{1.010975in}}%
\pgfpathlineto{\pgfqpoint{3.522920in}{1.010975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532054in}{1.011024in}}%
\pgfpathlineto{\pgfqpoint{3.532054in}{1.011024in}}%
\pgfpathlineto{\pgfqpoint{3.532054in}{1.011024in}}%
\pgfpathlineto{\pgfqpoint{3.532054in}{1.011024in}}%
\pgfpathlineto{\pgfqpoint{3.532054in}{1.011024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532251in}{1.011024in}}%
\pgfpathlineto{\pgfqpoint{3.532251in}{1.011024in}}%
\pgfpathlineto{\pgfqpoint{3.532251in}{1.011024in}}%
\pgfpathlineto{\pgfqpoint{3.532251in}{1.011024in}}%
\pgfpathlineto{\pgfqpoint{3.532251in}{1.011024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532750in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.532750in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.532750in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.532750in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.532750in}{1.011135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532854in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.532854in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.532905in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.532942in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.533027in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.533091in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.533091in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.533091in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.533027in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.532942in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.532905in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.532854in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.532854in}{1.011135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535743in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.535743in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.535743in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.535743in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.535743in}{1.011135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539178in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{3.539178in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{3.539178in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{3.539178in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{3.539178in}{1.012324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542731in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{1.012324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543318in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{3.543318in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{3.543318in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{3.543318in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{3.543318in}{1.012324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543516in}{1.014256in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.014256in}}%
\pgfpathlineto{\pgfqpoint{3.543531in}{1.014256in}}%
\pgfpathlineto{\pgfqpoint{3.543591in}{1.014256in}}%
\pgfpathlineto{\pgfqpoint{3.543591in}{1.014889in}}%
\pgfpathlineto{\pgfqpoint{3.543591in}{1.014889in}}%
\pgfpathlineto{\pgfqpoint{3.543531in}{1.014256in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.014256in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.014256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546477in}{1.014889in}}%
\pgfpathlineto{\pgfqpoint{3.546477in}{1.014889in}}%
\pgfpathlineto{\pgfqpoint{3.546477in}{1.014889in}}%
\pgfpathlineto{\pgfqpoint{3.546477in}{1.014889in}}%
\pgfpathlineto{\pgfqpoint{3.546477in}{1.014889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546568in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{3.546568in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{3.546586in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{3.546586in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{3.546586in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{3.546568in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{3.546568in}{1.016139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546798in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{3.546834in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{3.546834in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{3.546834in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{1.016139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547126in}{1.017177in}}%
\pgfpathlineto{\pgfqpoint{3.547126in}{1.017177in}}%
\pgfpathlineto{\pgfqpoint{3.547126in}{1.017177in}}%
\pgfpathlineto{\pgfqpoint{3.547126in}{1.017177in}}%
\pgfpathlineto{\pgfqpoint{3.547126in}{1.017177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547180in}{1.018201in}}%
\pgfpathlineto{\pgfqpoint{3.547180in}{1.018201in}}%
\pgfpathlineto{\pgfqpoint{3.547180in}{1.018201in}}%
\pgfpathlineto{\pgfqpoint{3.547180in}{1.018201in}}%
\pgfpathlineto{\pgfqpoint{3.547180in}{1.018201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556547in}{1.023127in}}%
\pgfpathlineto{\pgfqpoint{3.556547in}{1.023127in}}%
\pgfpathlineto{\pgfqpoint{3.556547in}{1.023127in}}%
\pgfpathlineto{\pgfqpoint{3.556547in}{1.023127in}}%
\pgfpathlineto{\pgfqpoint{3.556547in}{1.023127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557036in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{3.557036in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{3.557036in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{3.557036in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{3.557036in}{1.024199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557494in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{3.557783in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{3.557783in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{3.557783in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{1.024199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560080in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{3.560080in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{3.560108in}{1.024506in}}%
\pgfpathlineto{\pgfqpoint{3.560108in}{1.024506in}}%
\pgfpathlineto{\pgfqpoint{3.560108in}{1.024506in}}%
\pgfpathlineto{\pgfqpoint{3.560080in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{3.560080in}{1.024199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560396in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{3.560396in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{3.560396in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{3.560396in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{3.560396in}{1.026975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561181in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{3.561181in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{3.561181in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{3.561181in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{3.561181in}{1.026975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567221in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{3.567221in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{3.567221in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{3.567221in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{3.567221in}{1.029438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567851in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{3.567851in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{3.567919in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{3.568011in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{3.568011in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{3.568011in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{3.567919in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{3.567851in}{1.029438in}}%
\pgfpathlineto{\pgfqpoint{3.567851in}{1.029438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571014in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.571014in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.571014in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.571014in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.571014in}{1.031130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571428in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.571428in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.571428in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.571428in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.571428in}{1.031130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571819in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.571819in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.571819in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.571819in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.571819in}{1.031130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574313in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.574313in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.574329in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.574329in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.574329in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.574313in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.574313in}{1.031130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574513in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.574513in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.577878in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.577878in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.577878in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.574513in}{1.031130in}}%
\pgfpathlineto{\pgfqpoint{3.574513in}{1.031130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588601in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{3.588601in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{3.588601in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{3.588601in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{3.588601in}{1.032206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588736in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{3.588736in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{3.588736in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{3.588736in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{3.588736in}{1.032206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588899in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{3.588899in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{3.588899in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{3.588899in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{3.588899in}{1.032206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589231in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{3.589231in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{3.589231in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{3.589231in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{3.589231in}{1.035443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591734in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{3.591734in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{3.591734in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{3.591734in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{3.591734in}{1.035443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592718in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{3.592718in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{3.592718in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{3.592718in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{3.592718in}{1.035443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594957in}{1.035948in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{1.035948in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{1.035948in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{1.035948in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{1.035948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598986in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{3.598986in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{3.598986in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{3.598986in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{3.598986in}{1.041038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599421in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{1.041038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606418in}{1.045971in}}%
\pgfpathlineto{\pgfqpoint{3.606418in}{1.044793in}}%
\pgfpathlineto{\pgfqpoint{3.606418in}{1.045971in}}%
\pgfpathlineto{\pgfqpoint{3.606418in}{1.045971in}}%
\pgfpathlineto{\pgfqpoint{3.606418in}{1.045971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606616in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.046633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606838in}{1.047711in}}%
\pgfpathlineto{\pgfqpoint{3.606838in}{1.047711in}}%
\pgfpathlineto{\pgfqpoint{3.606838in}{1.047711in}}%
\pgfpathlineto{\pgfqpoint{3.606838in}{1.047711in}}%
\pgfpathlineto{\pgfqpoint{3.606838in}{1.047711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607040in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{3.607040in}{1.047711in}}%
\pgfpathlineto{\pgfqpoint{3.607040in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{3.607040in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{3.607040in}{1.049796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609475in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{3.609475in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{3.609475in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{3.609475in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{3.609475in}{1.049796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610177in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{3.610177in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{3.610177in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{3.610177in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{3.610177in}{1.049796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610235in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{3.610235in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{3.610235in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{3.610235in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{3.610235in}{1.049796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613092in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{3.613092in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{3.613173in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{3.613173in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{3.613173in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{3.613092in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{3.613092in}{1.050807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613712in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{3.613712in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{3.613712in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{3.613712in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{3.613712in}{1.050807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613814in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{1.050807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620242in}{1.053912in}}%
\pgfpathlineto{\pgfqpoint{3.620242in}{1.053912in}}%
\pgfpathlineto{\pgfqpoint{3.620389in}{1.053912in}}%
\pgfpathlineto{\pgfqpoint{3.620389in}{1.053912in}}%
\pgfpathlineto{\pgfqpoint{3.620389in}{1.053912in}}%
\pgfpathlineto{\pgfqpoint{3.620242in}{1.053912in}}%
\pgfpathlineto{\pgfqpoint{3.620242in}{1.053912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620765in}{1.059296in}}%
\pgfpathlineto{\pgfqpoint{3.620765in}{1.059296in}}%
\pgfpathlineto{\pgfqpoint{3.620833in}{1.059296in}}%
\pgfpathlineto{\pgfqpoint{3.620833in}{1.059296in}}%
\pgfpathlineto{\pgfqpoint{3.620833in}{1.059296in}}%
\pgfpathlineto{\pgfqpoint{3.620765in}{1.059296in}}%
\pgfpathlineto{\pgfqpoint{3.620765in}{1.059296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623458in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.623458in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.623458in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.623458in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.623458in}{1.060030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624302in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.624302in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.624302in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.624302in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.624302in}{1.060030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627620in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.627620in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.627620in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.627620in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.627620in}{1.060030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631460in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.631460in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.631460in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.631460in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.631460in}{1.060030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631594in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.631594in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.631594in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.631594in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.631594in}{1.060030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631662in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.631662in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.631726in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.631726in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.631726in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.631662in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.631662in}{1.060030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633947in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.633947in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.634124in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.634124in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.634124in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.633947in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.633947in}{1.060030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634547in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.634547in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.634547in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.634547in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.634547in}{1.060030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634824in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.634824in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.634933in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.634933in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.634933in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.634824in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.634824in}{1.060030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635158in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.635158in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.635158in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.635158in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.635158in}{1.060030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637425in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.637425in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.637589in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.637677in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.637781in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.637781in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.637781in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.637677in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.637589in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.637425in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.637425in}{1.060030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638226in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638226in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638226in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638226in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638226in}{1.061425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638307in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638307in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638307in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638307in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638307in}{1.061425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638402in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638402in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638402in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638402in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638402in}{1.061425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638483in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638483in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638483in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638483in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638483in}{1.061425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638630in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638630in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638630in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638630in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638630in}{1.061425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638802in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638802in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638802in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638802in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638802in}{1.061425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641217in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.641217in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.641217in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.641217in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.641217in}{1.064595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641716in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.641716in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.641716in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.641716in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.641716in}{1.064595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641911in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.641911in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.642026in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.642026in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.642026in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.641911in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.641911in}{1.064595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642198in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.642198in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.642220in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.642220in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.642220in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.642198in}{1.064595in}}%
\pgfpathlineto{\pgfqpoint{3.642198in}{1.064595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644557in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.644557in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.644557in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.644557in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.644557in}{1.065562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644609in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.644609in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.644609in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.644609in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.644609in}{1.065562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644787in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.644787in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.644975in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.645047in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.645047in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.645047in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.644975in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.644787in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.644787in}{1.065562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645223in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.645223in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.645223in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.645223in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.645223in}{1.065562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645285in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.645285in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.645582in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.645582in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.645582in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.645285in}{1.065562in}}%
\pgfpathlineto{\pgfqpoint{3.645285in}{1.065562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645731in}{1.066303in}}%
\pgfpathlineto{\pgfqpoint{3.645731in}{1.066303in}}%
\pgfpathlineto{\pgfqpoint{3.645731in}{1.066303in}}%
\pgfpathlineto{\pgfqpoint{3.645731in}{1.066303in}}%
\pgfpathlineto{\pgfqpoint{3.645731in}{1.066303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648837in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{3.648837in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{3.648837in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{3.648837in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{3.648837in}{1.070477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655021in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{3.655021in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{3.655021in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{3.655021in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{3.655021in}{1.070477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655147in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{3.655147in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{3.655147in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{3.655147in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{3.655147in}{1.070477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655779in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.655779in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.655779in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.655779in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.655779in}{1.070525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656045in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656045in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656045in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656045in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656045in}{1.070525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656142in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656142in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656177in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656179in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656179in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656179in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656177in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656142in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656142in}{1.070525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656282in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656282in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656301in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656301in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656301in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656282in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.656282in}{1.070525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658889in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.658889in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.658889in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.658889in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.658889in}{1.070525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659261in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.659261in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.659261in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.659261in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.659261in}{1.070525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659612in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.659612in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.659612in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.659612in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.659612in}{1.070525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662261in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.662261in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.662261in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.662261in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.662261in}{1.070525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662559in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.662559in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.662559in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.662559in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.662559in}{1.070525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662747in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.662747in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.662747in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.662747in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.662747in}{1.070525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663059in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.663059in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.663059in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.663059in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.663059in}{1.070525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665861in}{1.071886in}}%
\pgfpathlineto{\pgfqpoint{3.665861in}{1.071886in}}%
\pgfpathlineto{\pgfqpoint{3.665861in}{1.071886in}}%
\pgfpathlineto{\pgfqpoint{3.665861in}{1.071886in}}%
\pgfpathlineto{\pgfqpoint{3.665861in}{1.071886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666438in}{1.073644in}}%
\pgfpathlineto{\pgfqpoint{3.666438in}{1.073644in}}%
\pgfpathlineto{\pgfqpoint{3.666438in}{1.073644in}}%
\pgfpathlineto{\pgfqpoint{3.666438in}{1.073644in}}%
\pgfpathlineto{\pgfqpoint{3.666438in}{1.073644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669147in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669147in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669199in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669237in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669237in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669237in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669199in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669147in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669147in}{1.075050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669520in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669520in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669520in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669520in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669520in}{1.075050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669900in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669900in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669987in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.670004in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.670004in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.670004in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669987in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669900in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.669900in}{1.075050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670090in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.670090in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.670120in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.670120in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.670120in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.670090in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.670090in}{1.075050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670413in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.670413in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.670428in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.670428in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.670428in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.670413in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.670413in}{1.075050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672741in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.672741in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.672741in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.672741in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.672741in}{1.075050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673374in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.673374in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.673374in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.673374in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.673374in}{1.075050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676650in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.676650in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.676650in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.676650in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.676650in}{1.075703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679721in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.679721in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.679721in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.679721in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.679721in}{1.075703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679856in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.679856in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.679856in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.679856in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.679856in}{1.075703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680006in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680006in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680006in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680006in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680006in}{1.075703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680483in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680483in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680535in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680535in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680535in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680483in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680483in}{1.075703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680604in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680604in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680658in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680658in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680658in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680604in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680604in}{1.075703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680808in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680808in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680900in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680900in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680900in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680808in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.680808in}{1.075703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683198in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.683198in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.683418in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.683469in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.683469in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.683469in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.683418in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.683198in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.683198in}{1.076216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683886in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.683886in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.683886in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.683886in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.683886in}{1.076216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684265in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.684265in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.684265in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.684265in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.684265in}{1.076216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686684in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.686684in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.686684in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.686684in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.686684in}{1.076216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687422in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.687422in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.687422in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.687422in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.687422in}{1.076216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690283in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{3.690283in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{3.690283in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{3.690283in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{3.690283in}{1.077793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690655in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{3.690655in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{3.690655in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{3.690655in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{3.690655in}{1.077793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691195in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.691195in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{3.691195in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.691195in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.691195in}{1.080709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691436in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.691436in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.691448in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.691448in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.691448in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.691436in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.691436in}{1.080709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694202in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694202in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694202in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694202in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694202in}{1.080709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694273in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694273in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694273in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694273in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694273in}{1.080709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694344in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694344in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694344in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694344in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694344in}{1.080709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694415in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694415in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694415in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694415in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694415in}{1.080709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694759in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{3.694759in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{3.694759in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{3.694759in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{3.694759in}{1.082985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694855in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{3.694855in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{3.694867in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{3.694868in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{3.694868in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{3.694868in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{3.694867in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{3.694855in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{3.694855in}{1.082985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695081in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.695081in}{1.082985in}}%
\pgfpathlineto{\pgfqpoint{3.697337in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.697337in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.697337in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.695081in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.695081in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697501in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.697501in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.697501in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.697501in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.697501in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704356in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.704356in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.704356in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.704356in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.704356in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704575in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.704575in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.704575in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.704575in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.704575in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704716in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.704716in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.704716in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.704716in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.704716in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705269in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705508in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.705508in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.705657in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.705657in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.705657in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.705508in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.705508in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707749in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.707749in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.707749in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.707749in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.707749in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708243in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708243in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708334in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708334in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708334in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708243in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708243in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708462in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708462in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708462in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708462in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708462in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708513in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708513in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708534in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708584in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708584in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708584in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708534in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708513in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708513in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708709in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708709in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708709in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708709in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708709in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708770in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708826in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708927in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708927in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708927in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708826in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709072in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.709072in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.709072in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.709072in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.709072in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711559in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.711559in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.711559in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.711559in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.711559in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712091in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.712091in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.712091in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.712091in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.712091in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712252in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.712252in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.712252in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.712252in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.712252in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715321in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715321in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715321in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715321in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715321in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715538in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715538in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715570in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715570in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715570in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715538in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715538in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715742in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715742in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715742in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715742in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715742in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715945in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715945in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715945in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715945in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.715945in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716008in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.716008in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.716079in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.716079in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.716079in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.716008in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.716008in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718310in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718310in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718310in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718310in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718310in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718397in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718397in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718397in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718397in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718397in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718420in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718420in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718420in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718420in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718420in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718557in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718557in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718557in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718557in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718557in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718871in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718871in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718871in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718871in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718871in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718972in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718972in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718972in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718972in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.718972in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719198in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719198in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719209in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719209in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719209in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719198in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719198in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719234in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719234in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719234in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719234in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719234in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719284in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719284in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719284in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719284in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719284in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719496in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719496in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719496in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719496in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719496in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719637in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719637in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719637in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719637in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719637in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719729in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719729in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719729in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719729in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.719729in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722237in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.722237in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.722295in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.722295in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.722295in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.722237in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.722237in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722454in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.722454in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.722454in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.722454in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.722454in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728933in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.728933in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.728933in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.728933in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.728933in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729688in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.729688in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.729688in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.729688in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.729688in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729714in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.729714in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.729762in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.729920in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.730005in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.730005in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.730005in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.729920in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.729762in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.729714in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.729714in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732330in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.732330in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.732418in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.732418in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.732418in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.732330in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.732330in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732682in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.732682in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.732842in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.732842in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.732842in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.732682in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.732682in}{1.087756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733053in}{1.088804in}}%
\pgfpathlineto{\pgfqpoint{3.733053in}{1.088804in}}%
\pgfpathlineto{\pgfqpoint{3.733053in}{1.088804in}}%
\pgfpathlineto{\pgfqpoint{3.733053in}{1.088804in}}%
\pgfpathlineto{\pgfqpoint{3.733053in}{1.088804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733248in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733248in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733248in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733248in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733248in}{1.089318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733323in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733323in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733323in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733323in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733323in}{1.089318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733446in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733446in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733446in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733446in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733446in}{1.089318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733494in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733494in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733494in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733494in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733494in}{1.089318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733626in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733626in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733626in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733626in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733626in}{1.089318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733802in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733802in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733802in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733802in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.733802in}{1.089318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735898in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.735898in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.735905in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.735905in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.735905in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.735898in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.735898in}{1.090904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736534in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.736534in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.736534in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.736534in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.736534in}{1.090904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736645in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.736645in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.736645in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.736645in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.736645in}{1.090904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736791in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.736791in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.736798in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.736798in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.736798in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.736791in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.736791in}{1.090904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737009in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.737009in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.737079in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.737079in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.737079in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.737009in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.737009in}{1.090904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739401in}{1.091685in}}%
\pgfpathlineto{\pgfqpoint{3.739401in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.739401in}{1.091685in}}%
\pgfpathlineto{\pgfqpoint{3.739401in}{1.091685in}}%
\pgfpathlineto{\pgfqpoint{3.739401in}{1.091685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739500in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{3.739500in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{3.739500in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{3.739500in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{3.739500in}{1.091945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740193in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{3.740193in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{3.740193in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{3.740193in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{3.740193in}{1.091945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740661in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.740661in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.740661in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.740661in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.740661in}{1.094578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742971in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.742971in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.742971in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.742971in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.742971in}{1.094578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743179in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.094578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743525in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{1.094578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743614in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743614in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743677in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743677in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743677in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743614in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743614in}{1.094578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743760in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743760in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743971in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.744078in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.744078in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.744078in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743971in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743760in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.743760in}{1.094578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753542in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.753542in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.753542in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.753542in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.753542in}{1.094578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753959in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.753959in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.753959in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.753959in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.753959in}{1.094578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754006in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.754006in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.754006in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.754006in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.754006in}{1.095140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754203in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.754203in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.754203in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.754203in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.754203in}{1.095140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754408in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.754408in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.754408in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.754408in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.754408in}{1.095140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757147in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.757147in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.757147in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.757147in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.757147in}{1.095140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757292in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.757292in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.757313in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.757456in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.757456in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.757456in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.757313in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.757292in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.757292in}{1.095140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757807in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.757807in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.757807in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.757807in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.757807in}{1.095140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760650in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.760650in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.760650in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.760650in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.760650in}{1.095140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761675in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.761675in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.761695in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.761747in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.761747in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.761747in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.761695in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.761675in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.761675in}{1.095140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764174in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.764174in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.764174in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.764174in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.764174in}{1.096212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764223in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.764223in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.764223in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.764223in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.764223in}{1.096212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764885in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.764885in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.764885in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.764885in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.764885in}{1.096212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765059in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.765059in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.765059in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.765059in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.765059in}{1.096212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765091in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.765091in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.765091in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.765091in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.765091in}{1.096212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765186in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{1.096212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768046in}{1.096519in}}%
\pgfpathlineto{\pgfqpoint{3.768046in}{1.096519in}}%
\pgfpathlineto{\pgfqpoint{3.768046in}{1.096519in}}%
\pgfpathlineto{\pgfqpoint{3.768046in}{1.096519in}}%
\pgfpathlineto{\pgfqpoint{3.768046in}{1.096519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768221in}{1.096519in}}%
\pgfpathlineto{\pgfqpoint{3.768221in}{1.096519in}}%
\pgfpathlineto{\pgfqpoint{3.768221in}{1.096519in}}%
\pgfpathlineto{\pgfqpoint{3.768221in}{1.096519in}}%
\pgfpathlineto{\pgfqpoint{3.768221in}{1.096519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768353in}{1.101659in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.101659in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.101659in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.101659in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{1.101659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768402in}{1.101659in}}%
\pgfpathlineto{\pgfqpoint{3.768402in}{1.101659in}}%
\pgfpathlineto{\pgfqpoint{3.768402in}{1.101659in}}%
\pgfpathlineto{\pgfqpoint{3.768402in}{1.101659in}}%
\pgfpathlineto{\pgfqpoint{3.768402in}{1.101659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768675in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.768675in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.768675in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.768675in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.768675in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768777in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.768777in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.768777in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.768777in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.768777in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778225in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778225in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778295in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778383in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778383in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778383in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778295in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778225in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778225in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778640in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778640in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778714in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778715in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778715in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778715in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778714in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778640in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778640in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778931in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778931in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778931in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778931in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778931in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778958in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778958in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778998in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778998in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778998in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778958in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.778958in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781558in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.781558in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.781835in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.781835in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.781835in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.781558in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.781558in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782278in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.782278in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.782278in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.782278in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.782278in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782523in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.782523in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.782523in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.782523in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.782523in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782648in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782873in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785061in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.785061in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.785198in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.785304in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.785304in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.785304in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.785198in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.785061in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.785061in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785651in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.785651in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.785651in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.785651in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.785651in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785897in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.785897in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.785897in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.785897in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.785897in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788873in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.788873in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.788873in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.788873in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.788873in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789054in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.789054in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.789081in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.789081in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.789081in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.789054in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.789054in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789187in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.789187in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.789187in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.789187in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.789187in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792082in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792082in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792134in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792134in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792134in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792082in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792082in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792664in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792750in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792750in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792750in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792750in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792750in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792851in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792851in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.793003in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.793056in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.793072in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.793072in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.793072in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.793056in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.793003in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792851in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.792851in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793144in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.793144in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.793255in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.793277in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.793277in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.793277in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.793255in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.793144in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.793144in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802744in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.802744in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.802744in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.802744in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.802744in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802808in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.802808in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.802808in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.802808in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.802808in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803242in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803242in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803242in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803242in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803242in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803485in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803566in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803566in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803566in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803698in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803698in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803698in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803698in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803698in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803840in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803840in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803840in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803840in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.803840in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806332in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.806332in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.806409in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.806409in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.806409in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.806332in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.806332in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806771in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.806771in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.806771in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.806771in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.806771in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807116in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.807116in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.807116in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.807116in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.807116in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807403in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.807403in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.807403in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.807403in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.807403in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807658in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.807658in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.807658in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.807658in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.807658in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809975in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.809975in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.809975in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.809975in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.809975in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810298in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.810298in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.810410in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.810410in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.810410in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.810298in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.810298in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810511in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.810511in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.810511in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.810511in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.810511in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810767in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.810767in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.810787in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.810787in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.810787in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.810767in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.810767in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813669in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.813669in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.813957in}{1.102696in}}%
\pgfpathlineto{\pgfqpoint{3.813957in}{1.102718in}}%
\pgfpathlineto{\pgfqpoint{3.813957in}{1.102718in}}%
\pgfpathlineto{\pgfqpoint{3.813669in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.813669in}{1.102173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814103in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{3.814103in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{3.814103in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{3.814103in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{3.814103in}{1.102751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814188in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{3.814188in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{3.814188in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{3.814188in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{3.814188in}{1.102751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814275in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{3.814275in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{3.814352in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{3.814352in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{3.814352in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{3.814275in}{1.102751in}}%
\pgfpathlineto{\pgfqpoint{3.814275in}{1.102751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817424in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.817424in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.817669in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.817669in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.817669in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.817424in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.817424in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817808in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.817808in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.817808in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.817808in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.817808in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818033in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.818033in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.818033in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.818033in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.818033in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820671in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.820671in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.820671in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.820671in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.820671in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827990in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.827990in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.827990in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.827990in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.827990in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828482in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.828482in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.828482in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.828482in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.828482in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830824in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.830824in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.830824in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.830824in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.830824in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831131in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831131in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831131in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831131in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831131in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831492in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831492in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831551in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831551in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831551in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831492in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831492in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831740in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831740in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831740in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831740in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831740in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831954in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831954in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831954in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831954in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.831954in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834330in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.834330in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.834384in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.834384in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.834384in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.834330in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.834330in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834515in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.834515in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.834574in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.834574in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.834574in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.834515in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.834515in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834883in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.834883in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.834883in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.834883in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.834883in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835068in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.835068in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.835068in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.835068in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.835068in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835136in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.835136in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.835136in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.835136in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.835136in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835289in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.835289in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.835289in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.835289in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.835289in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835536in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.835536in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.837805in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.837805in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.837805in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.835536in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.835536in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837936in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.837936in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.838226in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.838226in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.838226in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.837936in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.837936in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838513in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.838513in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.838558in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.838558in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.838558in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.838513in}{1.102803in}}%
\pgfpathlineto{\pgfqpoint{3.838513in}{1.102803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841668in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.841668in}{1.102854in}}%
\pgfpathlineto{\pgfqpoint{3.841668in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.841668in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.841668in}{1.103356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841897in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.841897in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.841897in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.841897in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.841897in}{1.103356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855412in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.855412in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.855412in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.855412in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.855412in}{1.103356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859445in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.859445in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.859585in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.859624in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.859624in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.859624in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.859585in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.859445in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.859445in}{1.103356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860024in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.860024in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.860059in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.860059in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.860059in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.860024in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.860024in}{1.103356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863137in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.863137in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.863137in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.863137in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.863137in}{1.103356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865964in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.865964in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.865964in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.865964in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.865964in}{1.103356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869579in}{1.103409in}}%
\pgfpathlineto{\pgfqpoint{3.869579in}{1.103409in}}%
\pgfpathlineto{\pgfqpoint{3.869579in}{1.103409in}}%
\pgfpathlineto{\pgfqpoint{3.869579in}{1.103409in}}%
\pgfpathlineto{\pgfqpoint{3.869579in}{1.103409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869725in}{1.103409in}}%
\pgfpathlineto{\pgfqpoint{3.869725in}{1.103409in}}%
\pgfpathlineto{\pgfqpoint{3.869725in}{1.103409in}}%
\pgfpathlineto{\pgfqpoint{3.869725in}{1.103409in}}%
\pgfpathlineto{\pgfqpoint{3.869725in}{1.103409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873622in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.873622in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.873622in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.873622in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.873622in}{1.103448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876861in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.876861in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.876861in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.876861in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.876861in}{1.103448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877202in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.877202in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.877202in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.877202in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.877202in}{1.103448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877497in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.877497in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.877685in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.877685in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.877685in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.877497in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.877497in}{1.103448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880506in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.880506in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.880524in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.880653in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.880653in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.880653in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.880524in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.880506in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.880506in}{1.103448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880981in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.880981in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.881058in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.881058in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.881058in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.880981in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.880981in}{1.103448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883673in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.883673in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.883673in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.883673in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.883673in}{1.108813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884150in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.884150in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.884150in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.884150in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.884150in}{1.108813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884550in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.884550in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.884550in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.884550in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.884550in}{1.108813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887076in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.887076in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.887076in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.887076in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.887076in}{1.108813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887828in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.887828in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.887929in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.887929in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.887929in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.887828in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.887828in}{1.108813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890681in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.890681in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.890840in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.890840in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.890840in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.890681in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.890681in}{1.108813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891039in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.891039in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.891039in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.891039in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.891039in}{1.108813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891217in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.891217in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.891217in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.891217in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.891217in}{1.108813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891479in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.891479in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.891479in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.891479in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.891479in}{1.108813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891592in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.891592in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.891592in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.891592in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.891592in}{1.108813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894346in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.894346in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.894346in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.894346in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.894346in}{1.108813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901325in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.901325in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.901325in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.901325in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.901325in}{1.108813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901577in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.901577in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.901608in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.901608in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.901608in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.901577in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.901577in}{1.108813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901806in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.901806in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.901806in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.901806in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.901806in}{1.108813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901977in}{1.109830in}}%
\pgfpathlineto{\pgfqpoint{3.901977in}{1.109830in}}%
\pgfpathlineto{\pgfqpoint{3.901977in}{1.109830in}}%
\pgfpathlineto{\pgfqpoint{3.901977in}{1.109830in}}%
\pgfpathlineto{\pgfqpoint{3.901977in}{1.109830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902190in}{1.109830in}}%
\pgfpathlineto{\pgfqpoint{3.902190in}{1.109830in}}%
\pgfpathlineto{\pgfqpoint{3.902190in}{1.109830in}}%
\pgfpathlineto{\pgfqpoint{3.902190in}{1.109830in}}%
\pgfpathlineto{\pgfqpoint{3.902190in}{1.109830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902293in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{3.902293in}{1.109830in}}%
\pgfpathlineto{\pgfqpoint{3.902293in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{3.902293in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{3.902293in}{1.109879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905599in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{3.905599in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{3.905599in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{3.905599in}{1.109879in}}%
\pgfpathlineto{\pgfqpoint{3.905599in}{1.109879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905777in}{1.109884in}}%
\pgfpathlineto{\pgfqpoint{3.905777in}{1.109884in}}%
\pgfpathlineto{\pgfqpoint{3.905777in}{1.109884in}}%
\pgfpathlineto{\pgfqpoint{3.905777in}{1.109884in}}%
\pgfpathlineto{\pgfqpoint{3.905777in}{1.109884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908785in}{1.109884in}}%
\pgfpathlineto{\pgfqpoint{3.908785in}{1.109884in}}%
\pgfpathlineto{\pgfqpoint{3.908785in}{1.109884in}}%
\pgfpathlineto{\pgfqpoint{3.908785in}{1.109884in}}%
\pgfpathlineto{\pgfqpoint{3.908785in}{1.109884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909300in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.909300in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.909375in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.909375in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.909375in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.909300in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.909300in}{1.110040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911876in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.911876in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.911876in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.911876in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.911876in}{1.110040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912344in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.912344in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.912437in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.912437in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.912437in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.912344in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.912344in}{1.110040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912855in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.912855in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.912855in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.912855in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.912855in}{1.110040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915387in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.915387in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.915387in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.915387in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.915387in}{1.110040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915823in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.915823in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.915882in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.915882in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.915882in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.915823in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.915823in}{1.110040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918780in}{1.110616in}}%
\pgfpathlineto{\pgfqpoint{3.918780in}{1.110616in}}%
\pgfpathlineto{\pgfqpoint{3.918780in}{1.110616in}}%
\pgfpathlineto{\pgfqpoint{3.918780in}{1.110616in}}%
\pgfpathlineto{\pgfqpoint{3.918780in}{1.110616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926371in}{1.110616in}}%
\pgfpathlineto{\pgfqpoint{3.926371in}{1.110616in}}%
\pgfpathlineto{\pgfqpoint{3.926371in}{1.110616in}}%
\pgfpathlineto{\pgfqpoint{3.926371in}{1.110616in}}%
\pgfpathlineto{\pgfqpoint{3.926371in}{1.110616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926552in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.926552in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.926552in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.926552in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.926552in}{1.110720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929150in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.929150in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.929410in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.929410in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.929410in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.929150in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.929150in}{1.110720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929684in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.929684in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.929684in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.929684in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.929684in}{1.110720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929891in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.929891in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.929891in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.929891in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.929891in}{1.110720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930263in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.930263in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.930263in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.930263in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.930263in}{1.110720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930386in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.930386in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.930387in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.930440in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.930440in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.930440in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.930387in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.930386in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.930386in}{1.110720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932706in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.932706in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.932706in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.932706in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.932706in}{1.110720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932919in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.932919in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.932919in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.932919in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.932919in}{1.110720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932943in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.932943in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.932943in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.932943in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.932943in}{1.110720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933745in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.933745in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.933745in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.933745in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.933745in}{1.110720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933861in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.933861in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.933861in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.933861in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.933861in}{1.110720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936158in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.936158in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.936242in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.936242in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.936242in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.936158in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.936158in}{1.110720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936514in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.936514in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.936514in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.936514in}{1.110720in}}%
\pgfpathlineto{\pgfqpoint{3.936514in}{1.110720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937514in}{1.111053in}}%
\pgfpathlineto{\pgfqpoint{3.937514in}{1.111053in}}%
\pgfpathlineto{\pgfqpoint{3.937514in}{1.111053in}}%
\pgfpathlineto{\pgfqpoint{3.937514in}{1.111053in}}%
\pgfpathlineto{\pgfqpoint{3.937514in}{1.111053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940394in}{1.111271in}}%
\pgfpathlineto{\pgfqpoint{3.940394in}{1.111271in}}%
\pgfpathlineto{\pgfqpoint{3.940417in}{1.111271in}}%
\pgfpathlineto{\pgfqpoint{3.940417in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{3.940417in}{1.112902in}}%
\pgfpathlineto{\pgfqpoint{3.940394in}{1.111271in}}%
\pgfpathlineto{\pgfqpoint{3.940394in}{1.111271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940724in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.940724in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.940800in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.940851in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.940851in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.940851in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.940800in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.940724in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.940724in}{1.113020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950342in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.950342in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.950446in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.950446in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.950446in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.950342in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.950342in}{1.113020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950745in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.950745in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.950745in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.950745in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.950745in}{1.113020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950944in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.950944in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.950944in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.950944in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.950944in}{1.113020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954840in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.954840in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.954840in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.954840in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.954840in}{1.113020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958117in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.958117in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.958117in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.958117in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.958117in}{1.113020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961144in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.961144in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.961144in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.961144in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.961144in}{1.113020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961933in}{1.113831in}}%
\pgfpathlineto{\pgfqpoint{3.961933in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.961933in}{1.113831in}}%
\pgfpathlineto{\pgfqpoint{3.961933in}{1.113831in}}%
\pgfpathlineto{\pgfqpoint{3.961933in}{1.113831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964571in}{1.113831in}}%
\pgfpathlineto{\pgfqpoint{3.964571in}{1.113831in}}%
\pgfpathlineto{\pgfqpoint{3.964571in}{1.113831in}}%
\pgfpathlineto{\pgfqpoint{3.964571in}{1.113831in}}%
\pgfpathlineto{\pgfqpoint{3.964571in}{1.113831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965562in}{1.123038in}}%
\pgfpathlineto{\pgfqpoint{3.965562in}{1.123038in}}%
\pgfpathlineto{\pgfqpoint{3.965562in}{1.123038in}}%
\pgfpathlineto{\pgfqpoint{3.965562in}{1.123038in}}%
\pgfpathlineto{\pgfqpoint{3.965562in}{1.123038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461720in}{0.526124in}}%
\pgfpathlineto{\pgfqpoint{2.461720in}{0.523724in}}%
\pgfpathlineto{\pgfqpoint{2.486200in}{0.528252in}}%
\pgfpathlineto{\pgfqpoint{2.486200in}{0.530404in}}%
\pgfpathlineto{\pgfqpoint{2.486200in}{0.530404in}}%
\pgfpathlineto{\pgfqpoint{2.461720in}{0.526124in}}%
\pgfpathlineto{\pgfqpoint{2.461720in}{0.526124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605373in}{0.589588in}}%
\pgfpathlineto{\pgfqpoint{2.605373in}{0.583841in}}%
\pgfpathlineto{\pgfqpoint{2.605373in}{0.589588in}}%
\pgfpathlineto{\pgfqpoint{2.605373in}{0.589588in}}%
\pgfpathlineto{\pgfqpoint{2.605373in}{0.589588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633706in}{0.611743in}}%
\pgfpathlineto{\pgfqpoint{2.633706in}{0.610701in}}%
\pgfpathlineto{\pgfqpoint{2.633706in}{0.611743in}}%
\pgfpathlineto{\pgfqpoint{2.633706in}{0.611743in}}%
\pgfpathlineto{\pgfqpoint{2.633706in}{0.611743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646617in}{0.638344in}}%
\pgfpathlineto{\pgfqpoint{2.646617in}{0.638136in}}%
\pgfpathlineto{\pgfqpoint{2.646710in}{0.638457in}}%
\pgfpathlineto{\pgfqpoint{2.646710in}{0.638635in}}%
\pgfpathlineto{\pgfqpoint{2.646710in}{0.638635in}}%
\pgfpathlineto{\pgfqpoint{2.646617in}{0.638344in}}%
\pgfpathlineto{\pgfqpoint{2.646617in}{0.638344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646934in}{0.639463in}}%
\pgfpathlineto{\pgfqpoint{2.646934in}{0.638971in}}%
\pgfpathlineto{\pgfqpoint{2.646934in}{0.639463in}}%
\pgfpathlineto{\pgfqpoint{2.646934in}{0.639463in}}%
\pgfpathlineto{\pgfqpoint{2.646934in}{0.639463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647324in}{0.639927in}}%
\pgfpathlineto{\pgfqpoint{2.647324in}{0.639880in}}%
\pgfpathlineto{\pgfqpoint{2.647324in}{0.639927in}}%
\pgfpathlineto{\pgfqpoint{2.647324in}{0.639927in}}%
\pgfpathlineto{\pgfqpoint{2.647324in}{0.639927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.654536in}{0.675440in}}%
\pgfpathlineto{\pgfqpoint{2.654536in}{0.675390in}}%
\pgfpathlineto{\pgfqpoint{2.654536in}{0.675440in}}%
\pgfpathlineto{\pgfqpoint{2.654536in}{0.675440in}}%
\pgfpathlineto{\pgfqpoint{2.654536in}{0.675440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672085in}{0.694484in}}%
\pgfpathlineto{\pgfqpoint{2.672085in}{0.694174in}}%
\pgfpathlineto{\pgfqpoint{2.672085in}{0.694484in}}%
\pgfpathlineto{\pgfqpoint{2.672085in}{0.694484in}}%
\pgfpathlineto{\pgfqpoint{2.672085in}{0.694484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682745in}{0.704886in}}%
\pgfpathlineto{\pgfqpoint{2.682745in}{0.704679in}}%
\pgfpathlineto{\pgfqpoint{2.682745in}{0.704886in}}%
\pgfpathlineto{\pgfqpoint{2.682745in}{0.704886in}}%
\pgfpathlineto{\pgfqpoint{2.682745in}{0.704886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685882in}{0.714724in}}%
\pgfpathlineto{\pgfqpoint{2.685882in}{0.714256in}}%
\pgfpathlineto{\pgfqpoint{2.685882in}{0.714724in}}%
\pgfpathlineto{\pgfqpoint{2.685882in}{0.714724in}}%
\pgfpathlineto{\pgfqpoint{2.685882in}{0.714724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686042in}{0.715929in}}%
\pgfpathlineto{\pgfqpoint{2.686042in}{0.715576in}}%
\pgfpathlineto{\pgfqpoint{2.686105in}{0.717358in}}%
\pgfpathlineto{\pgfqpoint{2.686287in}{0.718092in}}%
\pgfpathlineto{\pgfqpoint{2.686287in}{0.718275in}}%
\pgfpathlineto{\pgfqpoint{2.686287in}{0.718275in}}%
\pgfpathlineto{\pgfqpoint{2.686105in}{0.717971in}}%
\pgfpathlineto{\pgfqpoint{2.686042in}{0.715929in}}%
\pgfpathlineto{\pgfqpoint{2.686042in}{0.715929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686315in}{0.718517in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{0.718492in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{0.718517in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{0.718517in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{0.718517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.696454in}{0.722765in}}%
\pgfpathlineto{\pgfqpoint{2.696454in}{0.721733in}}%
\pgfpathlineto{\pgfqpoint{2.696454in}{0.722765in}}%
\pgfpathlineto{\pgfqpoint{2.696454in}{0.722765in}}%
\pgfpathlineto{\pgfqpoint{2.696454in}{0.722765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700360in}{0.728250in}}%
\pgfpathlineto{\pgfqpoint{2.700360in}{0.728214in}}%
\pgfpathlineto{\pgfqpoint{2.700481in}{0.728332in}}%
\pgfpathlineto{\pgfqpoint{2.700481in}{0.728365in}}%
\pgfpathlineto{\pgfqpoint{2.700481in}{0.728365in}}%
\pgfpathlineto{\pgfqpoint{2.700360in}{0.728250in}}%
\pgfpathlineto{\pgfqpoint{2.700360in}{0.728250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703304in}{0.728605in}}%
\pgfpathlineto{\pgfqpoint{2.703304in}{0.728585in}}%
\pgfpathlineto{\pgfqpoint{2.703304in}{0.728605in}}%
\pgfpathlineto{\pgfqpoint{2.703304in}{0.728605in}}%
\pgfpathlineto{\pgfqpoint{2.703304in}{0.728605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703697in}{0.729970in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{0.728934in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{0.729970in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{0.729970in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{0.729970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706735in}{0.743960in}}%
\pgfpathlineto{\pgfqpoint{2.706735in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{2.706739in}{0.745460in}}%
\pgfpathlineto{\pgfqpoint{2.706739in}{0.747446in}}%
\pgfpathlineto{\pgfqpoint{2.706739in}{0.747446in}}%
\pgfpathlineto{\pgfqpoint{2.706735in}{0.743960in}}%
\pgfpathlineto{\pgfqpoint{2.706735in}{0.743960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706771in}{0.750207in}}%
\pgfpathlineto{\pgfqpoint{2.706771in}{0.749425in}}%
\pgfpathlineto{\pgfqpoint{2.706771in}{0.750207in}}%
\pgfpathlineto{\pgfqpoint{2.706771in}{0.750207in}}%
\pgfpathlineto{\pgfqpoint{2.706771in}{0.750207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706831in}{0.750949in}}%
\pgfpathlineto{\pgfqpoint{2.706831in}{0.750888in}}%
\pgfpathlineto{\pgfqpoint{2.706872in}{0.751311in}}%
\pgfpathlineto{\pgfqpoint{2.706872in}{0.751959in}}%
\pgfpathlineto{\pgfqpoint{2.706872in}{0.751959in}}%
\pgfpathlineto{\pgfqpoint{2.706831in}{0.750949in}}%
\pgfpathlineto{\pgfqpoint{2.706831in}{0.750949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833093in}{0.775245in}}%
\pgfpathlineto{\pgfqpoint{2.833093in}{0.774522in}}%
\pgfpathlineto{\pgfqpoint{2.833093in}{0.775245in}}%
\pgfpathlineto{\pgfqpoint{2.833093in}{0.775245in}}%
\pgfpathlineto{\pgfqpoint{2.833093in}{0.775245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879206in}{0.776726in}}%
\pgfpathlineto{\pgfqpoint{2.879206in}{0.776322in}}%
\pgfpathlineto{\pgfqpoint{2.879206in}{0.776726in}}%
\pgfpathlineto{\pgfqpoint{2.879206in}{0.776726in}}%
\pgfpathlineto{\pgfqpoint{2.879206in}{0.776726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081086in}{0.800501in}}%
\pgfpathlineto{\pgfqpoint{3.081086in}{0.800197in}}%
\pgfpathlineto{\pgfqpoint{3.081086in}{0.800501in}}%
\pgfpathlineto{\pgfqpoint{3.081086in}{0.800501in}}%
\pgfpathlineto{\pgfqpoint{3.081086in}{0.800501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084092in}{0.802196in}}%
\pgfpathlineto{\pgfqpoint{3.084092in}{0.802058in}}%
\pgfpathlineto{\pgfqpoint{3.084092in}{0.802196in}}%
\pgfpathlineto{\pgfqpoint{3.084092in}{0.802196in}}%
\pgfpathlineto{\pgfqpoint{3.084092in}{0.802196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.089621in}{0.808141in}}%
\pgfpathlineto{\pgfqpoint{3.089621in}{0.807868in}}%
\pgfpathlineto{\pgfqpoint{3.089621in}{0.808141in}}%
\pgfpathlineto{\pgfqpoint{3.089621in}{0.808141in}}%
\pgfpathlineto{\pgfqpoint{3.089621in}{0.808141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090323in}{0.813196in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{0.813120in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{0.813196in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{0.813196in}}%
\pgfpathlineto{\pgfqpoint{3.090323in}{0.813196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097186in}{0.841266in}}%
\pgfpathlineto{\pgfqpoint{3.097186in}{0.841112in}}%
\pgfpathlineto{\pgfqpoint{3.097186in}{0.841266in}}%
\pgfpathlineto{\pgfqpoint{3.097186in}{0.841266in}}%
\pgfpathlineto{\pgfqpoint{3.097186in}{0.841266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098125in}{0.847939in}}%
\pgfpathlineto{\pgfqpoint{3.098125in}{0.844085in}}%
\pgfpathlineto{\pgfqpoint{3.098125in}{0.847939in}}%
\pgfpathlineto{\pgfqpoint{3.098125in}{0.847939in}}%
\pgfpathlineto{\pgfqpoint{3.098125in}{0.847939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101575in}{0.859441in}}%
\pgfpathlineto{\pgfqpoint{3.101575in}{0.859079in}}%
\pgfpathlineto{\pgfqpoint{3.101575in}{0.859441in}}%
\pgfpathlineto{\pgfqpoint{3.101575in}{0.859441in}}%
\pgfpathlineto{\pgfqpoint{3.101575in}{0.859441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102190in}{0.863053in}}%
\pgfpathlineto{\pgfqpoint{3.102190in}{0.862548in}}%
\pgfpathlineto{\pgfqpoint{3.102190in}{0.863053in}}%
\pgfpathlineto{\pgfqpoint{3.102190in}{0.863053in}}%
\pgfpathlineto{\pgfqpoint{3.102190in}{0.863053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103601in}{0.870969in}}%
\pgfpathlineto{\pgfqpoint{3.103601in}{0.870821in}}%
\pgfpathlineto{\pgfqpoint{3.103686in}{0.870982in}}%
\pgfpathlineto{\pgfqpoint{3.103686in}{0.871436in}}%
\pgfpathlineto{\pgfqpoint{3.103686in}{0.871436in}}%
\pgfpathlineto{\pgfqpoint{3.103601in}{0.870969in}}%
\pgfpathlineto{\pgfqpoint{3.103601in}{0.870969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104714in}{0.875806in}}%
\pgfpathlineto{\pgfqpoint{3.104714in}{0.874791in}}%
\pgfpathlineto{\pgfqpoint{3.104714in}{0.875806in}}%
\pgfpathlineto{\pgfqpoint{3.104714in}{0.875806in}}%
\pgfpathlineto{\pgfqpoint{3.104714in}{0.875806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105971in}{0.888291in}}%
\pgfpathlineto{\pgfqpoint{3.105971in}{0.888266in}}%
\pgfpathlineto{\pgfqpoint{3.105971in}{0.888291in}}%
\pgfpathlineto{\pgfqpoint{3.105971in}{0.888291in}}%
\pgfpathlineto{\pgfqpoint{3.105971in}{0.888291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.115721in}{0.906504in}}%
\pgfpathlineto{\pgfqpoint{3.115721in}{0.906354in}}%
\pgfpathlineto{\pgfqpoint{3.115721in}{0.906504in}}%
\pgfpathlineto{\pgfqpoint{3.115721in}{0.906504in}}%
\pgfpathlineto{\pgfqpoint{3.115721in}{0.906504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116210in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{3.116210in}{0.908276in}}%
\pgfpathlineto{\pgfqpoint{3.116365in}{0.910677in}}%
\pgfpathlineto{\pgfqpoint{3.116365in}{0.910754in}}%
\pgfpathlineto{\pgfqpoint{3.116365in}{0.910754in}}%
\pgfpathlineto{\pgfqpoint{3.116210in}{0.908999in}}%
\pgfpathlineto{\pgfqpoint{3.116210in}{0.908999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116560in}{0.911811in}}%
\pgfpathlineto{\pgfqpoint{3.116560in}{0.911010in}}%
\pgfpathlineto{\pgfqpoint{3.116560in}{0.911811in}}%
\pgfpathlineto{\pgfqpoint{3.116560in}{0.911811in}}%
\pgfpathlineto{\pgfqpoint{3.116560in}{0.911811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117463in}{0.912841in}}%
\pgfpathlineto{\pgfqpoint{3.117463in}{0.912826in}}%
\pgfpathlineto{\pgfqpoint{3.117463in}{0.912841in}}%
\pgfpathlineto{\pgfqpoint{3.117463in}{0.912841in}}%
\pgfpathlineto{\pgfqpoint{3.117463in}{0.912841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118507in}{0.919368in}}%
\pgfpathlineto{\pgfqpoint{3.118507in}{0.918817in}}%
\pgfpathlineto{\pgfqpoint{3.118507in}{0.919368in}}%
\pgfpathlineto{\pgfqpoint{3.118507in}{0.919368in}}%
\pgfpathlineto{\pgfqpoint{3.118507in}{0.919368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120254in}{0.928965in}}%
\pgfpathlineto{\pgfqpoint{3.120254in}{0.928957in}}%
\pgfpathlineto{\pgfqpoint{3.120254in}{0.928965in}}%
\pgfpathlineto{\pgfqpoint{3.120254in}{0.928965in}}%
\pgfpathlineto{\pgfqpoint{3.120254in}{0.928965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122834in}{0.936564in}}%
\pgfpathlineto{\pgfqpoint{3.122834in}{0.936299in}}%
\pgfpathlineto{\pgfqpoint{3.122834in}{0.936564in}}%
\pgfpathlineto{\pgfqpoint{3.122834in}{0.936564in}}%
\pgfpathlineto{\pgfqpoint{3.122834in}{0.936564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.122874in}{0.937092in}}%
\pgfpathlineto{\pgfqpoint{3.122874in}{0.936872in}}%
\pgfpathlineto{\pgfqpoint{3.122968in}{0.937518in}}%
\pgfpathlineto{\pgfqpoint{3.123003in}{0.938958in}}%
\pgfpathlineto{\pgfqpoint{3.123003in}{0.939169in}}%
\pgfpathlineto{\pgfqpoint{3.123003in}{0.939169in}}%
\pgfpathlineto{\pgfqpoint{3.122968in}{0.937738in}}%
\pgfpathlineto{\pgfqpoint{3.122874in}{0.937092in}}%
\pgfpathlineto{\pgfqpoint{3.122874in}{0.937092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123749in}{0.940480in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{0.940395in}}%
\pgfpathlineto{\pgfqpoint{3.123802in}{0.940787in}}%
\pgfpathlineto{\pgfqpoint{3.123802in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{3.123802in}{0.940872in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{0.940480in}}%
\pgfpathlineto{\pgfqpoint{3.123749in}{0.940480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124797in}{0.948297in}}%
\pgfpathlineto{\pgfqpoint{3.124797in}{0.944929in}}%
\pgfpathlineto{\pgfqpoint{3.124797in}{0.948297in}}%
\pgfpathlineto{\pgfqpoint{3.124797in}{0.948297in}}%
\pgfpathlineto{\pgfqpoint{3.124797in}{0.948297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126288in}{0.954361in}}%
\pgfpathlineto{\pgfqpoint{3.126288in}{0.953871in}}%
\pgfpathlineto{\pgfqpoint{3.126288in}{0.954361in}}%
\pgfpathlineto{\pgfqpoint{3.126288in}{0.954361in}}%
\pgfpathlineto{\pgfqpoint{3.126288in}{0.954361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.126846in}{0.956865in}}%
\pgfpathlineto{\pgfqpoint{3.126846in}{0.956645in}}%
\pgfpathlineto{\pgfqpoint{3.126846in}{0.956865in}}%
\pgfpathlineto{\pgfqpoint{3.126846in}{0.956865in}}%
\pgfpathlineto{\pgfqpoint{3.126846in}{0.956865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130245in}{0.979924in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{0.979873in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{0.979924in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{0.979924in}}%
\pgfpathlineto{\pgfqpoint{3.130245in}{0.979924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130463in}{0.982390in}}%
\pgfpathlineto{\pgfqpoint{3.130463in}{0.980753in}}%
\pgfpathlineto{\pgfqpoint{3.130463in}{0.982390in}}%
\pgfpathlineto{\pgfqpoint{3.130463in}{0.982390in}}%
\pgfpathlineto{\pgfqpoint{3.130463in}{0.982390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132213in}{0.983911in}}%
\pgfpathlineto{\pgfqpoint{3.132213in}{0.983911in}}%
\pgfpathlineto{\pgfqpoint{3.132213in}{0.983911in}}%
\pgfpathlineto{\pgfqpoint{3.132213in}{0.983911in}}%
\pgfpathlineto{\pgfqpoint{3.132213in}{0.983911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134119in}{0.986275in}}%
\pgfpathlineto{\pgfqpoint{3.134119in}{0.985795in}}%
\pgfpathlineto{\pgfqpoint{3.134119in}{0.986275in}}%
\pgfpathlineto{\pgfqpoint{3.134119in}{0.986275in}}%
\pgfpathlineto{\pgfqpoint{3.134119in}{0.986275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137616in}{0.989267in}}%
\pgfpathlineto{\pgfqpoint{3.137616in}{0.989179in}}%
\pgfpathlineto{\pgfqpoint{3.137616in}{0.989267in}}%
\pgfpathlineto{\pgfqpoint{3.137616in}{0.989267in}}%
\pgfpathlineto{\pgfqpoint{3.137616in}{0.989267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139047in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{3.139047in}{0.989747in}}%
\pgfpathlineto{\pgfqpoint{3.139047in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{3.139047in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{3.139047in}{0.989770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140302in}{0.996978in}}%
\pgfpathlineto{\pgfqpoint{3.140302in}{0.996483in}}%
\pgfpathlineto{\pgfqpoint{3.140302in}{0.996978in}}%
\pgfpathlineto{\pgfqpoint{3.140302in}{0.996978in}}%
\pgfpathlineto{\pgfqpoint{3.140302in}{0.996978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140814in}{1.001984in}}%
\pgfpathlineto{\pgfqpoint{3.140814in}{1.001877in}}%
\pgfpathlineto{\pgfqpoint{3.140814in}{1.001984in}}%
\pgfpathlineto{\pgfqpoint{3.140814in}{1.001984in}}%
\pgfpathlineto{\pgfqpoint{3.140814in}{1.001984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141314in}{1.005226in}}%
\pgfpathlineto{\pgfqpoint{3.141314in}{1.003547in}}%
\pgfpathlineto{\pgfqpoint{3.141366in}{1.005226in}}%
\pgfpathlineto{\pgfqpoint{3.141366in}{1.005263in}}%
\pgfpathlineto{\pgfqpoint{3.141366in}{1.005263in}}%
\pgfpathlineto{\pgfqpoint{3.141314in}{1.005226in}}%
\pgfpathlineto{\pgfqpoint{3.141314in}{1.005226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144326in}{1.035027in}}%
\pgfpathlineto{\pgfqpoint{3.144326in}{1.034975in}}%
\pgfpathlineto{\pgfqpoint{3.144326in}{1.035027in}}%
\pgfpathlineto{\pgfqpoint{3.144326in}{1.035027in}}%
\pgfpathlineto{\pgfqpoint{3.144326in}{1.035027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147032in}{1.045892in}}%
\pgfpathlineto{\pgfqpoint{3.147032in}{1.045081in}}%
\pgfpathlineto{\pgfqpoint{3.147032in}{1.045892in}}%
\pgfpathlineto{\pgfqpoint{3.147032in}{1.045892in}}%
\pgfpathlineto{\pgfqpoint{3.147032in}{1.045892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147450in}{1.048706in}}%
\pgfpathlineto{\pgfqpoint{3.147450in}{1.046993in}}%
\pgfpathlineto{\pgfqpoint{3.147551in}{1.048918in}}%
\pgfpathlineto{\pgfqpoint{3.147551in}{1.049283in}}%
\pgfpathlineto{\pgfqpoint{3.147551in}{1.049283in}}%
\pgfpathlineto{\pgfqpoint{3.147450in}{1.048706in}}%
\pgfpathlineto{\pgfqpoint{3.147450in}{1.048706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147828in}{1.050673in}}%
\pgfpathlineto{\pgfqpoint{3.147828in}{1.049719in}}%
\pgfpathlineto{\pgfqpoint{3.147935in}{1.050759in}}%
\pgfpathlineto{\pgfqpoint{3.147935in}{1.050846in}}%
\pgfpathlineto{\pgfqpoint{3.147935in}{1.050846in}}%
\pgfpathlineto{\pgfqpoint{3.147828in}{1.050673in}}%
\pgfpathlineto{\pgfqpoint{3.147828in}{1.050673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150491in}{1.060672in}}%
\pgfpathlineto{\pgfqpoint{3.150491in}{1.059290in}}%
\pgfpathlineto{\pgfqpoint{3.150491in}{1.060672in}}%
\pgfpathlineto{\pgfqpoint{3.150491in}{1.060672in}}%
\pgfpathlineto{\pgfqpoint{3.150491in}{1.060672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151643in}{1.066185in}}%
\pgfpathlineto{\pgfqpoint{3.151643in}{1.066098in}}%
\pgfpathlineto{\pgfqpoint{3.151643in}{1.066185in}}%
\pgfpathlineto{\pgfqpoint{3.151643in}{1.066185in}}%
\pgfpathlineto{\pgfqpoint{3.151643in}{1.066185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.151961in}{1.068591in}}%
\pgfpathlineto{\pgfqpoint{3.151961in}{1.066891in}}%
\pgfpathlineto{\pgfqpoint{3.151961in}{1.068591in}}%
\pgfpathlineto{\pgfqpoint{3.151961in}{1.068591in}}%
\pgfpathlineto{\pgfqpoint{3.151961in}{1.068591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153145in}{1.072684in}}%
\pgfpathlineto{\pgfqpoint{3.153145in}{1.072458in}}%
\pgfpathlineto{\pgfqpoint{3.153145in}{1.072684in}}%
\pgfpathlineto{\pgfqpoint{3.153145in}{1.072684in}}%
\pgfpathlineto{\pgfqpoint{3.153145in}{1.072684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153611in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{3.153611in}{1.082436in}}%
\pgfpathlineto{\pgfqpoint{3.153611in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{3.153611in}{1.082505in}}%
\pgfpathlineto{\pgfqpoint{3.153611in}{1.082505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.154343in}{1.088624in}}%
\pgfpathlineto{\pgfqpoint{3.154343in}{1.088373in}}%
\pgfpathlineto{\pgfqpoint{3.154343in}{1.088624in}}%
\pgfpathlineto{\pgfqpoint{3.154343in}{1.088624in}}%
\pgfpathlineto{\pgfqpoint{3.154343in}{1.088624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158656in}{1.094311in}}%
\pgfpathlineto{\pgfqpoint{3.158656in}{1.093878in}}%
\pgfpathlineto{\pgfqpoint{3.158656in}{1.094311in}}%
\pgfpathlineto{\pgfqpoint{3.158656in}{1.094311in}}%
\pgfpathlineto{\pgfqpoint{3.158656in}{1.094311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.158761in}{1.094573in}}%
\pgfpathlineto{\pgfqpoint{3.158761in}{1.094483in}}%
\pgfpathlineto{\pgfqpoint{3.158761in}{1.094573in}}%
\pgfpathlineto{\pgfqpoint{3.158761in}{1.094573in}}%
\pgfpathlineto{\pgfqpoint{3.158761in}{1.094573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160522in}{1.098596in}}%
\pgfpathlineto{\pgfqpoint{3.160522in}{1.097532in}}%
\pgfpathlineto{\pgfqpoint{3.160522in}{1.098596in}}%
\pgfpathlineto{\pgfqpoint{3.160522in}{1.098596in}}%
\pgfpathlineto{\pgfqpoint{3.160522in}{1.098596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.162139in}{1.105409in}}%
\pgfpathlineto{\pgfqpoint{3.162139in}{1.104848in}}%
\pgfpathlineto{\pgfqpoint{3.162139in}{1.105409in}}%
\pgfpathlineto{\pgfqpoint{3.162139in}{1.105409in}}%
\pgfpathlineto{\pgfqpoint{3.162139in}{1.105409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163046in}{1.106624in}}%
\pgfpathlineto{\pgfqpoint{3.163046in}{1.106555in}}%
\pgfpathlineto{\pgfqpoint{3.163046in}{1.106624in}}%
\pgfpathlineto{\pgfqpoint{3.163046in}{1.106624in}}%
\pgfpathlineto{\pgfqpoint{3.163046in}{1.106624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.163945in}{1.108877in}}%
\pgfpathlineto{\pgfqpoint{3.163945in}{1.107844in}}%
\pgfpathlineto{\pgfqpoint{3.164090in}{1.111817in}}%
\pgfpathlineto{\pgfqpoint{3.164090in}{1.112259in}}%
\pgfpathlineto{\pgfqpoint{3.164090in}{1.112259in}}%
\pgfpathlineto{\pgfqpoint{3.163945in}{1.108877in}}%
\pgfpathlineto{\pgfqpoint{3.163945in}{1.108877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164710in}{1.117042in}}%
\pgfpathlineto{\pgfqpoint{3.164710in}{1.115049in}}%
\pgfpathlineto{\pgfqpoint{3.164913in}{1.119665in}}%
\pgfpathlineto{\pgfqpoint{3.165094in}{1.120218in}}%
\pgfpathlineto{\pgfqpoint{3.165094in}{1.120306in}}%
\pgfpathlineto{\pgfqpoint{3.165094in}{1.120306in}}%
\pgfpathlineto{\pgfqpoint{3.164913in}{1.120129in}}%
\pgfpathlineto{\pgfqpoint{3.164710in}{1.117042in}}%
\pgfpathlineto{\pgfqpoint{3.164710in}{1.117042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165563in}{1.129157in}}%
\pgfpathlineto{\pgfqpoint{3.165563in}{1.129150in}}%
\pgfpathlineto{\pgfqpoint{3.165563in}{1.129157in}}%
\pgfpathlineto{\pgfqpoint{3.165563in}{1.129157in}}%
\pgfpathlineto{\pgfqpoint{3.165563in}{1.129157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166651in}{1.129510in}}%
\pgfpathlineto{\pgfqpoint{3.166651in}{1.129500in}}%
\pgfpathlineto{\pgfqpoint{3.166651in}{1.129510in}}%
\pgfpathlineto{\pgfqpoint{3.166651in}{1.129510in}}%
\pgfpathlineto{\pgfqpoint{3.166651in}{1.129510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167444in}{1.131807in}}%
\pgfpathlineto{\pgfqpoint{3.167444in}{1.129763in}}%
\pgfpathlineto{\pgfqpoint{3.167444in}{1.131807in}}%
\pgfpathlineto{\pgfqpoint{3.167444in}{1.131807in}}%
\pgfpathlineto{\pgfqpoint{3.167444in}{1.131807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167830in}{1.137732in}}%
\pgfpathlineto{\pgfqpoint{3.167830in}{1.131965in}}%
\pgfpathlineto{\pgfqpoint{3.167830in}{1.137732in}}%
\pgfpathlineto{\pgfqpoint{3.167830in}{1.137732in}}%
\pgfpathlineto{\pgfqpoint{3.167830in}{1.137732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168105in}{1.139121in}}%
\pgfpathlineto{\pgfqpoint{3.168105in}{1.138532in}}%
\pgfpathlineto{\pgfqpoint{3.168230in}{1.139208in}}%
\pgfpathlineto{\pgfqpoint{3.168230in}{1.140111in}}%
\pgfpathlineto{\pgfqpoint{3.168230in}{1.140111in}}%
\pgfpathlineto{\pgfqpoint{3.168105in}{1.139121in}}%
\pgfpathlineto{\pgfqpoint{3.168105in}{1.139121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168631in}{1.142011in}}%
\pgfpathlineto{\pgfqpoint{3.168631in}{1.141307in}}%
\pgfpathlineto{\pgfqpoint{3.168788in}{1.142216in}}%
\pgfpathlineto{\pgfqpoint{3.168788in}{1.142403in}}%
\pgfpathlineto{\pgfqpoint{3.168788in}{1.142403in}}%
\pgfpathlineto{\pgfqpoint{3.168631in}{1.142011in}}%
\pgfpathlineto{\pgfqpoint{3.168631in}{1.142011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169333in}{1.146091in}}%
\pgfpathlineto{\pgfqpoint{3.169333in}{1.143050in}}%
\pgfpathlineto{\pgfqpoint{3.169333in}{1.146091in}}%
\pgfpathlineto{\pgfqpoint{3.169333in}{1.146091in}}%
\pgfpathlineto{\pgfqpoint{3.169333in}{1.146091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169399in}{1.147253in}}%
\pgfpathlineto{\pgfqpoint{3.169399in}{1.147168in}}%
\pgfpathlineto{\pgfqpoint{3.169399in}{1.147253in}}%
\pgfpathlineto{\pgfqpoint{3.169399in}{1.147253in}}%
\pgfpathlineto{\pgfqpoint{3.169399in}{1.147253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170817in}{1.149744in}}%
\pgfpathlineto{\pgfqpoint{3.170817in}{1.149719in}}%
\pgfpathlineto{\pgfqpoint{3.170817in}{1.149744in}}%
\pgfpathlineto{\pgfqpoint{3.170817in}{1.149744in}}%
\pgfpathlineto{\pgfqpoint{3.170817in}{1.149744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.171676in}{1.154529in}}%
\pgfpathlineto{\pgfqpoint{3.171676in}{1.151938in}}%
\pgfpathlineto{\pgfqpoint{3.171728in}{1.154618in}}%
\pgfpathlineto{\pgfqpoint{3.171728in}{1.154708in}}%
\pgfpathlineto{\pgfqpoint{3.171728in}{1.154708in}}%
\pgfpathlineto{\pgfqpoint{3.171676in}{1.154529in}}%
\pgfpathlineto{\pgfqpoint{3.171676in}{1.154529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172116in}{1.156229in}}%
\pgfpathlineto{\pgfqpoint{3.172116in}{1.156140in}}%
\pgfpathlineto{\pgfqpoint{3.172116in}{1.156229in}}%
\pgfpathlineto{\pgfqpoint{3.172116in}{1.156229in}}%
\pgfpathlineto{\pgfqpoint{3.172116in}{1.156229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172644in}{1.159114in}}%
\pgfpathlineto{\pgfqpoint{3.172644in}{1.158450in}}%
\pgfpathlineto{\pgfqpoint{3.172644in}{1.159114in}}%
\pgfpathlineto{\pgfqpoint{3.172644in}{1.159114in}}%
\pgfpathlineto{\pgfqpoint{3.172644in}{1.159114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174358in}{1.167054in}}%
\pgfpathlineto{\pgfqpoint{3.174358in}{1.165176in}}%
\pgfpathlineto{\pgfqpoint{3.174358in}{1.167054in}}%
\pgfpathlineto{\pgfqpoint{3.174358in}{1.167054in}}%
\pgfpathlineto{\pgfqpoint{3.174358in}{1.167054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175215in}{1.181105in}}%
\pgfpathlineto{\pgfqpoint{3.175215in}{1.180313in}}%
\pgfpathlineto{\pgfqpoint{3.175215in}{1.181105in}}%
\pgfpathlineto{\pgfqpoint{3.175215in}{1.181105in}}%
\pgfpathlineto{\pgfqpoint{3.175215in}{1.181105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175472in}{1.198137in}}%
\pgfpathlineto{\pgfqpoint{3.175472in}{1.195573in}}%
\pgfpathlineto{\pgfqpoint{3.175472in}{1.198137in}}%
\pgfpathlineto{\pgfqpoint{3.175472in}{1.198137in}}%
\pgfpathlineto{\pgfqpoint{3.175472in}{1.198137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176312in}{1.200169in}}%
\pgfpathlineto{\pgfqpoint{3.176312in}{1.200129in}}%
\pgfpathlineto{\pgfqpoint{3.176312in}{1.200169in}}%
\pgfpathlineto{\pgfqpoint{3.176312in}{1.200169in}}%
\pgfpathlineto{\pgfqpoint{3.176312in}{1.200169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177789in}{1.207358in}}%
\pgfpathlineto{\pgfqpoint{3.177789in}{1.205843in}}%
\pgfpathlineto{\pgfqpoint{3.177789in}{1.207358in}}%
\pgfpathlineto{\pgfqpoint{3.177789in}{1.207358in}}%
\pgfpathlineto{\pgfqpoint{3.177789in}{1.207358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178048in}{1.217399in}}%
\pgfpathlineto{\pgfqpoint{3.178048in}{1.208352in}}%
\pgfpathlineto{\pgfqpoint{3.178092in}{1.219524in}}%
\pgfpathlineto{\pgfqpoint{3.178092in}{1.219575in}}%
\pgfpathlineto{\pgfqpoint{3.178092in}{1.219575in}}%
\pgfpathlineto{\pgfqpoint{3.178048in}{1.217399in}}%
\pgfpathlineto{\pgfqpoint{3.178048in}{1.217399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.178335in}{1.223434in}}%
\pgfpathlineto{\pgfqpoint{3.178335in}{1.223127in}}%
\pgfpathlineto{\pgfqpoint{3.178335in}{1.223434in}}%
\pgfpathlineto{\pgfqpoint{3.178335in}{1.223434in}}%
\pgfpathlineto{\pgfqpoint{3.178335in}{1.223434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179871in}{1.236072in}}%
\pgfpathlineto{\pgfqpoint{3.179871in}{1.235773in}}%
\pgfpathlineto{\pgfqpoint{3.180045in}{1.236194in}}%
\pgfpathlineto{\pgfqpoint{3.180457in}{1.239270in}}%
\pgfpathlineto{\pgfqpoint{3.180457in}{1.242202in}}%
\pgfpathlineto{\pgfqpoint{3.180457in}{1.242202in}}%
\pgfpathlineto{\pgfqpoint{3.180045in}{1.239234in}}%
\pgfpathlineto{\pgfqpoint{3.179871in}{1.236072in}}%
\pgfpathlineto{\pgfqpoint{3.179871in}{1.236072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181078in}{1.243399in}}%
\pgfpathlineto{\pgfqpoint{3.181078in}{1.243059in}}%
\pgfpathlineto{\pgfqpoint{3.181078in}{1.243399in}}%
\pgfpathlineto{\pgfqpoint{3.181078in}{1.243399in}}%
\pgfpathlineto{\pgfqpoint{3.181078in}{1.243399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181856in}{1.245753in}}%
\pgfpathlineto{\pgfqpoint{3.181856in}{1.244422in}}%
\pgfpathlineto{\pgfqpoint{3.181856in}{1.245753in}}%
\pgfpathlineto{\pgfqpoint{3.181856in}{1.245753in}}%
\pgfpathlineto{\pgfqpoint{3.181856in}{1.245753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187737in}{1.253703in}}%
\pgfpathlineto{\pgfqpoint{3.187737in}{1.250109in}}%
\pgfpathlineto{\pgfqpoint{3.187737in}{1.253703in}}%
\pgfpathlineto{\pgfqpoint{3.187737in}{1.253703in}}%
\pgfpathlineto{\pgfqpoint{3.187737in}{1.253703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188306in}{1.256692in}}%
\pgfpathlineto{\pgfqpoint{3.188306in}{1.256447in}}%
\pgfpathlineto{\pgfqpoint{3.188324in}{1.257752in}}%
\pgfpathlineto{\pgfqpoint{3.188439in}{1.257970in}}%
\pgfpathlineto{\pgfqpoint{3.188439in}{1.258074in}}%
\pgfpathlineto{\pgfqpoint{3.188439in}{1.258074in}}%
\pgfpathlineto{\pgfqpoint{3.188324in}{1.257902in}}%
\pgfpathlineto{\pgfqpoint{3.188306in}{1.256692in}}%
\pgfpathlineto{\pgfqpoint{3.188306in}{1.256692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.188781in}{1.270239in}}%
\pgfpathlineto{\pgfqpoint{3.188781in}{1.269819in}}%
\pgfpathlineto{\pgfqpoint{3.188895in}{1.270263in}}%
\pgfpathlineto{\pgfqpoint{3.188895in}{1.270278in}}%
\pgfpathlineto{\pgfqpoint{3.188895in}{1.270278in}}%
\pgfpathlineto{\pgfqpoint{3.188781in}{1.270239in}}%
\pgfpathlineto{\pgfqpoint{3.188781in}{1.270239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.191339in}{1.271169in}}%
\pgfpathlineto{\pgfqpoint{3.191339in}{1.271144in}}%
\pgfpathlineto{\pgfqpoint{3.191515in}{1.271194in}}%
\pgfpathlineto{\pgfqpoint{3.192117in}{1.271321in}}%
\pgfpathlineto{\pgfqpoint{3.192117in}{1.271690in}}%
\pgfpathlineto{\pgfqpoint{3.192117in}{1.271690in}}%
\pgfpathlineto{\pgfqpoint{3.191515in}{1.271219in}}%
\pgfpathlineto{\pgfqpoint{3.191339in}{1.271169in}}%
\pgfpathlineto{\pgfqpoint{3.191339in}{1.271169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194835in}{1.272550in}}%
\pgfpathlineto{\pgfqpoint{3.194835in}{1.272404in}}%
\pgfpathlineto{\pgfqpoint{3.194835in}{1.272550in}}%
\pgfpathlineto{\pgfqpoint{3.194835in}{1.272550in}}%
\pgfpathlineto{\pgfqpoint{3.194835in}{1.272550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195441in}{1.275579in}}%
\pgfpathlineto{\pgfqpoint{3.195441in}{1.274943in}}%
\pgfpathlineto{\pgfqpoint{3.195441in}{1.275579in}}%
\pgfpathlineto{\pgfqpoint{3.195441in}{1.275579in}}%
\pgfpathlineto{\pgfqpoint{3.195441in}{1.275579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195595in}{1.276112in}}%
\pgfpathlineto{\pgfqpoint{3.195595in}{1.276006in}}%
\pgfpathlineto{\pgfqpoint{3.195595in}{1.276112in}}%
\pgfpathlineto{\pgfqpoint{3.195595in}{1.276112in}}%
\pgfpathlineto{\pgfqpoint{3.195595in}{1.276112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195981in}{1.277200in}}%
\pgfpathlineto{\pgfqpoint{3.195981in}{1.277141in}}%
\pgfpathlineto{\pgfqpoint{3.195981in}{1.277200in}}%
\pgfpathlineto{\pgfqpoint{3.195981in}{1.277200in}}%
\pgfpathlineto{\pgfqpoint{3.195981in}{1.277200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196438in}{1.277369in}}%
\pgfpathlineto{\pgfqpoint{3.196438in}{1.277267in}}%
\pgfpathlineto{\pgfqpoint{3.196899in}{1.277390in}}%
\pgfpathlineto{\pgfqpoint{3.196899in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{3.196899in}{1.277459in}}%
\pgfpathlineto{\pgfqpoint{3.196438in}{1.277369in}}%
\pgfpathlineto{\pgfqpoint{3.196438in}{1.277369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202594in}{1.290800in}}%
\pgfpathlineto{\pgfqpoint{3.202594in}{1.290370in}}%
\pgfpathlineto{\pgfqpoint{3.202594in}{1.290800in}}%
\pgfpathlineto{\pgfqpoint{3.202594in}{1.290800in}}%
\pgfpathlineto{\pgfqpoint{3.202594in}{1.290800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202890in}{1.292235in}}%
\pgfpathlineto{\pgfqpoint{3.202890in}{1.292075in}}%
\pgfpathlineto{\pgfqpoint{3.202890in}{1.292235in}}%
\pgfpathlineto{\pgfqpoint{3.202890in}{1.292235in}}%
\pgfpathlineto{\pgfqpoint{3.202890in}{1.292235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203049in}{1.293273in}}%
\pgfpathlineto{\pgfqpoint{3.203049in}{1.293166in}}%
\pgfpathlineto{\pgfqpoint{3.203049in}{1.293273in}}%
\pgfpathlineto{\pgfqpoint{3.203049in}{1.293273in}}%
\pgfpathlineto{\pgfqpoint{3.203049in}{1.293273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203238in}{1.293382in}}%
\pgfpathlineto{\pgfqpoint{3.203238in}{1.293332in}}%
\pgfpathlineto{\pgfqpoint{3.203238in}{1.293382in}}%
\pgfpathlineto{\pgfqpoint{3.203238in}{1.293382in}}%
\pgfpathlineto{\pgfqpoint{3.203238in}{1.293382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212378in}{1.293508in}}%
\pgfpathlineto{\pgfqpoint{3.212378in}{1.293485in}}%
\pgfpathlineto{\pgfqpoint{3.212378in}{1.293508in}}%
\pgfpathlineto{\pgfqpoint{3.212378in}{1.293508in}}%
\pgfpathlineto{\pgfqpoint{3.212378in}{1.293508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212898in}{1.293767in}}%
\pgfpathlineto{\pgfqpoint{3.212898in}{1.293738in}}%
\pgfpathlineto{\pgfqpoint{3.212898in}{1.293767in}}%
\pgfpathlineto{\pgfqpoint{3.212898in}{1.293767in}}%
\pgfpathlineto{\pgfqpoint{3.212898in}{1.293767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216142in}{1.297657in}}%
\pgfpathlineto{\pgfqpoint{3.216142in}{1.297641in}}%
\pgfpathlineto{\pgfqpoint{3.216142in}{1.297657in}}%
\pgfpathlineto{\pgfqpoint{3.216142in}{1.297657in}}%
\pgfpathlineto{\pgfqpoint{3.216142in}{1.297657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216623in}{1.297755in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{1.297728in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{1.297755in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{1.297755in}}%
\pgfpathlineto{\pgfqpoint{3.216623in}{1.297755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220165in}{1.303569in}}%
\pgfpathlineto{\pgfqpoint{3.220165in}{1.299413in}}%
\pgfpathlineto{\pgfqpoint{3.220165in}{1.303569in}}%
\pgfpathlineto{\pgfqpoint{3.220165in}{1.303569in}}%
\pgfpathlineto{\pgfqpoint{3.220165in}{1.303569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223166in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{3.223166in}{1.305848in}}%
\pgfpathlineto{\pgfqpoint{3.223294in}{1.306599in}}%
\pgfpathlineto{\pgfqpoint{3.223294in}{1.308973in}}%
\pgfpathlineto{\pgfqpoint{3.223294in}{1.308973in}}%
\pgfpathlineto{\pgfqpoint{3.223166in}{1.305857in}}%
\pgfpathlineto{\pgfqpoint{3.223166in}{1.305857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223715in}{1.309941in}}%
\pgfpathlineto{\pgfqpoint{3.223715in}{1.309868in}}%
\pgfpathlineto{\pgfqpoint{3.223715in}{1.309941in}}%
\pgfpathlineto{\pgfqpoint{3.223715in}{1.309941in}}%
\pgfpathlineto{\pgfqpoint{3.223715in}{1.309941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223933in}{1.310118in}}%
\pgfpathlineto{\pgfqpoint{3.223933in}{1.310033in}}%
\pgfpathlineto{\pgfqpoint{3.223933in}{1.310118in}}%
\pgfpathlineto{\pgfqpoint{3.223933in}{1.310118in}}%
\pgfpathlineto{\pgfqpoint{3.223933in}{1.310118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227024in}{1.310999in}}%
\pgfpathlineto{\pgfqpoint{3.227024in}{1.310269in}}%
\pgfpathlineto{\pgfqpoint{3.227024in}{1.310999in}}%
\pgfpathlineto{\pgfqpoint{3.227024in}{1.310999in}}%
\pgfpathlineto{\pgfqpoint{3.227024in}{1.310999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227420in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{3.227420in}{1.311081in}}%
\pgfpathlineto{\pgfqpoint{3.227420in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{3.227420in}{1.311209in}}%
\pgfpathlineto{\pgfqpoint{3.227420in}{1.311209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.240280in}{1.312354in}}%
\pgfpathlineto{\pgfqpoint{3.240280in}{1.312329in}}%
\pgfpathlineto{\pgfqpoint{3.240280in}{1.312354in}}%
\pgfpathlineto{\pgfqpoint{3.240280in}{1.312354in}}%
\pgfpathlineto{\pgfqpoint{3.240280in}{1.312354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241021in}{1.313234in}}%
\pgfpathlineto{\pgfqpoint{3.241021in}{1.312428in}}%
\pgfpathlineto{\pgfqpoint{3.241340in}{1.313652in}}%
\pgfpathlineto{\pgfqpoint{3.241340in}{1.319822in}}%
\pgfpathlineto{\pgfqpoint{3.241340in}{1.319822in}}%
\pgfpathlineto{\pgfqpoint{3.241021in}{1.313234in}}%
\pgfpathlineto{\pgfqpoint{3.241021in}{1.313234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241509in}{1.322316in}}%
\pgfpathlineto{\pgfqpoint{3.241509in}{1.322288in}}%
\pgfpathlineto{\pgfqpoint{3.241509in}{1.322316in}}%
\pgfpathlineto{\pgfqpoint{3.241509in}{1.322316in}}%
\pgfpathlineto{\pgfqpoint{3.241509in}{1.322316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241784in}{1.322502in}}%
\pgfpathlineto{\pgfqpoint{3.241784in}{1.322359in}}%
\pgfpathlineto{\pgfqpoint{3.241784in}{1.322502in}}%
\pgfpathlineto{\pgfqpoint{3.241784in}{1.322502in}}%
\pgfpathlineto{\pgfqpoint{3.241784in}{1.322502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244430in}{1.330106in}}%
\pgfpathlineto{\pgfqpoint{3.244430in}{1.329976in}}%
\pgfpathlineto{\pgfqpoint{3.244529in}{1.330213in}}%
\pgfpathlineto{\pgfqpoint{3.244555in}{1.330343in}}%
\pgfpathlineto{\pgfqpoint{3.244555in}{1.330473in}}%
\pgfpathlineto{\pgfqpoint{3.244555in}{1.330473in}}%
\pgfpathlineto{\pgfqpoint{3.244529in}{1.330318in}}%
\pgfpathlineto{\pgfqpoint{3.244430in}{1.330106in}}%
\pgfpathlineto{\pgfqpoint{3.244430in}{1.330106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244883in}{1.331834in}}%
\pgfpathlineto{\pgfqpoint{3.244883in}{1.331732in}}%
\pgfpathlineto{\pgfqpoint{3.244883in}{1.331834in}}%
\pgfpathlineto{\pgfqpoint{3.244883in}{1.331834in}}%
\pgfpathlineto{\pgfqpoint{3.244883in}{1.331834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245270in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{3.245270in}{1.332445in}}%
\pgfpathlineto{\pgfqpoint{3.245270in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{3.245270in}{1.332467in}}%
\pgfpathlineto{\pgfqpoint{3.245270in}{1.332467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247232in}{1.334283in}}%
\pgfpathlineto{\pgfqpoint{3.247232in}{1.334216in}}%
\pgfpathlineto{\pgfqpoint{3.247232in}{1.334283in}}%
\pgfpathlineto{\pgfqpoint{3.247232in}{1.334283in}}%
\pgfpathlineto{\pgfqpoint{3.247232in}{1.334283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247573in}{1.334389in}}%
\pgfpathlineto{\pgfqpoint{3.247573in}{1.334339in}}%
\pgfpathlineto{\pgfqpoint{3.247573in}{1.334389in}}%
\pgfpathlineto{\pgfqpoint{3.247573in}{1.334389in}}%
\pgfpathlineto{\pgfqpoint{3.247573in}{1.334389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247789in}{1.334578in}}%
\pgfpathlineto{\pgfqpoint{3.247789in}{1.334570in}}%
\pgfpathlineto{\pgfqpoint{3.247789in}{1.334578in}}%
\pgfpathlineto{\pgfqpoint{3.247789in}{1.334578in}}%
\pgfpathlineto{\pgfqpoint{3.247789in}{1.334578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251222in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{3.251222in}{1.335858in}}%
\pgfpathlineto{\pgfqpoint{3.251222in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{3.251222in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{3.251222in}{1.335881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251582in}{1.336149in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{1.336141in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{1.336149in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{1.336149in}}%
\pgfpathlineto{\pgfqpoint{3.251582in}{1.336149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251703in}{1.336510in}}%
\pgfpathlineto{\pgfqpoint{3.251703in}{1.336488in}}%
\pgfpathlineto{\pgfqpoint{3.251703in}{1.336510in}}%
\pgfpathlineto{\pgfqpoint{3.251703in}{1.336510in}}%
\pgfpathlineto{\pgfqpoint{3.251703in}{1.336510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251735in}{1.337176in}}%
\pgfpathlineto{\pgfqpoint{3.251735in}{1.336859in}}%
\pgfpathlineto{\pgfqpoint{3.251735in}{1.337176in}}%
\pgfpathlineto{\pgfqpoint{3.251735in}{1.337176in}}%
\pgfpathlineto{\pgfqpoint{3.251735in}{1.337176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251887in}{1.337430in}}%
\pgfpathlineto{\pgfqpoint{3.251887in}{1.337395in}}%
\pgfpathlineto{\pgfqpoint{3.251920in}{1.337526in}}%
\pgfpathlineto{\pgfqpoint{3.251964in}{1.337793in}}%
\pgfpathlineto{\pgfqpoint{3.251964in}{1.338087in}}%
\pgfpathlineto{\pgfqpoint{3.251964in}{1.338087in}}%
\pgfpathlineto{\pgfqpoint{3.251920in}{1.337596in}}%
\pgfpathlineto{\pgfqpoint{3.251887in}{1.337430in}}%
\pgfpathlineto{\pgfqpoint{3.251887in}{1.337430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261909in}{1.342249in}}%
\pgfpathlineto{\pgfqpoint{3.261909in}{1.342238in}}%
\pgfpathlineto{\pgfqpoint{3.261909in}{1.342249in}}%
\pgfpathlineto{\pgfqpoint{3.261909in}{1.342249in}}%
\pgfpathlineto{\pgfqpoint{3.261909in}{1.342249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264898in}{1.345731in}}%
\pgfpathlineto{\pgfqpoint{3.264898in}{1.345705in}}%
\pgfpathlineto{\pgfqpoint{3.264898in}{1.345731in}}%
\pgfpathlineto{\pgfqpoint{3.264898in}{1.345731in}}%
\pgfpathlineto{\pgfqpoint{3.264898in}{1.345731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265422in}{1.346735in}}%
\pgfpathlineto{\pgfqpoint{3.265422in}{1.346280in}}%
\pgfpathlineto{\pgfqpoint{3.265422in}{1.346735in}}%
\pgfpathlineto{\pgfqpoint{3.265422in}{1.346735in}}%
\pgfpathlineto{\pgfqpoint{3.265422in}{1.346735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265728in}{1.347351in}}%
\pgfpathlineto{\pgfqpoint{3.265728in}{1.347328in}}%
\pgfpathlineto{\pgfqpoint{3.265728in}{1.347351in}}%
\pgfpathlineto{\pgfqpoint{3.265728in}{1.347351in}}%
\pgfpathlineto{\pgfqpoint{3.265728in}{1.347351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266179in}{1.348716in}}%
\pgfpathlineto{\pgfqpoint{3.266179in}{1.348685in}}%
\pgfpathlineto{\pgfqpoint{3.266179in}{1.348716in}}%
\pgfpathlineto{\pgfqpoint{3.266179in}{1.348716in}}%
\pgfpathlineto{\pgfqpoint{3.266179in}{1.348716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266656in}{1.356350in}}%
\pgfpathlineto{\pgfqpoint{3.266656in}{1.349005in}}%
\pgfpathlineto{\pgfqpoint{3.266656in}{1.356350in}}%
\pgfpathlineto{\pgfqpoint{3.266656in}{1.356350in}}%
\pgfpathlineto{\pgfqpoint{3.266656in}{1.356350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269454in}{1.357592in}}%
\pgfpathlineto{\pgfqpoint{3.269454in}{1.357569in}}%
\pgfpathlineto{\pgfqpoint{3.269454in}{1.357592in}}%
\pgfpathlineto{\pgfqpoint{3.269454in}{1.357592in}}%
\pgfpathlineto{\pgfqpoint{3.269454in}{1.357592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269592in}{1.358937in}}%
\pgfpathlineto{\pgfqpoint{3.269592in}{1.357903in}}%
\pgfpathlineto{\pgfqpoint{3.269592in}{1.358937in}}%
\pgfpathlineto{\pgfqpoint{3.269592in}{1.358937in}}%
\pgfpathlineto{\pgfqpoint{3.269592in}{1.358937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.269842in}{1.359864in}}%
\pgfpathlineto{\pgfqpoint{3.269842in}{1.359826in}}%
\pgfpathlineto{\pgfqpoint{3.269842in}{1.359864in}}%
\pgfpathlineto{\pgfqpoint{3.269842in}{1.359864in}}%
\pgfpathlineto{\pgfqpoint{3.269842in}{1.359864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272006in}{1.362373in}}%
\pgfpathlineto{\pgfqpoint{3.272006in}{1.360432in}}%
\pgfpathlineto{\pgfqpoint{3.272106in}{1.362993in}}%
\pgfpathlineto{\pgfqpoint{3.272106in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{3.272106in}{1.363017in}}%
\pgfpathlineto{\pgfqpoint{3.272006in}{1.362373in}}%
\pgfpathlineto{\pgfqpoint{3.272006in}{1.362373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272498in}{1.366224in}}%
\pgfpathlineto{\pgfqpoint{3.272498in}{1.363549in}}%
\pgfpathlineto{\pgfqpoint{3.272498in}{1.366224in}}%
\pgfpathlineto{\pgfqpoint{3.272498in}{1.366224in}}%
\pgfpathlineto{\pgfqpoint{3.272498in}{1.366224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272903in}{1.366377in}}%
\pgfpathlineto{\pgfqpoint{3.272903in}{1.366353in}}%
\pgfpathlineto{\pgfqpoint{3.272953in}{1.366382in}}%
\pgfpathlineto{\pgfqpoint{3.272953in}{1.366416in}}%
\pgfpathlineto{\pgfqpoint{3.272953in}{1.366416in}}%
\pgfpathlineto{\pgfqpoint{3.272903in}{1.366377in}}%
\pgfpathlineto{\pgfqpoint{3.272903in}{1.366377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273008in}{1.366443in}}%
\pgfpathlineto{\pgfqpoint{3.273008in}{1.366429in}}%
\pgfpathlineto{\pgfqpoint{3.273008in}{1.366443in}}%
\pgfpathlineto{\pgfqpoint{3.273008in}{1.366443in}}%
\pgfpathlineto{\pgfqpoint{3.273008in}{1.366443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275640in}{1.367496in}}%
\pgfpathlineto{\pgfqpoint{3.275640in}{1.367447in}}%
\pgfpathlineto{\pgfqpoint{3.275711in}{1.367520in}}%
\pgfpathlineto{\pgfqpoint{3.275711in}{1.367544in}}%
\pgfpathlineto{\pgfqpoint{3.275711in}{1.367544in}}%
\pgfpathlineto{\pgfqpoint{3.275640in}{1.367496in}}%
\pgfpathlineto{\pgfqpoint{3.275640in}{1.367496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276110in}{1.368273in}}%
\pgfpathlineto{\pgfqpoint{3.276110in}{1.368123in}}%
\pgfpathlineto{\pgfqpoint{3.276176in}{1.368778in}}%
\pgfpathlineto{\pgfqpoint{3.276176in}{1.368802in}}%
\pgfpathlineto{\pgfqpoint{3.276176in}{1.368802in}}%
\pgfpathlineto{\pgfqpoint{3.276110in}{1.368273in}}%
\pgfpathlineto{\pgfqpoint{3.276110in}{1.368273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286487in}{1.372511in}}%
\pgfpathlineto{\pgfqpoint{3.286487in}{1.372412in}}%
\pgfpathlineto{\pgfqpoint{3.286487in}{1.372511in}}%
\pgfpathlineto{\pgfqpoint{3.286487in}{1.372511in}}%
\pgfpathlineto{\pgfqpoint{3.286487in}{1.372511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.286874in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{3.286874in}{1.373608in}}%
\pgfpathlineto{\pgfqpoint{3.286874in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{3.286874in}{1.374699in}}%
\pgfpathlineto{\pgfqpoint{3.286874in}{1.374699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287907in}{1.380211in}}%
\pgfpathlineto{\pgfqpoint{3.287907in}{1.380189in}}%
\pgfpathlineto{\pgfqpoint{3.287907in}{1.380211in}}%
\pgfpathlineto{\pgfqpoint{3.287907in}{1.380211in}}%
\pgfpathlineto{\pgfqpoint{3.287907in}{1.380211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289725in}{1.401009in}}%
\pgfpathlineto{\pgfqpoint{3.289725in}{1.400982in}}%
\pgfpathlineto{\pgfqpoint{3.289725in}{1.401009in}}%
\pgfpathlineto{\pgfqpoint{3.289725in}{1.401009in}}%
\pgfpathlineto{\pgfqpoint{3.289725in}{1.401009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.300968in}{1.420115in}}%
\pgfpathlineto{\pgfqpoint{3.300968in}{1.413265in}}%
\pgfpathlineto{\pgfqpoint{3.300968in}{1.420115in}}%
\pgfpathlineto{\pgfqpoint{3.300968in}{1.420115in}}%
\pgfpathlineto{\pgfqpoint{3.300968in}{1.420115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.301257in}{1.421218in}}%
\pgfpathlineto{\pgfqpoint{3.301257in}{1.420326in}}%
\pgfpathlineto{\pgfqpoint{3.301257in}{1.421218in}}%
\pgfpathlineto{\pgfqpoint{3.301257in}{1.421218in}}%
\pgfpathlineto{\pgfqpoint{3.301257in}{1.421218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.303585in}{1.433813in}}%
\pgfpathlineto{\pgfqpoint{3.303585in}{1.433721in}}%
\pgfpathlineto{\pgfqpoint{3.303585in}{1.433813in}}%
\pgfpathlineto{\pgfqpoint{3.303585in}{1.433813in}}%
\pgfpathlineto{\pgfqpoint{3.303585in}{1.433813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310636in}{1.435225in}}%
\pgfpathlineto{\pgfqpoint{3.310636in}{1.435120in}}%
\pgfpathlineto{\pgfqpoint{3.310636in}{1.435225in}}%
\pgfpathlineto{\pgfqpoint{3.310636in}{1.435225in}}%
\pgfpathlineto{\pgfqpoint{3.310636in}{1.435225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.314815in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{3.314815in}{1.436492in}}%
\pgfpathlineto{\pgfqpoint{3.314815in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{3.314815in}{1.436600in}}%
\pgfpathlineto{\pgfqpoint{3.314815in}{1.436600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315354in}{1.437544in}}%
\pgfpathlineto{\pgfqpoint{3.315354in}{1.436812in}}%
\pgfpathlineto{\pgfqpoint{3.315354in}{1.437544in}}%
\pgfpathlineto{\pgfqpoint{3.315354in}{1.437544in}}%
\pgfpathlineto{\pgfqpoint{3.315354in}{1.437544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.321191in}{1.438258in}}%
\pgfpathlineto{\pgfqpoint{3.321191in}{1.438227in}}%
\pgfpathlineto{\pgfqpoint{3.321191in}{1.438258in}}%
\pgfpathlineto{\pgfqpoint{3.321191in}{1.438258in}}%
\pgfpathlineto{\pgfqpoint{3.321191in}{1.438258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325341in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{3.325341in}{1.440160in}}%
\pgfpathlineto{\pgfqpoint{3.325341in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{3.325341in}{1.440184in}}%
\pgfpathlineto{\pgfqpoint{3.325341in}{1.440184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335635in}{1.440729in}}%
\pgfpathlineto{\pgfqpoint{3.335635in}{1.440674in}}%
\pgfpathlineto{\pgfqpoint{3.335635in}{1.440729in}}%
\pgfpathlineto{\pgfqpoint{3.335635in}{1.440729in}}%
\pgfpathlineto{\pgfqpoint{3.335635in}{1.440729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335805in}{1.441232in}}%
\pgfpathlineto{\pgfqpoint{3.335805in}{1.440963in}}%
\pgfpathlineto{\pgfqpoint{3.335805in}{1.441232in}}%
\pgfpathlineto{\pgfqpoint{3.335805in}{1.441232in}}%
\pgfpathlineto{\pgfqpoint{3.335805in}{1.441232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336510in}{1.441442in}}%
\pgfpathlineto{\pgfqpoint{3.336510in}{1.441335in}}%
\pgfpathlineto{\pgfqpoint{3.336541in}{1.441469in}}%
\pgfpathlineto{\pgfqpoint{3.338738in}{1.441596in}}%
\pgfpathlineto{\pgfqpoint{3.338738in}{1.441619in}}%
\pgfpathlineto{\pgfqpoint{3.338738in}{1.441619in}}%
\pgfpathlineto{\pgfqpoint{3.336541in}{1.441492in}}%
\pgfpathlineto{\pgfqpoint{3.336510in}{1.441442in}}%
\pgfpathlineto{\pgfqpoint{3.336510in}{1.441442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342654in}{1.444827in}}%
\pgfpathlineto{\pgfqpoint{3.342654in}{1.444718in}}%
\pgfpathlineto{\pgfqpoint{3.342654in}{1.444827in}}%
\pgfpathlineto{\pgfqpoint{3.342654in}{1.444827in}}%
\pgfpathlineto{\pgfqpoint{3.342654in}{1.444827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345706in}{1.446042in}}%
\pgfpathlineto{\pgfqpoint{3.345706in}{1.445939in}}%
\pgfpathlineto{\pgfqpoint{3.345706in}{1.446042in}}%
\pgfpathlineto{\pgfqpoint{3.345706in}{1.446042in}}%
\pgfpathlineto{\pgfqpoint{3.345706in}{1.446042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.347117in}{1.448253in}}%
\pgfpathlineto{\pgfqpoint{3.347117in}{1.448230in}}%
\pgfpathlineto{\pgfqpoint{3.347117in}{1.448253in}}%
\pgfpathlineto{\pgfqpoint{3.347117in}{1.448253in}}%
\pgfpathlineto{\pgfqpoint{3.347117in}{1.448253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350412in}{1.460659in}}%
\pgfpathlineto{\pgfqpoint{3.350412in}{1.460657in}}%
\pgfpathlineto{\pgfqpoint{3.350412in}{1.460659in}}%
\pgfpathlineto{\pgfqpoint{3.350412in}{1.460659in}}%
\pgfpathlineto{\pgfqpoint{3.350412in}{1.460659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.359933in}{1.460834in}}%
\pgfpathlineto{\pgfqpoint{3.359933in}{1.460825in}}%
\pgfpathlineto{\pgfqpoint{3.360902in}{1.460874in}}%
\pgfpathlineto{\pgfqpoint{3.360902in}{1.460897in}}%
\pgfpathlineto{\pgfqpoint{3.360902in}{1.460897in}}%
\pgfpathlineto{\pgfqpoint{3.359933in}{1.460834in}}%
\pgfpathlineto{\pgfqpoint{3.359933in}{1.460834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364673in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{3.364673in}{1.461525in}}%
\pgfpathlineto{\pgfqpoint{3.364673in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{3.364673in}{1.461575in}}%
\pgfpathlineto{\pgfqpoint{3.364673in}{1.461575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371217in}{1.462044in}}%
\pgfpathlineto{\pgfqpoint{3.371217in}{1.462021in}}%
\pgfpathlineto{\pgfqpoint{3.371217in}{1.462044in}}%
\pgfpathlineto{\pgfqpoint{3.371217in}{1.462044in}}%
\pgfpathlineto{\pgfqpoint{3.371217in}{1.462044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374080in}{1.462584in}}%
\pgfpathlineto{\pgfqpoint{3.374080in}{1.462315in}}%
\pgfpathlineto{\pgfqpoint{3.374080in}{1.462584in}}%
\pgfpathlineto{\pgfqpoint{3.374080in}{1.462584in}}%
\pgfpathlineto{\pgfqpoint{3.374080in}{1.462584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.378016in}{1.462774in}}%
\pgfpathlineto{\pgfqpoint{3.378016in}{1.462730in}}%
\pgfpathlineto{\pgfqpoint{3.378016in}{1.462774in}}%
\pgfpathlineto{\pgfqpoint{3.378016in}{1.462774in}}%
\pgfpathlineto{\pgfqpoint{3.378016in}{1.462774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384841in}{1.462867in}}%
\pgfpathlineto{\pgfqpoint{3.384841in}{1.462856in}}%
\pgfpathlineto{\pgfqpoint{3.384841in}{1.462867in}}%
\pgfpathlineto{\pgfqpoint{3.384841in}{1.462867in}}%
\pgfpathlineto{\pgfqpoint{3.384841in}{1.462867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388505in}{1.464985in}}%
\pgfpathlineto{\pgfqpoint{3.388505in}{1.464962in}}%
\pgfpathlineto{\pgfqpoint{3.388505in}{1.464985in}}%
\pgfpathlineto{\pgfqpoint{3.388505in}{1.464985in}}%
\pgfpathlineto{\pgfqpoint{3.388505in}{1.464985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388893in}{1.466324in}}%
\pgfpathlineto{\pgfqpoint{3.388893in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{3.388893in}{1.466324in}}%
\pgfpathlineto{\pgfqpoint{3.388893in}{1.466324in}}%
\pgfpathlineto{\pgfqpoint{3.388893in}{1.466324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389084in}{1.467150in}}%
\pgfpathlineto{\pgfqpoint{3.389084in}{1.467127in}}%
\pgfpathlineto{\pgfqpoint{3.389084in}{1.467150in}}%
\pgfpathlineto{\pgfqpoint{3.389084in}{1.467150in}}%
\pgfpathlineto{\pgfqpoint{3.389084in}{1.467150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.391625in}{1.469106in}}%
\pgfpathlineto{\pgfqpoint{3.391625in}{1.468052in}}%
\pgfpathlineto{\pgfqpoint{3.391625in}{1.469106in}}%
\pgfpathlineto{\pgfqpoint{3.391625in}{1.469106in}}%
\pgfpathlineto{\pgfqpoint{3.391625in}{1.469106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395402in}{1.472684in}}%
\pgfpathlineto{\pgfqpoint{3.395402in}{1.472659in}}%
\pgfpathlineto{\pgfqpoint{3.395964in}{1.472710in}}%
\pgfpathlineto{\pgfqpoint{3.395964in}{1.472750in}}%
\pgfpathlineto{\pgfqpoint{3.395964in}{1.472750in}}%
\pgfpathlineto{\pgfqpoint{3.395402in}{1.472684in}}%
\pgfpathlineto{\pgfqpoint{3.395402in}{1.472684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.396166in}{1.475451in}}%
\pgfpathlineto{\pgfqpoint{3.396166in}{1.475428in}}%
\pgfpathlineto{\pgfqpoint{3.396166in}{1.475451in}}%
\pgfpathlineto{\pgfqpoint{3.396166in}{1.475451in}}%
\pgfpathlineto{\pgfqpoint{3.396166in}{1.475451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398640in}{1.475890in}}%
\pgfpathlineto{\pgfqpoint{3.398640in}{1.475788in}}%
\pgfpathlineto{\pgfqpoint{3.398672in}{1.476168in}}%
\pgfpathlineto{\pgfqpoint{3.398672in}{1.476177in}}%
\pgfpathlineto{\pgfqpoint{3.398672in}{1.476177in}}%
\pgfpathlineto{\pgfqpoint{3.398640in}{1.475890in}}%
\pgfpathlineto{\pgfqpoint{3.398640in}{1.475890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.398997in}{1.476386in}}%
\pgfpathlineto{\pgfqpoint{3.398997in}{1.476359in}}%
\pgfpathlineto{\pgfqpoint{3.398997in}{1.476386in}}%
\pgfpathlineto{\pgfqpoint{3.398997in}{1.476386in}}%
\pgfpathlineto{\pgfqpoint{3.398997in}{1.476386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399657in}{1.479644in}}%
\pgfpathlineto{\pgfqpoint{3.399657in}{1.479306in}}%
\pgfpathlineto{\pgfqpoint{3.399657in}{1.479644in}}%
\pgfpathlineto{\pgfqpoint{3.399657in}{1.479644in}}%
\pgfpathlineto{\pgfqpoint{3.399657in}{1.479644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.408924in}{1.479969in}}%
\pgfpathlineto{\pgfqpoint{3.408924in}{1.479947in}}%
\pgfpathlineto{\pgfqpoint{3.408924in}{1.479969in}}%
\pgfpathlineto{\pgfqpoint{3.408924in}{1.479969in}}%
\pgfpathlineto{\pgfqpoint{3.408924in}{1.479969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.409087in}{1.480262in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{1.480240in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{1.480262in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{1.480262in}}%
\pgfpathlineto{\pgfqpoint{3.409087in}{1.480262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.413410in}{1.481117in}}%
\pgfpathlineto{\pgfqpoint{3.413410in}{1.481091in}}%
\pgfpathlineto{\pgfqpoint{3.413410in}{1.481117in}}%
\pgfpathlineto{\pgfqpoint{3.413410in}{1.481117in}}%
\pgfpathlineto{\pgfqpoint{3.413410in}{1.481117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416037in}{1.481268in}}%
\pgfpathlineto{\pgfqpoint{3.416037in}{1.481242in}}%
\pgfpathlineto{\pgfqpoint{3.416037in}{1.481268in}}%
\pgfpathlineto{\pgfqpoint{3.416037in}{1.481268in}}%
\pgfpathlineto{\pgfqpoint{3.416037in}{1.481268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416508in}{1.481404in}}%
\pgfpathlineto{\pgfqpoint{3.416508in}{1.481401in}}%
\pgfpathlineto{\pgfqpoint{3.416508in}{1.481404in}}%
\pgfpathlineto{\pgfqpoint{3.416508in}{1.481404in}}%
\pgfpathlineto{\pgfqpoint{3.416508in}{1.481404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416822in}{1.481481in}}%
\pgfpathlineto{\pgfqpoint{3.416822in}{1.481477in}}%
\pgfpathlineto{\pgfqpoint{3.416822in}{1.481481in}}%
\pgfpathlineto{\pgfqpoint{3.416822in}{1.481481in}}%
\pgfpathlineto{\pgfqpoint{3.416822in}{1.481481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417369in}{1.482239in}}%
\pgfpathlineto{\pgfqpoint{3.417369in}{1.482204in}}%
\pgfpathlineto{\pgfqpoint{3.417369in}{1.482239in}}%
\pgfpathlineto{\pgfqpoint{3.417369in}{1.482239in}}%
\pgfpathlineto{\pgfqpoint{3.417369in}{1.482239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419877in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{3.419877in}{1.482670in}}%
\pgfpathlineto{\pgfqpoint{3.420072in}{1.482707in}}%
\pgfpathlineto{\pgfqpoint{3.420072in}{1.483100in}}%
\pgfpathlineto{\pgfqpoint{3.420072in}{1.483100in}}%
\pgfpathlineto{\pgfqpoint{3.419877in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{3.419877in}{1.482697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420531in}{1.485411in}}%
\pgfpathlineto{\pgfqpoint{3.420531in}{1.484841in}}%
\pgfpathlineto{\pgfqpoint{3.420565in}{1.485570in}}%
\pgfpathlineto{\pgfqpoint{3.420565in}{1.485619in}}%
\pgfpathlineto{\pgfqpoint{3.420565in}{1.485619in}}%
\pgfpathlineto{\pgfqpoint{3.420531in}{1.485411in}}%
\pgfpathlineto{\pgfqpoint{3.420531in}{1.485411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.423025in}{1.486375in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.486275in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.486375in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.486375in}}%
\pgfpathlineto{\pgfqpoint{3.423025in}{1.486375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424024in}{1.489437in}}%
\pgfpathlineto{\pgfqpoint{3.424024in}{1.488368in}}%
\pgfpathlineto{\pgfqpoint{3.424024in}{1.489437in}}%
\pgfpathlineto{\pgfqpoint{3.424024in}{1.489437in}}%
\pgfpathlineto{\pgfqpoint{3.424024in}{1.489437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.424425in}{1.489856in}}%
\pgfpathlineto{\pgfqpoint{3.424425in}{1.489716in}}%
\pgfpathlineto{\pgfqpoint{3.424425in}{1.489856in}}%
\pgfpathlineto{\pgfqpoint{3.424425in}{1.489856in}}%
\pgfpathlineto{\pgfqpoint{3.424425in}{1.489856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430130in}{1.490586in}}%
\pgfpathlineto{\pgfqpoint{3.430130in}{1.490559in}}%
\pgfpathlineto{\pgfqpoint{3.430395in}{1.490612in}}%
\pgfpathlineto{\pgfqpoint{3.430395in}{1.490639in}}%
\pgfpathlineto{\pgfqpoint{3.430395in}{1.490639in}}%
\pgfpathlineto{\pgfqpoint{3.430130in}{1.490586in}}%
\pgfpathlineto{\pgfqpoint{3.430130in}{1.490586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.433675in}{1.491056in}}%
\pgfpathlineto{\pgfqpoint{3.433675in}{1.490810in}}%
\pgfpathlineto{\pgfqpoint{3.433675in}{1.491056in}}%
\pgfpathlineto{\pgfqpoint{3.433675in}{1.491056in}}%
\pgfpathlineto{\pgfqpoint{3.433675in}{1.491056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434601in}{1.491801in}}%
\pgfpathlineto{\pgfqpoint{3.434601in}{1.491317in}}%
\pgfpathlineto{\pgfqpoint{3.434620in}{1.491807in}}%
\pgfpathlineto{\pgfqpoint{3.434620in}{1.491844in}}%
\pgfpathlineto{\pgfqpoint{3.434620in}{1.491844in}}%
\pgfpathlineto{\pgfqpoint{3.434601in}{1.491801in}}%
\pgfpathlineto{\pgfqpoint{3.434601in}{1.491801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437690in}{1.494251in}}%
\pgfpathlineto{\pgfqpoint{3.437690in}{1.493293in}}%
\pgfpathlineto{\pgfqpoint{3.437690in}{1.494251in}}%
\pgfpathlineto{\pgfqpoint{3.437690in}{1.494251in}}%
\pgfpathlineto{\pgfqpoint{3.437690in}{1.494251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437776in}{1.494316in}}%
\pgfpathlineto{\pgfqpoint{3.437776in}{1.494294in}}%
\pgfpathlineto{\pgfqpoint{3.437776in}{1.494316in}}%
\pgfpathlineto{\pgfqpoint{3.437776in}{1.494316in}}%
\pgfpathlineto{\pgfqpoint{3.437776in}{1.494316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438538in}{1.495877in}}%
\pgfpathlineto{\pgfqpoint{3.438538in}{1.495851in}}%
\pgfpathlineto{\pgfqpoint{3.438538in}{1.495877in}}%
\pgfpathlineto{\pgfqpoint{3.438538in}{1.495877in}}%
\pgfpathlineto{\pgfqpoint{3.438538in}{1.495877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.440820in}{1.497973in}}%
\pgfpathlineto{\pgfqpoint{3.440820in}{1.497777in}}%
\pgfpathlineto{\pgfqpoint{3.440820in}{1.497973in}}%
\pgfpathlineto{\pgfqpoint{3.440820in}{1.497973in}}%
\pgfpathlineto{\pgfqpoint{3.440820in}{1.497973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.441473in}{1.498305in}}%
\pgfpathlineto{\pgfqpoint{3.441473in}{1.498253in}}%
\pgfpathlineto{\pgfqpoint{3.441473in}{1.498305in}}%
\pgfpathlineto{\pgfqpoint{3.441473in}{1.498305in}}%
\pgfpathlineto{\pgfqpoint{3.441473in}{1.498305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.444175in}{1.502655in}}%
\pgfpathlineto{\pgfqpoint{3.444175in}{1.501619in}}%
\pgfpathlineto{\pgfqpoint{3.444175in}{1.502655in}}%
\pgfpathlineto{\pgfqpoint{3.444175in}{1.502655in}}%
\pgfpathlineto{\pgfqpoint{3.444175in}{1.502655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445133in}{1.504084in}}%
\pgfpathlineto{\pgfqpoint{3.445133in}{1.502854in}}%
\pgfpathlineto{\pgfqpoint{3.445133in}{1.504084in}}%
\pgfpathlineto{\pgfqpoint{3.445133in}{1.504084in}}%
\pgfpathlineto{\pgfqpoint{3.445133in}{1.504084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448009in}{1.512359in}}%
\pgfpathlineto{\pgfqpoint{3.448009in}{1.508852in}}%
\pgfpathlineto{\pgfqpoint{3.448190in}{1.512874in}}%
\pgfpathlineto{\pgfqpoint{3.448249in}{1.513723in}}%
\pgfpathlineto{\pgfqpoint{3.448249in}{1.513745in}}%
\pgfpathlineto{\pgfqpoint{3.448249in}{1.513745in}}%
\pgfpathlineto{\pgfqpoint{3.448190in}{1.513144in}}%
\pgfpathlineto{\pgfqpoint{3.448009in}{1.512359in}}%
\pgfpathlineto{\pgfqpoint{3.448009in}{1.512359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448516in}{1.513860in}}%
\pgfpathlineto{\pgfqpoint{3.448516in}{1.513801in}}%
\pgfpathlineto{\pgfqpoint{3.448587in}{1.514105in}}%
\pgfpathlineto{\pgfqpoint{3.448640in}{1.515153in}}%
\pgfpathlineto{\pgfqpoint{3.448640in}{1.515308in}}%
\pgfpathlineto{\pgfqpoint{3.448640in}{1.515308in}}%
\pgfpathlineto{\pgfqpoint{3.448587in}{1.514868in}}%
\pgfpathlineto{\pgfqpoint{3.448516in}{1.513860in}}%
\pgfpathlineto{\pgfqpoint{3.448516in}{1.513860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.451973in}{1.516502in}}%
\pgfpathlineto{\pgfqpoint{3.451973in}{1.516480in}}%
\pgfpathlineto{\pgfqpoint{3.451973in}{1.516502in}}%
\pgfpathlineto{\pgfqpoint{3.451973in}{1.516502in}}%
\pgfpathlineto{\pgfqpoint{3.451973in}{1.516502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459115in}{1.518320in}}%
\pgfpathlineto{\pgfqpoint{3.459115in}{1.518294in}}%
\pgfpathlineto{\pgfqpoint{3.459115in}{1.518320in}}%
\pgfpathlineto{\pgfqpoint{3.459115in}{1.518320in}}%
\pgfpathlineto{\pgfqpoint{3.459115in}{1.518320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459359in}{1.519134in}}%
\pgfpathlineto{\pgfqpoint{3.459359in}{1.519110in}}%
\pgfpathlineto{\pgfqpoint{3.459359in}{1.519134in}}%
\pgfpathlineto{\pgfqpoint{3.459359in}{1.519134in}}%
\pgfpathlineto{\pgfqpoint{3.459359in}{1.519134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461693in}{1.519162in}}%
\pgfpathlineto{\pgfqpoint{3.461693in}{1.519153in}}%
\pgfpathlineto{\pgfqpoint{3.461711in}{1.519185in}}%
\pgfpathlineto{\pgfqpoint{3.461711in}{1.524416in}}%
\pgfpathlineto{\pgfqpoint{3.461711in}{1.524416in}}%
\pgfpathlineto{\pgfqpoint{3.461693in}{1.519162in}}%
\pgfpathlineto{\pgfqpoint{3.461693in}{1.519162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461994in}{1.525355in}}%
\pgfpathlineto{\pgfqpoint{3.461994in}{1.525276in}}%
\pgfpathlineto{\pgfqpoint{3.461994in}{1.525355in}}%
\pgfpathlineto{\pgfqpoint{3.461994in}{1.525355in}}%
\pgfpathlineto{\pgfqpoint{3.461994in}{1.525355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462207in}{1.525801in}}%
\pgfpathlineto{\pgfqpoint{3.462207in}{1.525394in}}%
\pgfpathlineto{\pgfqpoint{3.462207in}{1.525801in}}%
\pgfpathlineto{\pgfqpoint{3.462207in}{1.525801in}}%
\pgfpathlineto{\pgfqpoint{3.462207in}{1.525801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462626in}{1.530851in}}%
\pgfpathlineto{\pgfqpoint{3.462626in}{1.526421in}}%
\pgfpathlineto{\pgfqpoint{3.462626in}{1.530851in}}%
\pgfpathlineto{\pgfqpoint{3.462626in}{1.530851in}}%
\pgfpathlineto{\pgfqpoint{3.462626in}{1.530851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462647in}{1.542230in}}%
\pgfpathlineto{\pgfqpoint{3.462647in}{1.541840in}}%
\pgfpathlineto{\pgfqpoint{3.462677in}{1.542240in}}%
\pgfpathlineto{\pgfqpoint{3.462817in}{1.543395in}}%
\pgfpathlineto{\pgfqpoint{3.462817in}{1.543450in}}%
\pgfpathlineto{\pgfqpoint{3.462817in}{1.543450in}}%
\pgfpathlineto{\pgfqpoint{3.462677in}{1.542283in}}%
\pgfpathlineto{\pgfqpoint{3.462647in}{1.542230in}}%
\pgfpathlineto{\pgfqpoint{3.462647in}{1.542230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463055in}{1.543642in}}%
\pgfpathlineto{\pgfqpoint{3.463055in}{1.543620in}}%
\pgfpathlineto{\pgfqpoint{3.463055in}{1.543642in}}%
\pgfpathlineto{\pgfqpoint{3.463055in}{1.543642in}}%
\pgfpathlineto{\pgfqpoint{3.463055in}{1.543642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465061in}{1.544905in}}%
\pgfpathlineto{\pgfqpoint{3.465061in}{1.543709in}}%
\pgfpathlineto{\pgfqpoint{3.465271in}{1.544908in}}%
\pgfpathlineto{\pgfqpoint{3.465271in}{1.545033in}}%
\pgfpathlineto{\pgfqpoint{3.465271in}{1.545033in}}%
\pgfpathlineto{\pgfqpoint{3.465061in}{1.544905in}}%
\pgfpathlineto{\pgfqpoint{3.465061in}{1.544905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465589in}{1.556383in}}%
\pgfpathlineto{\pgfqpoint{3.465589in}{1.549438in}}%
\pgfpathlineto{\pgfqpoint{3.465589in}{1.556383in}}%
\pgfpathlineto{\pgfqpoint{3.465589in}{1.556383in}}%
\pgfpathlineto{\pgfqpoint{3.465589in}{1.556383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465662in}{1.563753in}}%
\pgfpathlineto{\pgfqpoint{3.465662in}{1.563705in}}%
\pgfpathlineto{\pgfqpoint{3.465662in}{1.563753in}}%
\pgfpathlineto{\pgfqpoint{3.465662in}{1.563753in}}%
\pgfpathlineto{\pgfqpoint{3.465662in}{1.563753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466360in}{1.564807in}}%
\pgfpathlineto{\pgfqpoint{3.466360in}{1.564555in}}%
\pgfpathlineto{\pgfqpoint{3.466360in}{1.564807in}}%
\pgfpathlineto{\pgfqpoint{3.466360in}{1.564807in}}%
\pgfpathlineto{\pgfqpoint{3.466360in}{1.564807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.468781in}{1.566278in}}%
\pgfpathlineto{\pgfqpoint{3.468781in}{1.566257in}}%
\pgfpathlineto{\pgfqpoint{3.468781in}{1.566278in}}%
\pgfpathlineto{\pgfqpoint{3.468781in}{1.566278in}}%
\pgfpathlineto{\pgfqpoint{3.468781in}{1.566278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469685in}{1.567952in}}%
\pgfpathlineto{\pgfqpoint{3.469685in}{1.567926in}}%
\pgfpathlineto{\pgfqpoint{3.469685in}{1.567952in}}%
\pgfpathlineto{\pgfqpoint{3.469685in}{1.567952in}}%
\pgfpathlineto{\pgfqpoint{3.469685in}{1.567952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469721in}{1.569082in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.568692in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.569082in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.569082in}}%
\pgfpathlineto{\pgfqpoint{3.469721in}{1.569082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469963in}{1.569245in}}%
\pgfpathlineto{\pgfqpoint{3.469963in}{1.569159in}}%
\pgfpathlineto{\pgfqpoint{3.469986in}{1.569270in}}%
\pgfpathlineto{\pgfqpoint{3.469986in}{1.569294in}}%
\pgfpathlineto{\pgfqpoint{3.469986in}{1.569294in}}%
\pgfpathlineto{\pgfqpoint{3.469963in}{1.569245in}}%
\pgfpathlineto{\pgfqpoint{3.469963in}{1.569245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.470161in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{3.470161in}{1.569587in}}%
\pgfpathlineto{\pgfqpoint{3.470161in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{3.470161in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{3.470161in}{1.569680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472341in}{1.571081in}}%
\pgfpathlineto{\pgfqpoint{3.472341in}{1.570649in}}%
\pgfpathlineto{\pgfqpoint{3.472442in}{1.571095in}}%
\pgfpathlineto{\pgfqpoint{3.472442in}{1.571210in}}%
\pgfpathlineto{\pgfqpoint{3.472442in}{1.571210in}}%
\pgfpathlineto{\pgfqpoint{3.472341in}{1.571081in}}%
\pgfpathlineto{\pgfqpoint{3.472341in}{1.571081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472542in}{1.573109in}}%
\pgfpathlineto{\pgfqpoint{3.472542in}{1.571762in}}%
\pgfpathlineto{\pgfqpoint{3.472542in}{1.573109in}}%
\pgfpathlineto{\pgfqpoint{3.472542in}{1.573109in}}%
\pgfpathlineto{\pgfqpoint{3.472542in}{1.573109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472830in}{1.574372in}}%
\pgfpathlineto{\pgfqpoint{3.472830in}{1.574348in}}%
\pgfpathlineto{\pgfqpoint{3.472852in}{1.574389in}}%
\pgfpathlineto{\pgfqpoint{3.472852in}{1.574411in}}%
\pgfpathlineto{\pgfqpoint{3.472852in}{1.574411in}}%
\pgfpathlineto{\pgfqpoint{3.472830in}{1.574372in}}%
\pgfpathlineto{\pgfqpoint{3.472830in}{1.574372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472919in}{1.574937in}}%
\pgfpathlineto{\pgfqpoint{3.472919in}{1.574455in}}%
\pgfpathlineto{\pgfqpoint{3.472919in}{1.574937in}}%
\pgfpathlineto{\pgfqpoint{3.472919in}{1.574937in}}%
\pgfpathlineto{\pgfqpoint{3.472919in}{1.574937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473271in}{1.576663in}}%
\pgfpathlineto{\pgfqpoint{3.473271in}{1.576139in}}%
\pgfpathlineto{\pgfqpoint{3.473271in}{1.576663in}}%
\pgfpathlineto{\pgfqpoint{3.473271in}{1.576663in}}%
\pgfpathlineto{\pgfqpoint{3.473271in}{1.576663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473280in}{1.577368in}}%
\pgfpathlineto{\pgfqpoint{3.473280in}{1.576939in}}%
\pgfpathlineto{\pgfqpoint{3.473280in}{1.577368in}}%
\pgfpathlineto{\pgfqpoint{3.473280in}{1.577368in}}%
\pgfpathlineto{\pgfqpoint{3.473280in}{1.577368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482807in}{1.581640in}}%
\pgfpathlineto{\pgfqpoint{3.482807in}{1.578305in}}%
\pgfpathlineto{\pgfqpoint{3.482807in}{1.581640in}}%
\pgfpathlineto{\pgfqpoint{3.482807in}{1.581640in}}%
\pgfpathlineto{\pgfqpoint{3.482807in}{1.581640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482854in}{1.583753in}}%
\pgfpathlineto{\pgfqpoint{3.482854in}{1.583337in}}%
\pgfpathlineto{\pgfqpoint{3.482854in}{1.583753in}}%
\pgfpathlineto{\pgfqpoint{3.482854in}{1.583753in}}%
\pgfpathlineto{\pgfqpoint{3.482854in}{1.583753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482935in}{1.584240in}}%
\pgfpathlineto{\pgfqpoint{3.482935in}{1.583992in}}%
\pgfpathlineto{\pgfqpoint{3.482993in}{1.584950in}}%
\pgfpathlineto{\pgfqpoint{3.483074in}{1.585793in}}%
\pgfpathlineto{\pgfqpoint{3.483074in}{1.586091in}}%
\pgfpathlineto{\pgfqpoint{3.483074in}{1.586091in}}%
\pgfpathlineto{\pgfqpoint{3.482993in}{1.585567in}}%
\pgfpathlineto{\pgfqpoint{3.482935in}{1.584240in}}%
\pgfpathlineto{\pgfqpoint{3.482935in}{1.584240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483373in}{1.586635in}}%
\pgfpathlineto{\pgfqpoint{3.483373in}{1.586371in}}%
\pgfpathlineto{\pgfqpoint{3.483373in}{1.586635in}}%
\pgfpathlineto{\pgfqpoint{3.483373in}{1.586635in}}%
\pgfpathlineto{\pgfqpoint{3.483373in}{1.586635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483660in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{3.483660in}{1.588515in}}%
\pgfpathlineto{\pgfqpoint{3.483773in}{1.588923in}}%
\pgfpathlineto{\pgfqpoint{3.483929in}{1.588950in}}%
\pgfpathlineto{\pgfqpoint{3.483929in}{1.588974in}}%
\pgfpathlineto{\pgfqpoint{3.483929in}{1.588974in}}%
\pgfpathlineto{\pgfqpoint{3.483773in}{1.588927in}}%
\pgfpathlineto{\pgfqpoint{3.483660in}{1.588872in}}%
\pgfpathlineto{\pgfqpoint{3.483660in}{1.588872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484163in}{1.589683in}}%
\pgfpathlineto{\pgfqpoint{3.484163in}{1.589452in}}%
\pgfpathlineto{\pgfqpoint{3.484163in}{1.589683in}}%
\pgfpathlineto{\pgfqpoint{3.484163in}{1.589683in}}%
\pgfpathlineto{\pgfqpoint{3.484163in}{1.589683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.486229in}{1.589764in}}%
\pgfpathlineto{\pgfqpoint{3.486229in}{1.589741in}}%
\pgfpathlineto{\pgfqpoint{3.486229in}{1.589764in}}%
\pgfpathlineto{\pgfqpoint{3.486229in}{1.589764in}}%
\pgfpathlineto{\pgfqpoint{3.486229in}{1.589764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.487477in}{1.592148in}}%
\pgfpathlineto{\pgfqpoint{3.487477in}{1.592099in}}%
\pgfpathlineto{\pgfqpoint{3.487477in}{1.592148in}}%
\pgfpathlineto{\pgfqpoint{3.487477in}{1.592148in}}%
\pgfpathlineto{\pgfqpoint{3.487477in}{1.592148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489829in}{1.593245in}}%
\pgfpathlineto{\pgfqpoint{3.489829in}{1.593203in}}%
\pgfpathlineto{\pgfqpoint{3.489829in}{1.593245in}}%
\pgfpathlineto{\pgfqpoint{3.489829in}{1.593245in}}%
\pgfpathlineto{\pgfqpoint{3.489829in}{1.593245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490031in}{1.593654in}}%
\pgfpathlineto{\pgfqpoint{3.490031in}{1.593654in}}%
\pgfpathlineto{\pgfqpoint{3.490031in}{1.593654in}}%
\pgfpathlineto{\pgfqpoint{3.490031in}{1.593654in}}%
\pgfpathlineto{\pgfqpoint{3.490031in}{1.593654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490300in}{1.594784in}}%
\pgfpathlineto{\pgfqpoint{3.490300in}{1.594760in}}%
\pgfpathlineto{\pgfqpoint{3.490300in}{1.594784in}}%
\pgfpathlineto{\pgfqpoint{3.490300in}{1.594784in}}%
\pgfpathlineto{\pgfqpoint{3.490300in}{1.594784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.490457in}{1.594865in}}%
\pgfpathlineto{\pgfqpoint{3.490457in}{1.594828in}}%
\pgfpathlineto{\pgfqpoint{3.490650in}{1.594922in}}%
\pgfpathlineto{\pgfqpoint{3.490650in}{1.594947in}}%
\pgfpathlineto{\pgfqpoint{3.490650in}{1.594947in}}%
\pgfpathlineto{\pgfqpoint{3.490457in}{1.594865in}}%
\pgfpathlineto{\pgfqpoint{3.490457in}{1.594865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.491031in}{1.597110in}}%
\pgfpathlineto{\pgfqpoint{3.491031in}{1.597004in}}%
\pgfpathlineto{\pgfqpoint{3.491031in}{1.597110in}}%
\pgfpathlineto{\pgfqpoint{3.491031in}{1.597110in}}%
\pgfpathlineto{\pgfqpoint{3.491031in}{1.597110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493340in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{3.493340in}{1.597844in}}%
\pgfpathlineto{\pgfqpoint{3.493340in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{3.493340in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{3.493340in}{1.597877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493505in}{1.600250in}}%
\pgfpathlineto{\pgfqpoint{3.493505in}{1.599607in}}%
\pgfpathlineto{\pgfqpoint{3.493505in}{1.600250in}}%
\pgfpathlineto{\pgfqpoint{3.493505in}{1.600250in}}%
\pgfpathlineto{\pgfqpoint{3.493505in}{1.600250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493746in}{1.600818in}}%
\pgfpathlineto{\pgfqpoint{3.493746in}{1.600388in}}%
\pgfpathlineto{\pgfqpoint{3.493746in}{1.600818in}}%
\pgfpathlineto{\pgfqpoint{3.493746in}{1.600818in}}%
\pgfpathlineto{\pgfqpoint{3.493746in}{1.600818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493909in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{3.493909in}{1.601221in}}%
\pgfpathlineto{\pgfqpoint{3.493909in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{3.493909in}{1.601233in}}%
\pgfpathlineto{\pgfqpoint{3.493909in}{1.601233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494306in}{1.601917in}}%
\pgfpathlineto{\pgfqpoint{3.494306in}{1.601844in}}%
\pgfpathlineto{\pgfqpoint{3.494306in}{1.601917in}}%
\pgfpathlineto{\pgfqpoint{3.494306in}{1.601917in}}%
\pgfpathlineto{\pgfqpoint{3.494306in}{1.601917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496856in}{1.602386in}}%
\pgfpathlineto{\pgfqpoint{3.496856in}{1.602284in}}%
\pgfpathlineto{\pgfqpoint{3.496946in}{1.602601in}}%
\pgfpathlineto{\pgfqpoint{3.496946in}{1.602628in}}%
\pgfpathlineto{\pgfqpoint{3.496946in}{1.602628in}}%
\pgfpathlineto{\pgfqpoint{3.496856in}{1.602386in}}%
\pgfpathlineto{\pgfqpoint{3.496856in}{1.602386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497037in}{1.603577in}}%
\pgfpathlineto{\pgfqpoint{3.497037in}{1.602992in}}%
\pgfpathlineto{\pgfqpoint{3.497192in}{1.603781in}}%
\pgfpathlineto{\pgfqpoint{3.497192in}{1.606932in}}%
\pgfpathlineto{\pgfqpoint{3.497192in}{1.606932in}}%
\pgfpathlineto{\pgfqpoint{3.497037in}{1.603577in}}%
\pgfpathlineto{\pgfqpoint{3.497037in}{1.603577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497241in}{1.607090in}}%
\pgfpathlineto{\pgfqpoint{3.497241in}{1.607079in}}%
\pgfpathlineto{\pgfqpoint{3.497276in}{1.607101in}}%
\pgfpathlineto{\pgfqpoint{3.497276in}{1.607732in}}%
\pgfpathlineto{\pgfqpoint{3.497276in}{1.607732in}}%
\pgfpathlineto{\pgfqpoint{3.497241in}{1.607090in}}%
\pgfpathlineto{\pgfqpoint{3.497241in}{1.607090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497809in}{1.609048in}}%
\pgfpathlineto{\pgfqpoint{3.497809in}{1.608421in}}%
\pgfpathlineto{\pgfqpoint{3.497809in}{1.609048in}}%
\pgfpathlineto{\pgfqpoint{3.497809in}{1.609048in}}%
\pgfpathlineto{\pgfqpoint{3.497809in}{1.609048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.497967in}{1.611236in}}%
\pgfpathlineto{\pgfqpoint{3.497967in}{1.610434in}}%
\pgfpathlineto{\pgfqpoint{3.497967in}{1.611236in}}%
\pgfpathlineto{\pgfqpoint{3.497967in}{1.611236in}}%
\pgfpathlineto{\pgfqpoint{3.497967in}{1.611236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507443in}{1.613990in}}%
\pgfpathlineto{\pgfqpoint{3.507443in}{1.613964in}}%
\pgfpathlineto{\pgfqpoint{3.507443in}{1.613990in}}%
\pgfpathlineto{\pgfqpoint{3.507443in}{1.613990in}}%
\pgfpathlineto{\pgfqpoint{3.507443in}{1.613990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507683in}{1.616041in}}%
\pgfpathlineto{\pgfqpoint{3.507683in}{1.616021in}}%
\pgfpathlineto{\pgfqpoint{3.507683in}{1.616041in}}%
\pgfpathlineto{\pgfqpoint{3.507683in}{1.616041in}}%
\pgfpathlineto{\pgfqpoint{3.507683in}{1.616041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507897in}{1.616750in}}%
\pgfpathlineto{\pgfqpoint{3.507897in}{1.616725in}}%
\pgfpathlineto{\pgfqpoint{3.507897in}{1.616750in}}%
\pgfpathlineto{\pgfqpoint{3.507897in}{1.616750in}}%
\pgfpathlineto{\pgfqpoint{3.507897in}{1.616750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.508427in}{1.618456in}}%
\pgfpathlineto{\pgfqpoint{3.508427in}{1.617431in}}%
\pgfpathlineto{\pgfqpoint{3.508427in}{1.618456in}}%
\pgfpathlineto{\pgfqpoint{3.508427in}{1.618456in}}%
\pgfpathlineto{\pgfqpoint{3.508427in}{1.618456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511224in}{1.621925in}}%
\pgfpathlineto{\pgfqpoint{3.511224in}{1.620893in}}%
\pgfpathlineto{\pgfqpoint{3.511224in}{1.621925in}}%
\pgfpathlineto{\pgfqpoint{3.511224in}{1.621925in}}%
\pgfpathlineto{\pgfqpoint{3.511224in}{1.621925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511685in}{1.622694in}}%
\pgfpathlineto{\pgfqpoint{3.511685in}{1.622231in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.623669in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.624244in}}%
\pgfpathlineto{\pgfqpoint{3.511735in}{1.624244in}}%
\pgfpathlineto{\pgfqpoint{3.511685in}{1.622694in}}%
\pgfpathlineto{\pgfqpoint{3.511685in}{1.622694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512109in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{3.512109in}{1.628759in}}%
\pgfpathlineto{\pgfqpoint{3.512109in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{3.512109in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{3.512109in}{1.629690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514515in}{1.633691in}}%
\pgfpathlineto{\pgfqpoint{3.514515in}{1.633136in}}%
\pgfpathlineto{\pgfqpoint{3.514515in}{1.633691in}}%
\pgfpathlineto{\pgfqpoint{3.514515in}{1.633691in}}%
\pgfpathlineto{\pgfqpoint{3.514515in}{1.633691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514811in}{1.635246in}}%
\pgfpathlineto{\pgfqpoint{3.514811in}{1.635087in}}%
\pgfpathlineto{\pgfqpoint{3.514892in}{1.635987in}}%
\pgfpathlineto{\pgfqpoint{3.514933in}{1.636371in}}%
\pgfpathlineto{\pgfqpoint{3.514933in}{1.636851in}}%
\pgfpathlineto{\pgfqpoint{3.514933in}{1.636851in}}%
\pgfpathlineto{\pgfqpoint{3.514892in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{3.514811in}{1.635246in}}%
\pgfpathlineto{\pgfqpoint{3.514811in}{1.635246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515204in}{1.637485in}}%
\pgfpathlineto{\pgfqpoint{3.515204in}{1.637368in}}%
\pgfpathlineto{\pgfqpoint{3.515280in}{1.637509in}}%
\pgfpathlineto{\pgfqpoint{3.515305in}{1.639343in}}%
\pgfpathlineto{\pgfqpoint{3.515381in}{1.645025in}}%
\pgfpathlineto{\pgfqpoint{3.515381in}{1.646323in}}%
\pgfpathlineto{\pgfqpoint{3.515381in}{1.646323in}}%
\pgfpathlineto{\pgfqpoint{3.515305in}{1.639761in}}%
\pgfpathlineto{\pgfqpoint{3.515280in}{1.639317in}}%
\pgfpathlineto{\pgfqpoint{3.515204in}{1.637485in}}%
\pgfpathlineto{\pgfqpoint{3.515204in}{1.637485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515571in}{1.646550in}}%
\pgfpathlineto{\pgfqpoint{3.515571in}{1.646458in}}%
\pgfpathlineto{\pgfqpoint{3.515571in}{1.646550in}}%
\pgfpathlineto{\pgfqpoint{3.515571in}{1.646550in}}%
\pgfpathlineto{\pgfqpoint{3.515571in}{1.646550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517925in}{1.647530in}}%
\pgfpathlineto{\pgfqpoint{3.517925in}{1.647521in}}%
\pgfpathlineto{\pgfqpoint{3.517925in}{1.647530in}}%
\pgfpathlineto{\pgfqpoint{3.517925in}{1.647530in}}%
\pgfpathlineto{\pgfqpoint{3.517925in}{1.647530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518261in}{1.648421in}}%
\pgfpathlineto{\pgfqpoint{3.518261in}{1.648114in}}%
\pgfpathlineto{\pgfqpoint{3.518261in}{1.648421in}}%
\pgfpathlineto{\pgfqpoint{3.518261in}{1.648421in}}%
\pgfpathlineto{\pgfqpoint{3.518261in}{1.648421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518613in}{1.650640in}}%
\pgfpathlineto{\pgfqpoint{3.518613in}{1.649405in}}%
\pgfpathlineto{\pgfqpoint{3.518616in}{1.650702in}}%
\pgfpathlineto{\pgfqpoint{3.518616in}{1.650782in}}%
\pgfpathlineto{\pgfqpoint{3.518616in}{1.650782in}}%
\pgfpathlineto{\pgfqpoint{3.518613in}{1.650640in}}%
\pgfpathlineto{\pgfqpoint{3.518613in}{1.650640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518778in}{1.651054in}}%
\pgfpathlineto{\pgfqpoint{3.518778in}{1.651027in}}%
\pgfpathlineto{\pgfqpoint{3.518778in}{1.651054in}}%
\pgfpathlineto{\pgfqpoint{3.518778in}{1.651054in}}%
\pgfpathlineto{\pgfqpoint{3.518778in}{1.651054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519027in}{1.651692in}}%
\pgfpathlineto{\pgfqpoint{3.519027in}{1.651489in}}%
\pgfpathlineto{\pgfqpoint{3.519027in}{1.651692in}}%
\pgfpathlineto{\pgfqpoint{3.519027in}{1.651692in}}%
\pgfpathlineto{\pgfqpoint{3.519027in}{1.651692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519092in}{1.651976in}}%
\pgfpathlineto{\pgfqpoint{3.519092in}{1.651919in}}%
\pgfpathlineto{\pgfqpoint{3.519092in}{1.651976in}}%
\pgfpathlineto{\pgfqpoint{3.519092in}{1.651976in}}%
\pgfpathlineto{\pgfqpoint{3.519092in}{1.651976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521629in}{1.653023in}}%
\pgfpathlineto{\pgfqpoint{3.521629in}{1.652558in}}%
\pgfpathlineto{\pgfqpoint{3.521629in}{1.653023in}}%
\pgfpathlineto{\pgfqpoint{3.521629in}{1.653023in}}%
\pgfpathlineto{\pgfqpoint{3.521629in}{1.653023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521970in}{1.653951in}}%
\pgfpathlineto{\pgfqpoint{3.521970in}{1.653704in}}%
\pgfpathlineto{\pgfqpoint{3.521970in}{1.653951in}}%
\pgfpathlineto{\pgfqpoint{3.521970in}{1.653951in}}%
\pgfpathlineto{\pgfqpoint{3.521970in}{1.653951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522037in}{1.654305in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{1.654201in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{1.654305in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{1.654305in}}%
\pgfpathlineto{\pgfqpoint{3.522037in}{1.654305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522477in}{1.655947in}}%
\pgfpathlineto{\pgfqpoint{3.522477in}{1.655743in}}%
\pgfpathlineto{\pgfqpoint{3.522497in}{1.655977in}}%
\pgfpathlineto{\pgfqpoint{3.522497in}{1.656001in}}%
\pgfpathlineto{\pgfqpoint{3.522497in}{1.656001in}}%
\pgfpathlineto{\pgfqpoint{3.522477in}{1.655947in}}%
\pgfpathlineto{\pgfqpoint{3.522477in}{1.655947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522920in}{1.657380in}}%
\pgfpathlineto{\pgfqpoint{3.522920in}{1.657048in}}%
\pgfpathlineto{\pgfqpoint{3.522920in}{1.657380in}}%
\pgfpathlineto{\pgfqpoint{3.522920in}{1.657380in}}%
\pgfpathlineto{\pgfqpoint{3.522920in}{1.657380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532054in}{1.657893in}}%
\pgfpathlineto{\pgfqpoint{3.532054in}{1.657588in}}%
\pgfpathlineto{\pgfqpoint{3.532054in}{1.657893in}}%
\pgfpathlineto{\pgfqpoint{3.532054in}{1.657893in}}%
\pgfpathlineto{\pgfqpoint{3.532054in}{1.657893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532251in}{1.658272in}}%
\pgfpathlineto{\pgfqpoint{3.532251in}{1.658208in}}%
\pgfpathlineto{\pgfqpoint{3.532251in}{1.658272in}}%
\pgfpathlineto{\pgfqpoint{3.532251in}{1.658272in}}%
\pgfpathlineto{\pgfqpoint{3.532251in}{1.658272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532750in}{1.659668in}}%
\pgfpathlineto{\pgfqpoint{3.532750in}{1.659642in}}%
\pgfpathlineto{\pgfqpoint{3.532750in}{1.659668in}}%
\pgfpathlineto{\pgfqpoint{3.532750in}{1.659668in}}%
\pgfpathlineto{\pgfqpoint{3.532750in}{1.659668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532854in}{1.661135in}}%
\pgfpathlineto{\pgfqpoint{3.532854in}{1.660933in}}%
\pgfpathlineto{\pgfqpoint{3.532905in}{1.661438in}}%
\pgfpathlineto{\pgfqpoint{3.532942in}{1.661767in}}%
\pgfpathlineto{\pgfqpoint{3.533027in}{1.661840in}}%
\pgfpathlineto{\pgfqpoint{3.533091in}{1.661926in}}%
\pgfpathlineto{\pgfqpoint{3.533091in}{1.662033in}}%
\pgfpathlineto{\pgfqpoint{3.533091in}{1.662033in}}%
\pgfpathlineto{\pgfqpoint{3.533027in}{1.661905in}}%
\pgfpathlineto{\pgfqpoint{3.532942in}{1.661816in}}%
\pgfpathlineto{\pgfqpoint{3.532905in}{1.661549in}}%
\pgfpathlineto{\pgfqpoint{3.532854in}{1.661135in}}%
\pgfpathlineto{\pgfqpoint{3.532854in}{1.661135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535743in}{1.662381in}}%
\pgfpathlineto{\pgfqpoint{3.535743in}{1.662361in}}%
\pgfpathlineto{\pgfqpoint{3.535743in}{1.662381in}}%
\pgfpathlineto{\pgfqpoint{3.535743in}{1.662381in}}%
\pgfpathlineto{\pgfqpoint{3.535743in}{1.662381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539178in}{1.668308in}}%
\pgfpathlineto{\pgfqpoint{3.539178in}{1.668144in}}%
\pgfpathlineto{\pgfqpoint{3.539178in}{1.668308in}}%
\pgfpathlineto{\pgfqpoint{3.539178in}{1.668308in}}%
\pgfpathlineto{\pgfqpoint{3.539178in}{1.668308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542731in}{1.671158in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{1.671092in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{1.671158in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{1.671158in}}%
\pgfpathlineto{\pgfqpoint{3.542731in}{1.671158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543318in}{1.671406in}}%
\pgfpathlineto{\pgfqpoint{3.543318in}{1.671386in}}%
\pgfpathlineto{\pgfqpoint{3.543318in}{1.671406in}}%
\pgfpathlineto{\pgfqpoint{3.543318in}{1.671406in}}%
\pgfpathlineto{\pgfqpoint{3.543318in}{1.671406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543516in}{1.674036in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.673345in}}%
\pgfpathlineto{\pgfqpoint{3.543531in}{1.674065in}}%
\pgfpathlineto{\pgfqpoint{3.543591in}{1.674806in}}%
\pgfpathlineto{\pgfqpoint{3.543591in}{1.675439in}}%
\pgfpathlineto{\pgfqpoint{3.543591in}{1.675439in}}%
\pgfpathlineto{\pgfqpoint{3.543531in}{1.674268in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.674036in}}%
\pgfpathlineto{\pgfqpoint{3.543516in}{1.674036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546477in}{1.678435in}}%
\pgfpathlineto{\pgfqpoint{3.546477in}{1.677295in}}%
\pgfpathlineto{\pgfqpoint{3.546477in}{1.678435in}}%
\pgfpathlineto{\pgfqpoint{3.546477in}{1.678435in}}%
\pgfpathlineto{\pgfqpoint{3.546477in}{1.678435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546568in}{1.680367in}}%
\pgfpathlineto{\pgfqpoint{3.546568in}{1.680316in}}%
\pgfpathlineto{\pgfqpoint{3.546586in}{1.680389in}}%
\pgfpathlineto{\pgfqpoint{3.546586in}{1.680954in}}%
\pgfpathlineto{\pgfqpoint{3.546586in}{1.680954in}}%
\pgfpathlineto{\pgfqpoint{3.546568in}{1.680367in}}%
\pgfpathlineto{\pgfqpoint{3.546568in}{1.680367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546798in}{1.682197in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{1.682123in}}%
\pgfpathlineto{\pgfqpoint{3.546834in}{1.682313in}}%
\pgfpathlineto{\pgfqpoint{3.546834in}{1.683093in}}%
\pgfpathlineto{\pgfqpoint{3.546834in}{1.683093in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{1.682197in}}%
\pgfpathlineto{\pgfqpoint{3.546798in}{1.682197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547126in}{1.684498in}}%
\pgfpathlineto{\pgfqpoint{3.547126in}{1.684184in}}%
\pgfpathlineto{\pgfqpoint{3.547126in}{1.684498in}}%
\pgfpathlineto{\pgfqpoint{3.547126in}{1.684498in}}%
\pgfpathlineto{\pgfqpoint{3.547126in}{1.684498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547180in}{1.685643in}}%
\pgfpathlineto{\pgfqpoint{3.547180in}{1.685550in}}%
\pgfpathlineto{\pgfqpoint{3.547180in}{1.685643in}}%
\pgfpathlineto{\pgfqpoint{3.547180in}{1.685643in}}%
\pgfpathlineto{\pgfqpoint{3.547180in}{1.685643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556547in}{1.691205in}}%
\pgfpathlineto{\pgfqpoint{3.556547in}{1.691180in}}%
\pgfpathlineto{\pgfqpoint{3.556547in}{1.691205in}}%
\pgfpathlineto{\pgfqpoint{3.556547in}{1.691205in}}%
\pgfpathlineto{\pgfqpoint{3.556547in}{1.691205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557036in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{3.557036in}{1.692434in}}%
\pgfpathlineto{\pgfqpoint{3.557036in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{3.557036in}{1.692461in}}%
\pgfpathlineto{\pgfqpoint{3.557036in}{1.692461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557494in}{1.693453in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{1.693432in}}%
\pgfpathlineto{\pgfqpoint{3.557783in}{1.693463in}}%
\pgfpathlineto{\pgfqpoint{3.557783in}{1.693497in}}%
\pgfpathlineto{\pgfqpoint{3.557783in}{1.693497in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{1.693453in}}%
\pgfpathlineto{\pgfqpoint{3.557494in}{1.693453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560080in}{1.693913in}}%
\pgfpathlineto{\pgfqpoint{3.560080in}{1.693697in}}%
\pgfpathlineto{\pgfqpoint{3.560108in}{1.694220in}}%
\pgfpathlineto{\pgfqpoint{3.560108in}{1.694479in}}%
\pgfpathlineto{\pgfqpoint{3.560108in}{1.694479in}}%
\pgfpathlineto{\pgfqpoint{3.560080in}{1.693913in}}%
\pgfpathlineto{\pgfqpoint{3.560080in}{1.693913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560396in}{1.697090in}}%
\pgfpathlineto{\pgfqpoint{3.560396in}{1.697068in}}%
\pgfpathlineto{\pgfqpoint{3.560396in}{1.697090in}}%
\pgfpathlineto{\pgfqpoint{3.560396in}{1.697090in}}%
\pgfpathlineto{\pgfqpoint{3.560396in}{1.697090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561181in}{1.700254in}}%
\pgfpathlineto{\pgfqpoint{3.561181in}{1.700228in}}%
\pgfpathlineto{\pgfqpoint{3.561181in}{1.700254in}}%
\pgfpathlineto{\pgfqpoint{3.561181in}{1.700254in}}%
\pgfpathlineto{\pgfqpoint{3.561181in}{1.700254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567221in}{1.704046in}}%
\pgfpathlineto{\pgfqpoint{3.567221in}{1.703543in}}%
\pgfpathlineto{\pgfqpoint{3.567221in}{1.704046in}}%
\pgfpathlineto{\pgfqpoint{3.567221in}{1.704046in}}%
\pgfpathlineto{\pgfqpoint{3.567221in}{1.704046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567851in}{1.704309in}}%
\pgfpathlineto{\pgfqpoint{3.567851in}{1.704267in}}%
\pgfpathlineto{\pgfqpoint{3.567919in}{1.705356in}}%
\pgfpathlineto{\pgfqpoint{3.568011in}{1.705926in}}%
\pgfpathlineto{\pgfqpoint{3.568011in}{1.705977in}}%
\pgfpathlineto{\pgfqpoint{3.568011in}{1.705977in}}%
\pgfpathlineto{\pgfqpoint{3.567919in}{1.705415in}}%
\pgfpathlineto{\pgfqpoint{3.567851in}{1.704309in}}%
\pgfpathlineto{\pgfqpoint{3.567851in}{1.704309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571014in}{1.707074in}}%
\pgfpathlineto{\pgfqpoint{3.571014in}{1.707063in}}%
\pgfpathlineto{\pgfqpoint{3.571014in}{1.707074in}}%
\pgfpathlineto{\pgfqpoint{3.571014in}{1.707074in}}%
\pgfpathlineto{\pgfqpoint{3.571014in}{1.707074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571428in}{1.707380in}}%
\pgfpathlineto{\pgfqpoint{3.571428in}{1.707325in}}%
\pgfpathlineto{\pgfqpoint{3.571428in}{1.707380in}}%
\pgfpathlineto{\pgfqpoint{3.571428in}{1.707380in}}%
\pgfpathlineto{\pgfqpoint{3.571428in}{1.707380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571819in}{1.709204in}}%
\pgfpathlineto{\pgfqpoint{3.571819in}{1.707496in}}%
\pgfpathlineto{\pgfqpoint{3.571819in}{1.709204in}}%
\pgfpathlineto{\pgfqpoint{3.571819in}{1.709204in}}%
\pgfpathlineto{\pgfqpoint{3.571819in}{1.709204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574313in}{1.709314in}}%
\pgfpathlineto{\pgfqpoint{3.574313in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{3.574329in}{1.709354in}}%
\pgfpathlineto{\pgfqpoint{3.574329in}{1.709415in}}%
\pgfpathlineto{\pgfqpoint{3.574329in}{1.709415in}}%
\pgfpathlineto{\pgfqpoint{3.574313in}{1.709314in}}%
\pgfpathlineto{\pgfqpoint{3.574313in}{1.709314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574513in}{1.709955in}}%
\pgfpathlineto{\pgfqpoint{3.574513in}{1.709745in}}%
\pgfpathlineto{\pgfqpoint{3.577878in}{1.709978in}}%
\pgfpathlineto{\pgfqpoint{3.577878in}{1.710004in}}%
\pgfpathlineto{\pgfqpoint{3.577878in}{1.710004in}}%
\pgfpathlineto{\pgfqpoint{3.574513in}{1.709955in}}%
\pgfpathlineto{\pgfqpoint{3.574513in}{1.709955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588601in}{1.718707in}}%
\pgfpathlineto{\pgfqpoint{3.588601in}{1.718681in}}%
\pgfpathlineto{\pgfqpoint{3.588601in}{1.718707in}}%
\pgfpathlineto{\pgfqpoint{3.588601in}{1.718707in}}%
\pgfpathlineto{\pgfqpoint{3.588601in}{1.718707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588736in}{1.719355in}}%
\pgfpathlineto{\pgfqpoint{3.588736in}{1.719304in}}%
\pgfpathlineto{\pgfqpoint{3.588736in}{1.719355in}}%
\pgfpathlineto{\pgfqpoint{3.588736in}{1.719355in}}%
\pgfpathlineto{\pgfqpoint{3.588736in}{1.719355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588899in}{1.720065in}}%
\pgfpathlineto{\pgfqpoint{3.588899in}{1.720038in}}%
\pgfpathlineto{\pgfqpoint{3.588899in}{1.720065in}}%
\pgfpathlineto{\pgfqpoint{3.588899in}{1.720065in}}%
\pgfpathlineto{\pgfqpoint{3.588899in}{1.720065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589231in}{1.723639in}}%
\pgfpathlineto{\pgfqpoint{3.589231in}{1.723630in}}%
\pgfpathlineto{\pgfqpoint{3.589231in}{1.723639in}}%
\pgfpathlineto{\pgfqpoint{3.589231in}{1.723639in}}%
\pgfpathlineto{\pgfqpoint{3.589231in}{1.723639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591734in}{1.727720in}}%
\pgfpathlineto{\pgfqpoint{3.591734in}{1.725861in}}%
\pgfpathlineto{\pgfqpoint{3.591734in}{1.727720in}}%
\pgfpathlineto{\pgfqpoint{3.591734in}{1.727720in}}%
\pgfpathlineto{\pgfqpoint{3.591734in}{1.727720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592718in}{1.729789in}}%
\pgfpathlineto{\pgfqpoint{3.592718in}{1.729780in}}%
\pgfpathlineto{\pgfqpoint{3.592718in}{1.729789in}}%
\pgfpathlineto{\pgfqpoint{3.592718in}{1.729789in}}%
\pgfpathlineto{\pgfqpoint{3.592718in}{1.729789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594957in}{1.730687in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{1.730662in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{1.730687in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{1.730687in}}%
\pgfpathlineto{\pgfqpoint{3.594957in}{1.730687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598986in}{1.738805in}}%
\pgfpathlineto{\pgfqpoint{3.598986in}{1.738755in}}%
\pgfpathlineto{\pgfqpoint{3.598986in}{1.738805in}}%
\pgfpathlineto{\pgfqpoint{3.598986in}{1.738805in}}%
\pgfpathlineto{\pgfqpoint{3.598986in}{1.738805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599421in}{1.739375in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{1.739121in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{1.739375in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{1.739375in}}%
\pgfpathlineto{\pgfqpoint{3.599421in}{1.739375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606418in}{1.746630in}}%
\pgfpathlineto{\pgfqpoint{3.606418in}{1.745350in}}%
\pgfpathlineto{\pgfqpoint{3.606418in}{1.746630in}}%
\pgfpathlineto{\pgfqpoint{3.606418in}{1.746630in}}%
\pgfpathlineto{\pgfqpoint{3.606418in}{1.746630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606616in}{1.747397in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.747316in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.747397in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.747397in}}%
\pgfpathlineto{\pgfqpoint{3.606616in}{1.747397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606838in}{1.748784in}}%
\pgfpathlineto{\pgfqpoint{3.606838in}{1.748706in}}%
\pgfpathlineto{\pgfqpoint{3.606838in}{1.748784in}}%
\pgfpathlineto{\pgfqpoint{3.606838in}{1.748784in}}%
\pgfpathlineto{\pgfqpoint{3.606838in}{1.748784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607040in}{1.751037in}}%
\pgfpathlineto{\pgfqpoint{3.607040in}{1.748951in}}%
\pgfpathlineto{\pgfqpoint{3.607040in}{1.751037in}}%
\pgfpathlineto{\pgfqpoint{3.607040in}{1.751037in}}%
\pgfpathlineto{\pgfqpoint{3.607040in}{1.751037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609475in}{1.752852in}}%
\pgfpathlineto{\pgfqpoint{3.609475in}{1.752721in}}%
\pgfpathlineto{\pgfqpoint{3.609475in}{1.752852in}}%
\pgfpathlineto{\pgfqpoint{3.609475in}{1.752852in}}%
\pgfpathlineto{\pgfqpoint{3.609475in}{1.752852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610177in}{1.754398in}}%
\pgfpathlineto{\pgfqpoint{3.610177in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{3.610177in}{1.754398in}}%
\pgfpathlineto{\pgfqpoint{3.610177in}{1.754398in}}%
\pgfpathlineto{\pgfqpoint{3.610177in}{1.754398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610235in}{1.754764in}}%
\pgfpathlineto{\pgfqpoint{3.610235in}{1.754664in}}%
\pgfpathlineto{\pgfqpoint{3.610235in}{1.754764in}}%
\pgfpathlineto{\pgfqpoint{3.610235in}{1.754764in}}%
\pgfpathlineto{\pgfqpoint{3.610235in}{1.754764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613092in}{1.763650in}}%
\pgfpathlineto{\pgfqpoint{3.613092in}{1.763391in}}%
\pgfpathlineto{\pgfqpoint{3.613173in}{1.763743in}}%
\pgfpathlineto{\pgfqpoint{3.613173in}{1.763749in}}%
\pgfpathlineto{\pgfqpoint{3.613173in}{1.763749in}}%
\pgfpathlineto{\pgfqpoint{3.613092in}{1.763650in}}%
\pgfpathlineto{\pgfqpoint{3.613092in}{1.763650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613712in}{1.764288in}}%
\pgfpathlineto{\pgfqpoint{3.613712in}{1.764136in}}%
\pgfpathlineto{\pgfqpoint{3.613712in}{1.764288in}}%
\pgfpathlineto{\pgfqpoint{3.613712in}{1.764288in}}%
\pgfpathlineto{\pgfqpoint{3.613712in}{1.764288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613814in}{1.764672in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{1.764330in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{1.764672in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{1.764672in}}%
\pgfpathlineto{\pgfqpoint{3.613814in}{1.764672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620242in}{1.769943in}}%
\pgfpathlineto{\pgfqpoint{3.620242in}{1.769917in}}%
\pgfpathlineto{\pgfqpoint{3.620389in}{1.770065in}}%
\pgfpathlineto{\pgfqpoint{3.620389in}{1.770714in}}%
\pgfpathlineto{\pgfqpoint{3.620389in}{1.770714in}}%
\pgfpathlineto{\pgfqpoint{3.620242in}{1.769943in}}%
\pgfpathlineto{\pgfqpoint{3.620242in}{1.769943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620765in}{1.776631in}}%
\pgfpathlineto{\pgfqpoint{3.620765in}{1.776552in}}%
\pgfpathlineto{\pgfqpoint{3.620833in}{1.776658in}}%
\pgfpathlineto{\pgfqpoint{3.620833in}{1.776681in}}%
\pgfpathlineto{\pgfqpoint{3.620833in}{1.776681in}}%
\pgfpathlineto{\pgfqpoint{3.620765in}{1.776631in}}%
\pgfpathlineto{\pgfqpoint{3.620765in}{1.776631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623458in}{1.779151in}}%
\pgfpathlineto{\pgfqpoint{3.623458in}{1.778893in}}%
\pgfpathlineto{\pgfqpoint{3.623458in}{1.779151in}}%
\pgfpathlineto{\pgfqpoint{3.623458in}{1.779151in}}%
\pgfpathlineto{\pgfqpoint{3.623458in}{1.779151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624302in}{1.781325in}}%
\pgfpathlineto{\pgfqpoint{3.624302in}{1.780690in}}%
\pgfpathlineto{\pgfqpoint{3.624302in}{1.781325in}}%
\pgfpathlineto{\pgfqpoint{3.624302in}{1.781325in}}%
\pgfpathlineto{\pgfqpoint{3.624302in}{1.781325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627620in}{1.784326in}}%
\pgfpathlineto{\pgfqpoint{3.627620in}{1.784234in}}%
\pgfpathlineto{\pgfqpoint{3.627620in}{1.784326in}}%
\pgfpathlineto{\pgfqpoint{3.627620in}{1.784326in}}%
\pgfpathlineto{\pgfqpoint{3.627620in}{1.784326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631460in}{1.786470in}}%
\pgfpathlineto{\pgfqpoint{3.631460in}{1.785235in}}%
\pgfpathlineto{\pgfqpoint{3.631460in}{1.786470in}}%
\pgfpathlineto{\pgfqpoint{3.631460in}{1.786470in}}%
\pgfpathlineto{\pgfqpoint{3.631460in}{1.786470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631594in}{1.787275in}}%
\pgfpathlineto{\pgfqpoint{3.631594in}{1.787175in}}%
\pgfpathlineto{\pgfqpoint{3.631594in}{1.787275in}}%
\pgfpathlineto{\pgfqpoint{3.631594in}{1.787275in}}%
\pgfpathlineto{\pgfqpoint{3.631594in}{1.787275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631662in}{1.787841in}}%
\pgfpathlineto{\pgfqpoint{3.631662in}{1.787603in}}%
\pgfpathlineto{\pgfqpoint{3.631726in}{1.787952in}}%
\pgfpathlineto{\pgfqpoint{3.631726in}{1.788003in}}%
\pgfpathlineto{\pgfqpoint{3.631726in}{1.788003in}}%
\pgfpathlineto{\pgfqpoint{3.631662in}{1.787841in}}%
\pgfpathlineto{\pgfqpoint{3.631662in}{1.787841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633947in}{1.789773in}}%
\pgfpathlineto{\pgfqpoint{3.633947in}{1.789602in}}%
\pgfpathlineto{\pgfqpoint{3.634124in}{1.789878in}}%
\pgfpathlineto{\pgfqpoint{3.634124in}{1.789896in}}%
\pgfpathlineto{\pgfqpoint{3.634124in}{1.789896in}}%
\pgfpathlineto{\pgfqpoint{3.633947in}{1.789773in}}%
\pgfpathlineto{\pgfqpoint{3.633947in}{1.789773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634547in}{1.790644in}}%
\pgfpathlineto{\pgfqpoint{3.634547in}{1.790452in}}%
\pgfpathlineto{\pgfqpoint{3.634547in}{1.790644in}}%
\pgfpathlineto{\pgfqpoint{3.634547in}{1.790644in}}%
\pgfpathlineto{\pgfqpoint{3.634547in}{1.790644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634824in}{1.791344in}}%
\pgfpathlineto{\pgfqpoint{3.634824in}{1.791313in}}%
\pgfpathlineto{\pgfqpoint{3.634933in}{1.791365in}}%
\pgfpathlineto{\pgfqpoint{3.634933in}{1.791468in}}%
\pgfpathlineto{\pgfqpoint{3.634933in}{1.791468in}}%
\pgfpathlineto{\pgfqpoint{3.634824in}{1.791344in}}%
\pgfpathlineto{\pgfqpoint{3.634824in}{1.791344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635158in}{1.791916in}}%
\pgfpathlineto{\pgfqpoint{3.635158in}{1.791805in}}%
\pgfpathlineto{\pgfqpoint{3.635158in}{1.791916in}}%
\pgfpathlineto{\pgfqpoint{3.635158in}{1.791916in}}%
\pgfpathlineto{\pgfqpoint{3.635158in}{1.791916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637425in}{1.792101in}}%
\pgfpathlineto{\pgfqpoint{3.637425in}{1.792073in}}%
\pgfpathlineto{\pgfqpoint{3.637589in}{1.793497in}}%
\pgfpathlineto{\pgfqpoint{3.637677in}{1.793567in}}%
\pgfpathlineto{\pgfqpoint{3.637781in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.637781in}{1.793844in}}%
\pgfpathlineto{\pgfqpoint{3.637781in}{1.793844in}}%
\pgfpathlineto{\pgfqpoint{3.637677in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{3.637589in}{1.793545in}}%
\pgfpathlineto{\pgfqpoint{3.637425in}{1.792101in}}%
\pgfpathlineto{\pgfqpoint{3.637425in}{1.792101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638226in}{1.794083in}}%
\pgfpathlineto{\pgfqpoint{3.638226in}{1.793984in}}%
\pgfpathlineto{\pgfqpoint{3.638226in}{1.794083in}}%
\pgfpathlineto{\pgfqpoint{3.638226in}{1.794083in}}%
\pgfpathlineto{\pgfqpoint{3.638226in}{1.794083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638307in}{1.795549in}}%
\pgfpathlineto{\pgfqpoint{3.638307in}{1.795243in}}%
\pgfpathlineto{\pgfqpoint{3.638307in}{1.795549in}}%
\pgfpathlineto{\pgfqpoint{3.638307in}{1.795549in}}%
\pgfpathlineto{\pgfqpoint{3.638307in}{1.795549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638402in}{1.795684in}}%
\pgfpathlineto{\pgfqpoint{3.638402in}{1.795658in}}%
\pgfpathlineto{\pgfqpoint{3.638402in}{1.795684in}}%
\pgfpathlineto{\pgfqpoint{3.638402in}{1.795684in}}%
\pgfpathlineto{\pgfqpoint{3.638402in}{1.795684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638483in}{1.795917in}}%
\pgfpathlineto{\pgfqpoint{3.638483in}{1.795889in}}%
\pgfpathlineto{\pgfqpoint{3.638483in}{1.795917in}}%
\pgfpathlineto{\pgfqpoint{3.638483in}{1.795917in}}%
\pgfpathlineto{\pgfqpoint{3.638483in}{1.795917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638630in}{1.797298in}}%
\pgfpathlineto{\pgfqpoint{3.638630in}{1.796199in}}%
\pgfpathlineto{\pgfqpoint{3.638630in}{1.797298in}}%
\pgfpathlineto{\pgfqpoint{3.638630in}{1.797298in}}%
\pgfpathlineto{\pgfqpoint{3.638630in}{1.797298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638802in}{1.797501in}}%
\pgfpathlineto{\pgfqpoint{3.638802in}{1.797477in}}%
\pgfpathlineto{\pgfqpoint{3.638802in}{1.797501in}}%
\pgfpathlineto{\pgfqpoint{3.638802in}{1.797501in}}%
\pgfpathlineto{\pgfqpoint{3.638802in}{1.797501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641217in}{1.801104in}}%
\pgfpathlineto{\pgfqpoint{3.641217in}{1.801053in}}%
\pgfpathlineto{\pgfqpoint{3.641217in}{1.801104in}}%
\pgfpathlineto{\pgfqpoint{3.641217in}{1.801104in}}%
\pgfpathlineto{\pgfqpoint{3.641217in}{1.801104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641716in}{1.801550in}}%
\pgfpathlineto{\pgfqpoint{3.641716in}{1.801500in}}%
\pgfpathlineto{\pgfqpoint{3.641716in}{1.801550in}}%
\pgfpathlineto{\pgfqpoint{3.641716in}{1.801550in}}%
\pgfpathlineto{\pgfqpoint{3.641716in}{1.801550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641911in}{1.801722in}}%
\pgfpathlineto{\pgfqpoint{3.641911in}{1.801620in}}%
\pgfpathlineto{\pgfqpoint{3.642026in}{1.801821in}}%
\pgfpathlineto{\pgfqpoint{3.642026in}{1.802026in}}%
\pgfpathlineto{\pgfqpoint{3.642026in}{1.802026in}}%
\pgfpathlineto{\pgfqpoint{3.641911in}{1.801722in}}%
\pgfpathlineto{\pgfqpoint{3.641911in}{1.801722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642198in}{1.802205in}}%
\pgfpathlineto{\pgfqpoint{3.642198in}{1.802112in}}%
\pgfpathlineto{\pgfqpoint{3.642220in}{1.802432in}}%
\pgfpathlineto{\pgfqpoint{3.642220in}{1.802523in}}%
\pgfpathlineto{\pgfqpoint{3.642220in}{1.802523in}}%
\pgfpathlineto{\pgfqpoint{3.642198in}{1.802205in}}%
\pgfpathlineto{\pgfqpoint{3.642198in}{1.802205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644557in}{1.805939in}}%
\pgfpathlineto{\pgfqpoint{3.644557in}{1.805746in}}%
\pgfpathlineto{\pgfqpoint{3.644557in}{1.805939in}}%
\pgfpathlineto{\pgfqpoint{3.644557in}{1.805939in}}%
\pgfpathlineto{\pgfqpoint{3.644557in}{1.805939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644609in}{1.806537in}}%
\pgfpathlineto{\pgfqpoint{3.644609in}{1.806092in}}%
\pgfpathlineto{\pgfqpoint{3.644609in}{1.806537in}}%
\pgfpathlineto{\pgfqpoint{3.644609in}{1.806537in}}%
\pgfpathlineto{\pgfqpoint{3.644609in}{1.806537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644787in}{1.807485in}}%
\pgfpathlineto{\pgfqpoint{3.644787in}{1.807376in}}%
\pgfpathlineto{\pgfqpoint{3.644975in}{1.807693in}}%
\pgfpathlineto{\pgfqpoint{3.645047in}{1.808403in}}%
\pgfpathlineto{\pgfqpoint{3.645047in}{1.808689in}}%
\pgfpathlineto{\pgfqpoint{3.645047in}{1.808689in}}%
\pgfpathlineto{\pgfqpoint{3.644975in}{1.807927in}}%
\pgfpathlineto{\pgfqpoint{3.644787in}{1.807485in}}%
\pgfpathlineto{\pgfqpoint{3.644787in}{1.807485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645223in}{1.809083in}}%
\pgfpathlineto{\pgfqpoint{3.645223in}{1.809055in}}%
\pgfpathlineto{\pgfqpoint{3.645223in}{1.809083in}}%
\pgfpathlineto{\pgfqpoint{3.645223in}{1.809083in}}%
\pgfpathlineto{\pgfqpoint{3.645223in}{1.809083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645285in}{1.810841in}}%
\pgfpathlineto{\pgfqpoint{3.645285in}{1.810813in}}%
\pgfpathlineto{\pgfqpoint{3.645582in}{1.810849in}}%
\pgfpathlineto{\pgfqpoint{3.645582in}{1.810961in}}%
\pgfpathlineto{\pgfqpoint{3.645582in}{1.810961in}}%
\pgfpathlineto{\pgfqpoint{3.645285in}{1.810841in}}%
\pgfpathlineto{\pgfqpoint{3.645285in}{1.810841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645731in}{1.812059in}}%
\pgfpathlineto{\pgfqpoint{3.645731in}{1.811955in}}%
\pgfpathlineto{\pgfqpoint{3.645731in}{1.812059in}}%
\pgfpathlineto{\pgfqpoint{3.645731in}{1.812059in}}%
\pgfpathlineto{\pgfqpoint{3.645731in}{1.812059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648837in}{1.817490in}}%
\pgfpathlineto{\pgfqpoint{3.648837in}{1.817461in}}%
\pgfpathlineto{\pgfqpoint{3.648837in}{1.817490in}}%
\pgfpathlineto{\pgfqpoint{3.648837in}{1.817490in}}%
\pgfpathlineto{\pgfqpoint{3.648837in}{1.817490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655021in}{1.817985in}}%
\pgfpathlineto{\pgfqpoint{3.655021in}{1.817916in}}%
\pgfpathlineto{\pgfqpoint{3.655021in}{1.817985in}}%
\pgfpathlineto{\pgfqpoint{3.655021in}{1.817985in}}%
\pgfpathlineto{\pgfqpoint{3.655021in}{1.817985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655147in}{1.819533in}}%
\pgfpathlineto{\pgfqpoint{3.655147in}{1.819029in}}%
\pgfpathlineto{\pgfqpoint{3.655147in}{1.819533in}}%
\pgfpathlineto{\pgfqpoint{3.655147in}{1.819533in}}%
\pgfpathlineto{\pgfqpoint{3.655147in}{1.819533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655779in}{1.821363in}}%
\pgfpathlineto{\pgfqpoint{3.655779in}{1.821296in}}%
\pgfpathlineto{\pgfqpoint{3.655779in}{1.821363in}}%
\pgfpathlineto{\pgfqpoint{3.655779in}{1.821363in}}%
\pgfpathlineto{\pgfqpoint{3.655779in}{1.821363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656045in}{1.821622in}}%
\pgfpathlineto{\pgfqpoint{3.656045in}{1.821595in}}%
\pgfpathlineto{\pgfqpoint{3.656045in}{1.821622in}}%
\pgfpathlineto{\pgfqpoint{3.656045in}{1.821622in}}%
\pgfpathlineto{\pgfqpoint{3.656045in}{1.821622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656142in}{1.822413in}}%
\pgfpathlineto{\pgfqpoint{3.656142in}{1.822334in}}%
\pgfpathlineto{\pgfqpoint{3.656177in}{1.822438in}}%
\pgfpathlineto{\pgfqpoint{3.656179in}{1.822644in}}%
\pgfpathlineto{\pgfqpoint{3.656179in}{1.822817in}}%
\pgfpathlineto{\pgfqpoint{3.656179in}{1.822817in}}%
\pgfpathlineto{\pgfqpoint{3.656177in}{1.822480in}}%
\pgfpathlineto{\pgfqpoint{3.656142in}{1.822413in}}%
\pgfpathlineto{\pgfqpoint{3.656142in}{1.822413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656282in}{1.823532in}}%
\pgfpathlineto{\pgfqpoint{3.656282in}{1.823488in}}%
\pgfpathlineto{\pgfqpoint{3.656301in}{1.823745in}}%
\pgfpathlineto{\pgfqpoint{3.656301in}{1.823771in}}%
\pgfpathlineto{\pgfqpoint{3.656301in}{1.823771in}}%
\pgfpathlineto{\pgfqpoint{3.656282in}{1.823532in}}%
\pgfpathlineto{\pgfqpoint{3.656282in}{1.823532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658889in}{1.824435in}}%
\pgfpathlineto{\pgfqpoint{3.658889in}{1.824241in}}%
\pgfpathlineto{\pgfqpoint{3.658889in}{1.824435in}}%
\pgfpathlineto{\pgfqpoint{3.658889in}{1.824435in}}%
\pgfpathlineto{\pgfqpoint{3.658889in}{1.824435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659261in}{1.825728in}}%
\pgfpathlineto{\pgfqpoint{3.659261in}{1.825662in}}%
\pgfpathlineto{\pgfqpoint{3.659261in}{1.825728in}}%
\pgfpathlineto{\pgfqpoint{3.659261in}{1.825728in}}%
\pgfpathlineto{\pgfqpoint{3.659261in}{1.825728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659612in}{1.826232in}}%
\pgfpathlineto{\pgfqpoint{3.659612in}{1.826209in}}%
\pgfpathlineto{\pgfqpoint{3.659612in}{1.826232in}}%
\pgfpathlineto{\pgfqpoint{3.659612in}{1.826232in}}%
\pgfpathlineto{\pgfqpoint{3.659612in}{1.826232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662261in}{1.832031in}}%
\pgfpathlineto{\pgfqpoint{3.662261in}{1.831839in}}%
\pgfpathlineto{\pgfqpoint{3.662261in}{1.832031in}}%
\pgfpathlineto{\pgfqpoint{3.662261in}{1.832031in}}%
\pgfpathlineto{\pgfqpoint{3.662261in}{1.832031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662559in}{1.833103in}}%
\pgfpathlineto{\pgfqpoint{3.662559in}{1.833091in}}%
\pgfpathlineto{\pgfqpoint{3.662559in}{1.833103in}}%
\pgfpathlineto{\pgfqpoint{3.662559in}{1.833103in}}%
\pgfpathlineto{\pgfqpoint{3.662559in}{1.833103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662747in}{1.833267in}}%
\pgfpathlineto{\pgfqpoint{3.662747in}{1.833208in}}%
\pgfpathlineto{\pgfqpoint{3.662747in}{1.833267in}}%
\pgfpathlineto{\pgfqpoint{3.662747in}{1.833267in}}%
\pgfpathlineto{\pgfqpoint{3.662747in}{1.833267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663059in}{1.833518in}}%
\pgfpathlineto{\pgfqpoint{3.663059in}{1.833495in}}%
\pgfpathlineto{\pgfqpoint{3.663059in}{1.833518in}}%
\pgfpathlineto{\pgfqpoint{3.663059in}{1.833518in}}%
\pgfpathlineto{\pgfqpoint{3.663059in}{1.833518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665861in}{1.836930in}}%
\pgfpathlineto{\pgfqpoint{3.665861in}{1.835738in}}%
\pgfpathlineto{\pgfqpoint{3.665861in}{1.836930in}}%
\pgfpathlineto{\pgfqpoint{3.665861in}{1.836930in}}%
\pgfpathlineto{\pgfqpoint{3.665861in}{1.836930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666438in}{1.839568in}}%
\pgfpathlineto{\pgfqpoint{3.666438in}{1.839457in}}%
\pgfpathlineto{\pgfqpoint{3.666438in}{1.839568in}}%
\pgfpathlineto{\pgfqpoint{3.666438in}{1.839568in}}%
\pgfpathlineto{\pgfqpoint{3.666438in}{1.839568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669147in}{1.842307in}}%
\pgfpathlineto{\pgfqpoint{3.669147in}{1.842221in}}%
\pgfpathlineto{\pgfqpoint{3.669199in}{1.842533in}}%
\pgfpathlineto{\pgfqpoint{3.669237in}{1.842881in}}%
\pgfpathlineto{\pgfqpoint{3.669237in}{1.842906in}}%
\pgfpathlineto{\pgfqpoint{3.669237in}{1.842906in}}%
\pgfpathlineto{\pgfqpoint{3.669199in}{1.842617in}}%
\pgfpathlineto{\pgfqpoint{3.669147in}{1.842307in}}%
\pgfpathlineto{\pgfqpoint{3.669147in}{1.842307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669520in}{1.843466in}}%
\pgfpathlineto{\pgfqpoint{3.669520in}{1.843371in}}%
\pgfpathlineto{\pgfqpoint{3.669520in}{1.843466in}}%
\pgfpathlineto{\pgfqpoint{3.669520in}{1.843466in}}%
\pgfpathlineto{\pgfqpoint{3.669520in}{1.843466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669900in}{1.844808in}}%
\pgfpathlineto{\pgfqpoint{3.669900in}{1.844784in}}%
\pgfpathlineto{\pgfqpoint{3.669987in}{1.845338in}}%
\pgfpathlineto{\pgfqpoint{3.670004in}{1.850698in}}%
\pgfpathlineto{\pgfqpoint{3.670004in}{1.850758in}}%
\pgfpathlineto{\pgfqpoint{3.670004in}{1.850758in}}%
\pgfpathlineto{\pgfqpoint{3.669987in}{1.850590in}}%
\pgfpathlineto{\pgfqpoint{3.669900in}{1.844808in}}%
\pgfpathlineto{\pgfqpoint{3.669900in}{1.844808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670090in}{1.851608in}}%
\pgfpathlineto{\pgfqpoint{3.670090in}{1.851458in}}%
\pgfpathlineto{\pgfqpoint{3.670120in}{1.851660in}}%
\pgfpathlineto{\pgfqpoint{3.670120in}{1.851953in}}%
\pgfpathlineto{\pgfqpoint{3.670120in}{1.851953in}}%
\pgfpathlineto{\pgfqpoint{3.670090in}{1.851608in}}%
\pgfpathlineto{\pgfqpoint{3.670090in}{1.851608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670413in}{1.852255in}}%
\pgfpathlineto{\pgfqpoint{3.670413in}{1.852167in}}%
\pgfpathlineto{\pgfqpoint{3.670428in}{1.853466in}}%
\pgfpathlineto{\pgfqpoint{3.670428in}{1.854976in}}%
\pgfpathlineto{\pgfqpoint{3.670428in}{1.854976in}}%
\pgfpathlineto{\pgfqpoint{3.670413in}{1.852255in}}%
\pgfpathlineto{\pgfqpoint{3.670413in}{1.852255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672741in}{1.855158in}}%
\pgfpathlineto{\pgfqpoint{3.672741in}{1.855128in}}%
\pgfpathlineto{\pgfqpoint{3.672741in}{1.855158in}}%
\pgfpathlineto{\pgfqpoint{3.672741in}{1.855158in}}%
\pgfpathlineto{\pgfqpoint{3.672741in}{1.855158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673374in}{1.855783in}}%
\pgfpathlineto{\pgfqpoint{3.673374in}{1.855631in}}%
\pgfpathlineto{\pgfqpoint{3.673374in}{1.855783in}}%
\pgfpathlineto{\pgfqpoint{3.673374in}{1.855783in}}%
\pgfpathlineto{\pgfqpoint{3.673374in}{1.855783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676650in}{1.857066in}}%
\pgfpathlineto{\pgfqpoint{3.676650in}{1.856402in}}%
\pgfpathlineto{\pgfqpoint{3.676650in}{1.857066in}}%
\pgfpathlineto{\pgfqpoint{3.676650in}{1.857066in}}%
\pgfpathlineto{\pgfqpoint{3.676650in}{1.857066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679721in}{1.858294in}}%
\pgfpathlineto{\pgfqpoint{3.679721in}{1.858270in}}%
\pgfpathlineto{\pgfqpoint{3.679721in}{1.858294in}}%
\pgfpathlineto{\pgfqpoint{3.679721in}{1.858294in}}%
\pgfpathlineto{\pgfqpoint{3.679721in}{1.858294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679856in}{1.859864in}}%
\pgfpathlineto{\pgfqpoint{3.679856in}{1.858844in}}%
\pgfpathlineto{\pgfqpoint{3.679856in}{1.859864in}}%
\pgfpathlineto{\pgfqpoint{3.679856in}{1.859864in}}%
\pgfpathlineto{\pgfqpoint{3.679856in}{1.859864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680006in}{1.860049in}}%
\pgfpathlineto{\pgfqpoint{3.680006in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{3.680006in}{1.860049in}}%
\pgfpathlineto{\pgfqpoint{3.680006in}{1.860049in}}%
\pgfpathlineto{\pgfqpoint{3.680006in}{1.860049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680483in}{1.860554in}}%
\pgfpathlineto{\pgfqpoint{3.680483in}{1.860394in}}%
\pgfpathlineto{\pgfqpoint{3.680535in}{1.860673in}}%
\pgfpathlineto{\pgfqpoint{3.680535in}{1.860702in}}%
\pgfpathlineto{\pgfqpoint{3.680535in}{1.860702in}}%
\pgfpathlineto{\pgfqpoint{3.680483in}{1.860554in}}%
\pgfpathlineto{\pgfqpoint{3.680483in}{1.860554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680604in}{1.864777in}}%
\pgfpathlineto{\pgfqpoint{3.680604in}{1.864754in}}%
\pgfpathlineto{\pgfqpoint{3.680658in}{1.864975in}}%
\pgfpathlineto{\pgfqpoint{3.680658in}{1.864999in}}%
\pgfpathlineto{\pgfqpoint{3.680658in}{1.864999in}}%
\pgfpathlineto{\pgfqpoint{3.680604in}{1.864777in}}%
\pgfpathlineto{\pgfqpoint{3.680604in}{1.864777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680808in}{1.865110in}}%
\pgfpathlineto{\pgfqpoint{3.680808in}{1.865052in}}%
\pgfpathlineto{\pgfqpoint{3.680900in}{1.865145in}}%
\pgfpathlineto{\pgfqpoint{3.680900in}{1.865295in}}%
\pgfpathlineto{\pgfqpoint{3.680900in}{1.865295in}}%
\pgfpathlineto{\pgfqpoint{3.680808in}{1.865110in}}%
\pgfpathlineto{\pgfqpoint{3.680808in}{1.865110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683198in}{1.866709in}}%
\pgfpathlineto{\pgfqpoint{3.683198in}{1.866605in}}%
\pgfpathlineto{\pgfqpoint{3.683418in}{1.866898in}}%
\pgfpathlineto{\pgfqpoint{3.683469in}{1.867634in}}%
\pgfpathlineto{\pgfqpoint{3.683469in}{1.867735in}}%
\pgfpathlineto{\pgfqpoint{3.683469in}{1.867735in}}%
\pgfpathlineto{\pgfqpoint{3.683418in}{1.867625in}}%
\pgfpathlineto{\pgfqpoint{3.683198in}{1.866709in}}%
\pgfpathlineto{\pgfqpoint{3.683198in}{1.866709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683886in}{1.868122in}}%
\pgfpathlineto{\pgfqpoint{3.683886in}{1.868093in}}%
\pgfpathlineto{\pgfqpoint{3.683886in}{1.868122in}}%
\pgfpathlineto{\pgfqpoint{3.683886in}{1.868122in}}%
\pgfpathlineto{\pgfqpoint{3.683886in}{1.868122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684265in}{1.869307in}}%
\pgfpathlineto{\pgfqpoint{3.684265in}{1.869094in}}%
\pgfpathlineto{\pgfqpoint{3.684265in}{1.869307in}}%
\pgfpathlineto{\pgfqpoint{3.684265in}{1.869307in}}%
\pgfpathlineto{\pgfqpoint{3.684265in}{1.869307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686684in}{1.871826in}}%
\pgfpathlineto{\pgfqpoint{3.686684in}{1.870195in}}%
\pgfpathlineto{\pgfqpoint{3.686684in}{1.871826in}}%
\pgfpathlineto{\pgfqpoint{3.686684in}{1.871826in}}%
\pgfpathlineto{\pgfqpoint{3.686684in}{1.871826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687422in}{1.873742in}}%
\pgfpathlineto{\pgfqpoint{3.687422in}{1.873030in}}%
\pgfpathlineto{\pgfqpoint{3.687422in}{1.873742in}}%
\pgfpathlineto{\pgfqpoint{3.687422in}{1.873742in}}%
\pgfpathlineto{\pgfqpoint{3.687422in}{1.873742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690283in}{1.877790in}}%
\pgfpathlineto{\pgfqpoint{3.690283in}{1.877548in}}%
\pgfpathlineto{\pgfqpoint{3.690283in}{1.877790in}}%
\pgfpathlineto{\pgfqpoint{3.690283in}{1.877790in}}%
\pgfpathlineto{\pgfqpoint{3.690283in}{1.877790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690655in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{3.690655in}{1.878200in}}%
\pgfpathlineto{\pgfqpoint{3.690655in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{3.690655in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{3.690655in}{1.878259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691195in}{1.882921in}}%
\pgfpathlineto{\pgfqpoint{3.691195in}{1.880006in}}%
\pgfpathlineto{\pgfqpoint{3.691195in}{1.882921in}}%
\pgfpathlineto{\pgfqpoint{3.691195in}{1.882921in}}%
\pgfpathlineto{\pgfqpoint{3.691195in}{1.882921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691436in}{1.883256in}}%
\pgfpathlineto{\pgfqpoint{3.691436in}{1.883249in}}%
\pgfpathlineto{\pgfqpoint{3.691448in}{1.883282in}}%
\pgfpathlineto{\pgfqpoint{3.691448in}{1.883589in}}%
\pgfpathlineto{\pgfqpoint{3.691448in}{1.883589in}}%
\pgfpathlineto{\pgfqpoint{3.691436in}{1.883256in}}%
\pgfpathlineto{\pgfqpoint{3.691436in}{1.883256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694202in}{1.885845in}}%
\pgfpathlineto{\pgfqpoint{3.694202in}{1.885316in}}%
\pgfpathlineto{\pgfqpoint{3.694202in}{1.885845in}}%
\pgfpathlineto{\pgfqpoint{3.694202in}{1.885845in}}%
\pgfpathlineto{\pgfqpoint{3.694202in}{1.885845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694273in}{1.885927in}}%
\pgfpathlineto{\pgfqpoint{3.694273in}{1.885902in}}%
\pgfpathlineto{\pgfqpoint{3.694273in}{1.885927in}}%
\pgfpathlineto{\pgfqpoint{3.694273in}{1.885927in}}%
\pgfpathlineto{\pgfqpoint{3.694273in}{1.885927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694344in}{1.886668in}}%
\pgfpathlineto{\pgfqpoint{3.694344in}{1.886653in}}%
\pgfpathlineto{\pgfqpoint{3.694344in}{1.886668in}}%
\pgfpathlineto{\pgfqpoint{3.694344in}{1.886668in}}%
\pgfpathlineto{\pgfqpoint{3.694344in}{1.886668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694415in}{1.887964in}}%
\pgfpathlineto{\pgfqpoint{3.694415in}{1.887172in}}%
\pgfpathlineto{\pgfqpoint{3.694415in}{1.887964in}}%
\pgfpathlineto{\pgfqpoint{3.694415in}{1.887964in}}%
\pgfpathlineto{\pgfqpoint{3.694415in}{1.887964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694759in}{1.891311in}}%
\pgfpathlineto{\pgfqpoint{3.694759in}{1.891285in}}%
\pgfpathlineto{\pgfqpoint{3.694759in}{1.891311in}}%
\pgfpathlineto{\pgfqpoint{3.694759in}{1.891311in}}%
\pgfpathlineto{\pgfqpoint{3.694759in}{1.891311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694855in}{1.891606in}}%
\pgfpathlineto{\pgfqpoint{3.694855in}{1.891562in}}%
\pgfpathlineto{\pgfqpoint{3.694867in}{1.891632in}}%
\pgfpathlineto{\pgfqpoint{3.694868in}{1.891827in}}%
\pgfpathlineto{\pgfqpoint{3.694868in}{1.892436in}}%
\pgfpathlineto{\pgfqpoint{3.694868in}{1.892436in}}%
\pgfpathlineto{\pgfqpoint{3.694867in}{1.891726in}}%
\pgfpathlineto{\pgfqpoint{3.694855in}{1.891606in}}%
\pgfpathlineto{\pgfqpoint{3.694855in}{1.891606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695081in}{1.897352in}}%
\pgfpathlineto{\pgfqpoint{3.695081in}{1.892581in}}%
\pgfpathlineto{\pgfqpoint{3.697337in}{1.897421in}}%
\pgfpathlineto{\pgfqpoint{3.697337in}{1.897446in}}%
\pgfpathlineto{\pgfqpoint{3.697337in}{1.897446in}}%
\pgfpathlineto{\pgfqpoint{3.695081in}{1.897352in}}%
\pgfpathlineto{\pgfqpoint{3.695081in}{1.897352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697501in}{1.898517in}}%
\pgfpathlineto{\pgfqpoint{3.697501in}{1.897561in}}%
\pgfpathlineto{\pgfqpoint{3.697501in}{1.898517in}}%
\pgfpathlineto{\pgfqpoint{3.697501in}{1.898517in}}%
\pgfpathlineto{\pgfqpoint{3.697501in}{1.898517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704356in}{1.900002in}}%
\pgfpathlineto{\pgfqpoint{3.704356in}{1.899952in}}%
\pgfpathlineto{\pgfqpoint{3.704356in}{1.900002in}}%
\pgfpathlineto{\pgfqpoint{3.704356in}{1.900002in}}%
\pgfpathlineto{\pgfqpoint{3.704356in}{1.900002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704575in}{1.900282in}}%
\pgfpathlineto{\pgfqpoint{3.704575in}{1.900250in}}%
\pgfpathlineto{\pgfqpoint{3.704575in}{1.900282in}}%
\pgfpathlineto{\pgfqpoint{3.704575in}{1.900282in}}%
\pgfpathlineto{\pgfqpoint{3.704575in}{1.900282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704716in}{1.901191in}}%
\pgfpathlineto{\pgfqpoint{3.704716in}{1.901042in}}%
\pgfpathlineto{\pgfqpoint{3.704716in}{1.901191in}}%
\pgfpathlineto{\pgfqpoint{3.704716in}{1.901191in}}%
\pgfpathlineto{\pgfqpoint{3.704716in}{1.901191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705269in}{1.901918in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{1.901806in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{1.901918in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{1.901918in}}%
\pgfpathlineto{\pgfqpoint{3.705269in}{1.901918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705508in}{1.902490in}}%
\pgfpathlineto{\pgfqpoint{3.705508in}{1.902465in}}%
\pgfpathlineto{\pgfqpoint{3.705657in}{1.902592in}}%
\pgfpathlineto{\pgfqpoint{3.705657in}{1.902706in}}%
\pgfpathlineto{\pgfqpoint{3.705657in}{1.902706in}}%
\pgfpathlineto{\pgfqpoint{3.705508in}{1.902490in}}%
\pgfpathlineto{\pgfqpoint{3.705508in}{1.902490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707749in}{1.903172in}}%
\pgfpathlineto{\pgfqpoint{3.707749in}{1.902942in}}%
\pgfpathlineto{\pgfqpoint{3.707749in}{1.903172in}}%
\pgfpathlineto{\pgfqpoint{3.707749in}{1.903172in}}%
\pgfpathlineto{\pgfqpoint{3.707749in}{1.903172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708243in}{1.904283in}}%
\pgfpathlineto{\pgfqpoint{3.708243in}{1.904165in}}%
\pgfpathlineto{\pgfqpoint{3.708334in}{1.904662in}}%
\pgfpathlineto{\pgfqpoint{3.708334in}{1.904851in}}%
\pgfpathlineto{\pgfqpoint{3.708334in}{1.904851in}}%
\pgfpathlineto{\pgfqpoint{3.708243in}{1.904283in}}%
\pgfpathlineto{\pgfqpoint{3.708243in}{1.904283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708462in}{1.905104in}}%
\pgfpathlineto{\pgfqpoint{3.708462in}{1.905062in}}%
\pgfpathlineto{\pgfqpoint{3.708462in}{1.905104in}}%
\pgfpathlineto{\pgfqpoint{3.708462in}{1.905104in}}%
\pgfpathlineto{\pgfqpoint{3.708462in}{1.905104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708513in}{1.905958in}}%
\pgfpathlineto{\pgfqpoint{3.708513in}{1.905627in}}%
\pgfpathlineto{\pgfqpoint{3.708534in}{1.906345in}}%
\pgfpathlineto{\pgfqpoint{3.708584in}{1.907152in}}%
\pgfpathlineto{\pgfqpoint{3.708584in}{1.907347in}}%
\pgfpathlineto{\pgfqpoint{3.708584in}{1.907347in}}%
\pgfpathlineto{\pgfqpoint{3.708534in}{1.906639in}}%
\pgfpathlineto{\pgfqpoint{3.708513in}{1.905958in}}%
\pgfpathlineto{\pgfqpoint{3.708513in}{1.905958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708709in}{1.910859in}}%
\pgfpathlineto{\pgfqpoint{3.708709in}{1.910149in}}%
\pgfpathlineto{\pgfqpoint{3.708709in}{1.910859in}}%
\pgfpathlineto{\pgfqpoint{3.708709in}{1.910859in}}%
\pgfpathlineto{\pgfqpoint{3.708709in}{1.910859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708770in}{1.917014in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{1.916534in}}%
\pgfpathlineto{\pgfqpoint{3.708826in}{1.917067in}}%
\pgfpathlineto{\pgfqpoint{3.708927in}{1.917298in}}%
\pgfpathlineto{\pgfqpoint{3.708927in}{1.917351in}}%
\pgfpathlineto{\pgfqpoint{3.708927in}{1.917351in}}%
\pgfpathlineto{\pgfqpoint{3.708826in}{1.917265in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{1.917014in}}%
\pgfpathlineto{\pgfqpoint{3.708770in}{1.917014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709072in}{1.917614in}}%
\pgfpathlineto{\pgfqpoint{3.709072in}{1.917589in}}%
\pgfpathlineto{\pgfqpoint{3.709072in}{1.917614in}}%
\pgfpathlineto{\pgfqpoint{3.709072in}{1.917614in}}%
\pgfpathlineto{\pgfqpoint{3.709072in}{1.917614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711559in}{1.918890in}}%
\pgfpathlineto{\pgfqpoint{3.711559in}{1.918583in}}%
\pgfpathlineto{\pgfqpoint{3.711559in}{1.918890in}}%
\pgfpathlineto{\pgfqpoint{3.711559in}{1.918890in}}%
\pgfpathlineto{\pgfqpoint{3.711559in}{1.918890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712091in}{1.920204in}}%
\pgfpathlineto{\pgfqpoint{3.712091in}{1.920194in}}%
\pgfpathlineto{\pgfqpoint{3.712091in}{1.920204in}}%
\pgfpathlineto{\pgfqpoint{3.712091in}{1.920204in}}%
\pgfpathlineto{\pgfqpoint{3.712091in}{1.920204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712252in}{1.920551in}}%
\pgfpathlineto{\pgfqpoint{3.712252in}{1.920482in}}%
\pgfpathlineto{\pgfqpoint{3.712252in}{1.920551in}}%
\pgfpathlineto{\pgfqpoint{3.712252in}{1.920551in}}%
\pgfpathlineto{\pgfqpoint{3.712252in}{1.920551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715321in}{1.925722in}}%
\pgfpathlineto{\pgfqpoint{3.715321in}{1.925702in}}%
\pgfpathlineto{\pgfqpoint{3.715321in}{1.925722in}}%
\pgfpathlineto{\pgfqpoint{3.715321in}{1.925722in}}%
\pgfpathlineto{\pgfqpoint{3.715321in}{1.925722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715538in}{1.927170in}}%
\pgfpathlineto{\pgfqpoint{3.715538in}{1.926782in}}%
\pgfpathlineto{\pgfqpoint{3.715570in}{1.927181in}}%
\pgfpathlineto{\pgfqpoint{3.715570in}{1.927224in}}%
\pgfpathlineto{\pgfqpoint{3.715570in}{1.927224in}}%
\pgfpathlineto{\pgfqpoint{3.715538in}{1.927170in}}%
\pgfpathlineto{\pgfqpoint{3.715538in}{1.927170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715742in}{1.927389in}}%
\pgfpathlineto{\pgfqpoint{3.715742in}{1.927291in}}%
\pgfpathlineto{\pgfqpoint{3.715742in}{1.927389in}}%
\pgfpathlineto{\pgfqpoint{3.715742in}{1.927389in}}%
\pgfpathlineto{\pgfqpoint{3.715742in}{1.927389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715945in}{1.928351in}}%
\pgfpathlineto{\pgfqpoint{3.715945in}{1.928100in}}%
\pgfpathlineto{\pgfqpoint{3.715945in}{1.928351in}}%
\pgfpathlineto{\pgfqpoint{3.715945in}{1.928351in}}%
\pgfpathlineto{\pgfqpoint{3.715945in}{1.928351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716008in}{1.930007in}}%
\pgfpathlineto{\pgfqpoint{3.716008in}{1.928585in}}%
\pgfpathlineto{\pgfqpoint{3.716079in}{1.930497in}}%
\pgfpathlineto{\pgfqpoint{3.716079in}{1.931028in}}%
\pgfpathlineto{\pgfqpoint{3.716079in}{1.931028in}}%
\pgfpathlineto{\pgfqpoint{3.716008in}{1.930007in}}%
\pgfpathlineto{\pgfqpoint{3.716008in}{1.930007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718310in}{1.932105in}}%
\pgfpathlineto{\pgfqpoint{3.718310in}{1.931664in}}%
\pgfpathlineto{\pgfqpoint{3.718310in}{1.932105in}}%
\pgfpathlineto{\pgfqpoint{3.718310in}{1.932105in}}%
\pgfpathlineto{\pgfqpoint{3.718310in}{1.932105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718397in}{1.935120in}}%
\pgfpathlineto{\pgfqpoint{3.718397in}{1.933307in}}%
\pgfpathlineto{\pgfqpoint{3.718397in}{1.935120in}}%
\pgfpathlineto{\pgfqpoint{3.718397in}{1.935120in}}%
\pgfpathlineto{\pgfqpoint{3.718397in}{1.935120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718420in}{1.935910in}}%
\pgfpathlineto{\pgfqpoint{3.718420in}{1.935525in}}%
\pgfpathlineto{\pgfqpoint{3.718420in}{1.935910in}}%
\pgfpathlineto{\pgfqpoint{3.718420in}{1.935910in}}%
\pgfpathlineto{\pgfqpoint{3.718420in}{1.935910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718557in}{1.937077in}}%
\pgfpathlineto{\pgfqpoint{3.718557in}{1.936936in}}%
\pgfpathlineto{\pgfqpoint{3.718557in}{1.937077in}}%
\pgfpathlineto{\pgfqpoint{3.718557in}{1.937077in}}%
\pgfpathlineto{\pgfqpoint{3.718557in}{1.937077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718871in}{1.937858in}}%
\pgfpathlineto{\pgfqpoint{3.718871in}{1.937714in}}%
\pgfpathlineto{\pgfqpoint{3.718871in}{1.937858in}}%
\pgfpathlineto{\pgfqpoint{3.718871in}{1.937858in}}%
\pgfpathlineto{\pgfqpoint{3.718871in}{1.937858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718972in}{1.938021in}}%
\pgfpathlineto{\pgfqpoint{3.718972in}{1.938004in}}%
\pgfpathlineto{\pgfqpoint{3.718972in}{1.938021in}}%
\pgfpathlineto{\pgfqpoint{3.718972in}{1.938021in}}%
\pgfpathlineto{\pgfqpoint{3.718972in}{1.938021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719198in}{1.938886in}}%
\pgfpathlineto{\pgfqpoint{3.719198in}{1.938822in}}%
\pgfpathlineto{\pgfqpoint{3.719209in}{1.939142in}}%
\pgfpathlineto{\pgfqpoint{3.719209in}{1.939599in}}%
\pgfpathlineto{\pgfqpoint{3.719209in}{1.939599in}}%
\pgfpathlineto{\pgfqpoint{3.719198in}{1.938886in}}%
\pgfpathlineto{\pgfqpoint{3.719198in}{1.938886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719234in}{1.941953in}}%
\pgfpathlineto{\pgfqpoint{3.719234in}{1.941698in}}%
\pgfpathlineto{\pgfqpoint{3.719234in}{1.941953in}}%
\pgfpathlineto{\pgfqpoint{3.719234in}{1.941953in}}%
\pgfpathlineto{\pgfqpoint{3.719234in}{1.941953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719284in}{1.942384in}}%
\pgfpathlineto{\pgfqpoint{3.719284in}{1.942135in}}%
\pgfpathlineto{\pgfqpoint{3.719284in}{1.942384in}}%
\pgfpathlineto{\pgfqpoint{3.719284in}{1.942384in}}%
\pgfpathlineto{\pgfqpoint{3.719284in}{1.942384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719496in}{1.942742in}}%
\pgfpathlineto{\pgfqpoint{3.719496in}{1.942617in}}%
\pgfpathlineto{\pgfqpoint{3.719496in}{1.942742in}}%
\pgfpathlineto{\pgfqpoint{3.719496in}{1.942742in}}%
\pgfpathlineto{\pgfqpoint{3.719496in}{1.942742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719637in}{1.943192in}}%
\pgfpathlineto{\pgfqpoint{3.719637in}{1.942946in}}%
\pgfpathlineto{\pgfqpoint{3.719637in}{1.943192in}}%
\pgfpathlineto{\pgfqpoint{3.719637in}{1.943192in}}%
\pgfpathlineto{\pgfqpoint{3.719637in}{1.943192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719729in}{1.947494in}}%
\pgfpathlineto{\pgfqpoint{3.719729in}{1.947445in}}%
\pgfpathlineto{\pgfqpoint{3.719729in}{1.947494in}}%
\pgfpathlineto{\pgfqpoint{3.719729in}{1.947494in}}%
\pgfpathlineto{\pgfqpoint{3.719729in}{1.947494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722237in}{1.948320in}}%
\pgfpathlineto{\pgfqpoint{3.722237in}{1.948295in}}%
\pgfpathlineto{\pgfqpoint{3.722295in}{1.948345in}}%
\pgfpathlineto{\pgfqpoint{3.722295in}{1.948943in}}%
\pgfpathlineto{\pgfqpoint{3.722295in}{1.948943in}}%
\pgfpathlineto{\pgfqpoint{3.722237in}{1.948320in}}%
\pgfpathlineto{\pgfqpoint{3.722237in}{1.948320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722454in}{1.949243in}}%
\pgfpathlineto{\pgfqpoint{3.722454in}{1.949089in}}%
\pgfpathlineto{\pgfqpoint{3.722454in}{1.949243in}}%
\pgfpathlineto{\pgfqpoint{3.722454in}{1.949243in}}%
\pgfpathlineto{\pgfqpoint{3.722454in}{1.949243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728933in}{1.951881in}}%
\pgfpathlineto{\pgfqpoint{3.728933in}{1.951008in}}%
\pgfpathlineto{\pgfqpoint{3.728933in}{1.951881in}}%
\pgfpathlineto{\pgfqpoint{3.728933in}{1.951881in}}%
\pgfpathlineto{\pgfqpoint{3.728933in}{1.951881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729688in}{1.953554in}}%
\pgfpathlineto{\pgfqpoint{3.729688in}{1.953368in}}%
\pgfpathlineto{\pgfqpoint{3.729688in}{1.953554in}}%
\pgfpathlineto{\pgfqpoint{3.729688in}{1.953554in}}%
\pgfpathlineto{\pgfqpoint{3.729688in}{1.953554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729714in}{1.953751in}}%
\pgfpathlineto{\pgfqpoint{3.729714in}{1.953724in}}%
\pgfpathlineto{\pgfqpoint{3.729762in}{1.953847in}}%
\pgfpathlineto{\pgfqpoint{3.729920in}{1.954283in}}%
\pgfpathlineto{\pgfqpoint{3.730005in}{1.954410in}}%
\pgfpathlineto{\pgfqpoint{3.730005in}{1.954847in}}%
\pgfpathlineto{\pgfqpoint{3.730005in}{1.954847in}}%
\pgfpathlineto{\pgfqpoint{3.729920in}{1.954389in}}%
\pgfpathlineto{\pgfqpoint{3.729762in}{1.954179in}}%
\pgfpathlineto{\pgfqpoint{3.729714in}{1.953751in}}%
\pgfpathlineto{\pgfqpoint{3.729714in}{1.953751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732330in}{1.955824in}}%
\pgfpathlineto{\pgfqpoint{3.732330in}{1.955776in}}%
\pgfpathlineto{\pgfqpoint{3.732418in}{1.956633in}}%
\pgfpathlineto{\pgfqpoint{3.732418in}{1.957443in}}%
\pgfpathlineto{\pgfqpoint{3.732418in}{1.957443in}}%
\pgfpathlineto{\pgfqpoint{3.732330in}{1.955824in}}%
\pgfpathlineto{\pgfqpoint{3.732330in}{1.955824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732682in}{1.957787in}}%
\pgfpathlineto{\pgfqpoint{3.732682in}{1.957615in}}%
\pgfpathlineto{\pgfqpoint{3.732842in}{1.957904in}}%
\pgfpathlineto{\pgfqpoint{3.732842in}{1.958552in}}%
\pgfpathlineto{\pgfqpoint{3.732842in}{1.958552in}}%
\pgfpathlineto{\pgfqpoint{3.732682in}{1.957787in}}%
\pgfpathlineto{\pgfqpoint{3.732682in}{1.957787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733053in}{1.961072in}}%
\pgfpathlineto{\pgfqpoint{3.733053in}{1.960840in}}%
\pgfpathlineto{\pgfqpoint{3.733053in}{1.961072in}}%
\pgfpathlineto{\pgfqpoint{3.733053in}{1.961072in}}%
\pgfpathlineto{\pgfqpoint{3.733053in}{1.961072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733248in}{1.961811in}}%
\pgfpathlineto{\pgfqpoint{3.733248in}{1.961786in}}%
\pgfpathlineto{\pgfqpoint{3.733248in}{1.961811in}}%
\pgfpathlineto{\pgfqpoint{3.733248in}{1.961811in}}%
\pgfpathlineto{\pgfqpoint{3.733248in}{1.961811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733323in}{1.962944in}}%
\pgfpathlineto{\pgfqpoint{3.733323in}{1.961919in}}%
\pgfpathlineto{\pgfqpoint{3.733323in}{1.962944in}}%
\pgfpathlineto{\pgfqpoint{3.733323in}{1.962944in}}%
\pgfpathlineto{\pgfqpoint{3.733323in}{1.962944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733446in}{1.963586in}}%
\pgfpathlineto{\pgfqpoint{3.733446in}{1.963490in}}%
\pgfpathlineto{\pgfqpoint{3.733446in}{1.963586in}}%
\pgfpathlineto{\pgfqpoint{3.733446in}{1.963586in}}%
\pgfpathlineto{\pgfqpoint{3.733446in}{1.963586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733494in}{1.964357in}}%
\pgfpathlineto{\pgfqpoint{3.733494in}{1.964326in}}%
\pgfpathlineto{\pgfqpoint{3.733494in}{1.964357in}}%
\pgfpathlineto{\pgfqpoint{3.733494in}{1.964357in}}%
\pgfpathlineto{\pgfqpoint{3.733494in}{1.964357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733626in}{1.964721in}}%
\pgfpathlineto{\pgfqpoint{3.733626in}{1.964549in}}%
\pgfpathlineto{\pgfqpoint{3.733626in}{1.964721in}}%
\pgfpathlineto{\pgfqpoint{3.733626in}{1.964721in}}%
\pgfpathlineto{\pgfqpoint{3.733626in}{1.964721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733802in}{1.965327in}}%
\pgfpathlineto{\pgfqpoint{3.733802in}{1.965242in}}%
\pgfpathlineto{\pgfqpoint{3.733802in}{1.965327in}}%
\pgfpathlineto{\pgfqpoint{3.733802in}{1.965327in}}%
\pgfpathlineto{\pgfqpoint{3.733802in}{1.965327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735898in}{1.968258in}}%
\pgfpathlineto{\pgfqpoint{3.735898in}{1.967711in}}%
\pgfpathlineto{\pgfqpoint{3.735905in}{1.968283in}}%
\pgfpathlineto{\pgfqpoint{3.735905in}{1.968292in}}%
\pgfpathlineto{\pgfqpoint{3.735905in}{1.968292in}}%
\pgfpathlineto{\pgfqpoint{3.735898in}{1.968258in}}%
\pgfpathlineto{\pgfqpoint{3.735898in}{1.968258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736534in}{1.968581in}}%
\pgfpathlineto{\pgfqpoint{3.736534in}{1.968579in}}%
\pgfpathlineto{\pgfqpoint{3.736534in}{1.968581in}}%
\pgfpathlineto{\pgfqpoint{3.736534in}{1.968581in}}%
\pgfpathlineto{\pgfqpoint{3.736534in}{1.968581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736645in}{1.969367in}}%
\pgfpathlineto{\pgfqpoint{3.736645in}{1.969270in}}%
\pgfpathlineto{\pgfqpoint{3.736645in}{1.969367in}}%
\pgfpathlineto{\pgfqpoint{3.736645in}{1.969367in}}%
\pgfpathlineto{\pgfqpoint{3.736645in}{1.969367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736791in}{1.969831in}}%
\pgfpathlineto{\pgfqpoint{3.736791in}{1.969734in}}%
\pgfpathlineto{\pgfqpoint{3.736798in}{1.970287in}}%
\pgfpathlineto{\pgfqpoint{3.736798in}{1.970385in}}%
\pgfpathlineto{\pgfqpoint{3.736798in}{1.970385in}}%
\pgfpathlineto{\pgfqpoint{3.736791in}{1.969831in}}%
\pgfpathlineto{\pgfqpoint{3.736791in}{1.969831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737009in}{1.970633in}}%
\pgfpathlineto{\pgfqpoint{3.737009in}{1.970416in}}%
\pgfpathlineto{\pgfqpoint{3.737079in}{1.970698in}}%
\pgfpathlineto{\pgfqpoint{3.737079in}{1.970745in}}%
\pgfpathlineto{\pgfqpoint{3.737079in}{1.970745in}}%
\pgfpathlineto{\pgfqpoint{3.737009in}{1.970633in}}%
\pgfpathlineto{\pgfqpoint{3.737009in}{1.970633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739401in}{1.974273in}}%
\pgfpathlineto{\pgfqpoint{3.739401in}{1.972670in}}%
\pgfpathlineto{\pgfqpoint{3.739401in}{1.974273in}}%
\pgfpathlineto{\pgfqpoint{3.739401in}{1.974273in}}%
\pgfpathlineto{\pgfqpoint{3.739401in}{1.974273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739500in}{1.975373in}}%
\pgfpathlineto{\pgfqpoint{3.739500in}{1.975114in}}%
\pgfpathlineto{\pgfqpoint{3.739500in}{1.975373in}}%
\pgfpathlineto{\pgfqpoint{3.739500in}{1.975373in}}%
\pgfpathlineto{\pgfqpoint{3.739500in}{1.975373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740193in}{1.977551in}}%
\pgfpathlineto{\pgfqpoint{3.740193in}{1.977534in}}%
\pgfpathlineto{\pgfqpoint{3.740193in}{1.977551in}}%
\pgfpathlineto{\pgfqpoint{3.740193in}{1.977551in}}%
\pgfpathlineto{\pgfqpoint{3.740193in}{1.977551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740661in}{1.981316in}}%
\pgfpathlineto{\pgfqpoint{3.740661in}{1.981101in}}%
\pgfpathlineto{\pgfqpoint{3.740661in}{1.981316in}}%
\pgfpathlineto{\pgfqpoint{3.740661in}{1.981316in}}%
\pgfpathlineto{\pgfqpoint{3.740661in}{1.981316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742971in}{1.981891in}}%
\pgfpathlineto{\pgfqpoint{3.742971in}{1.981845in}}%
\pgfpathlineto{\pgfqpoint{3.742971in}{1.981891in}}%
\pgfpathlineto{\pgfqpoint{3.742971in}{1.981891in}}%
\pgfpathlineto{\pgfqpoint{3.742971in}{1.981891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743179in}{1.982690in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.982574in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.982690in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.982690in}}%
\pgfpathlineto{\pgfqpoint{3.743179in}{1.982690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743525in}{1.982831in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{1.982814in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{1.982831in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{1.982831in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{1.982831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743614in}{1.983203in}}%
\pgfpathlineto{\pgfqpoint{3.743614in}{1.983073in}}%
\pgfpathlineto{\pgfqpoint{3.743677in}{1.983621in}}%
\pgfpathlineto{\pgfqpoint{3.743677in}{1.983815in}}%
\pgfpathlineto{\pgfqpoint{3.743677in}{1.983815in}}%
\pgfpathlineto{\pgfqpoint{3.743614in}{1.983203in}}%
\pgfpathlineto{\pgfqpoint{3.743614in}{1.983203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743760in}{1.984401in}}%
\pgfpathlineto{\pgfqpoint{3.743760in}{1.984352in}}%
\pgfpathlineto{\pgfqpoint{3.743971in}{1.984637in}}%
\pgfpathlineto{\pgfqpoint{3.744078in}{1.986044in}}%
\pgfpathlineto{\pgfqpoint{3.744078in}{1.987133in}}%
\pgfpathlineto{\pgfqpoint{3.744078in}{1.987133in}}%
\pgfpathlineto{\pgfqpoint{3.743971in}{1.985135in}}%
\pgfpathlineto{\pgfqpoint{3.743760in}{1.984401in}}%
\pgfpathlineto{\pgfqpoint{3.743760in}{1.984401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753542in}{1.988142in}}%
\pgfpathlineto{\pgfqpoint{3.753542in}{1.987877in}}%
\pgfpathlineto{\pgfqpoint{3.753542in}{1.988142in}}%
\pgfpathlineto{\pgfqpoint{3.753542in}{1.988142in}}%
\pgfpathlineto{\pgfqpoint{3.753542in}{1.988142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753959in}{1.988381in}}%
\pgfpathlineto{\pgfqpoint{3.753959in}{1.988335in}}%
\pgfpathlineto{\pgfqpoint{3.753959in}{1.988381in}}%
\pgfpathlineto{\pgfqpoint{3.753959in}{1.988381in}}%
\pgfpathlineto{\pgfqpoint{3.753959in}{1.988381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754006in}{1.989320in}}%
\pgfpathlineto{\pgfqpoint{3.754006in}{1.988996in}}%
\pgfpathlineto{\pgfqpoint{3.754006in}{1.989320in}}%
\pgfpathlineto{\pgfqpoint{3.754006in}{1.989320in}}%
\pgfpathlineto{\pgfqpoint{3.754006in}{1.989320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754203in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{3.754203in}{1.989370in}}%
\pgfpathlineto{\pgfqpoint{3.754203in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{3.754203in}{1.989570in}}%
\pgfpathlineto{\pgfqpoint{3.754203in}{1.989570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754408in}{1.989835in}}%
\pgfpathlineto{\pgfqpoint{3.754408in}{1.989795in}}%
\pgfpathlineto{\pgfqpoint{3.754408in}{1.989835in}}%
\pgfpathlineto{\pgfqpoint{3.754408in}{1.989835in}}%
\pgfpathlineto{\pgfqpoint{3.754408in}{1.989835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757147in}{1.990195in}}%
\pgfpathlineto{\pgfqpoint{3.757147in}{1.990190in}}%
\pgfpathlineto{\pgfqpoint{3.757147in}{1.990195in}}%
\pgfpathlineto{\pgfqpoint{3.757147in}{1.990195in}}%
\pgfpathlineto{\pgfqpoint{3.757147in}{1.990195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757292in}{1.991221in}}%
\pgfpathlineto{\pgfqpoint{3.757292in}{1.990966in}}%
\pgfpathlineto{\pgfqpoint{3.757313in}{1.991261in}}%
\pgfpathlineto{\pgfqpoint{3.757456in}{1.991644in}}%
\pgfpathlineto{\pgfqpoint{3.757456in}{1.991668in}}%
\pgfpathlineto{\pgfqpoint{3.757456in}{1.991668in}}%
\pgfpathlineto{\pgfqpoint{3.757313in}{1.991310in}}%
\pgfpathlineto{\pgfqpoint{3.757292in}{1.991221in}}%
\pgfpathlineto{\pgfqpoint{3.757292in}{1.991221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757807in}{1.993106in}}%
\pgfpathlineto{\pgfqpoint{3.757807in}{1.993080in}}%
\pgfpathlineto{\pgfqpoint{3.757807in}{1.993106in}}%
\pgfpathlineto{\pgfqpoint{3.757807in}{1.993106in}}%
\pgfpathlineto{\pgfqpoint{3.757807in}{1.993106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760650in}{1.995926in}}%
\pgfpathlineto{\pgfqpoint{3.760650in}{1.995824in}}%
\pgfpathlineto{\pgfqpoint{3.760650in}{1.995926in}}%
\pgfpathlineto{\pgfqpoint{3.760650in}{1.995926in}}%
\pgfpathlineto{\pgfqpoint{3.760650in}{1.995926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761675in}{1.998715in}}%
\pgfpathlineto{\pgfqpoint{3.761675in}{1.998444in}}%
\pgfpathlineto{\pgfqpoint{3.761695in}{1.998720in}}%
\pgfpathlineto{\pgfqpoint{3.761747in}{1.998894in}}%
\pgfpathlineto{\pgfqpoint{3.761747in}{1.998918in}}%
\pgfpathlineto{\pgfqpoint{3.761747in}{1.998918in}}%
\pgfpathlineto{\pgfqpoint{3.761695in}{1.998792in}}%
\pgfpathlineto{\pgfqpoint{3.761675in}{1.998715in}}%
\pgfpathlineto{\pgfqpoint{3.761675in}{1.998715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764174in}{2.004475in}}%
\pgfpathlineto{\pgfqpoint{3.764174in}{2.004452in}}%
\pgfpathlineto{\pgfqpoint{3.764174in}{2.004475in}}%
\pgfpathlineto{\pgfqpoint{3.764174in}{2.004475in}}%
\pgfpathlineto{\pgfqpoint{3.764174in}{2.004475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764223in}{2.004572in}}%
\pgfpathlineto{\pgfqpoint{3.764223in}{2.004550in}}%
\pgfpathlineto{\pgfqpoint{3.764223in}{2.004572in}}%
\pgfpathlineto{\pgfqpoint{3.764223in}{2.004572in}}%
\pgfpathlineto{\pgfqpoint{3.764223in}{2.004572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764885in}{2.005008in}}%
\pgfpathlineto{\pgfqpoint{3.764885in}{2.004915in}}%
\pgfpathlineto{\pgfqpoint{3.764885in}{2.005008in}}%
\pgfpathlineto{\pgfqpoint{3.764885in}{2.005008in}}%
\pgfpathlineto{\pgfqpoint{3.764885in}{2.005008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765059in}{2.005706in}}%
\pgfpathlineto{\pgfqpoint{3.765059in}{2.005632in}}%
\pgfpathlineto{\pgfqpoint{3.765059in}{2.005706in}}%
\pgfpathlineto{\pgfqpoint{3.765059in}{2.005706in}}%
\pgfpathlineto{\pgfqpoint{3.765059in}{2.005706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765091in}{2.006247in}}%
\pgfpathlineto{\pgfqpoint{3.765091in}{2.006135in}}%
\pgfpathlineto{\pgfqpoint{3.765091in}{2.006247in}}%
\pgfpathlineto{\pgfqpoint{3.765091in}{2.006247in}}%
\pgfpathlineto{\pgfqpoint{3.765091in}{2.006247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765186in}{2.006512in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{2.006419in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{2.006512in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{2.006512in}}%
\pgfpathlineto{\pgfqpoint{3.765186in}{2.006512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768046in}{2.013352in}}%
\pgfpathlineto{\pgfqpoint{3.768046in}{2.012935in}}%
\pgfpathlineto{\pgfqpoint{3.768046in}{2.013352in}}%
\pgfpathlineto{\pgfqpoint{3.768046in}{2.013352in}}%
\pgfpathlineto{\pgfqpoint{3.768046in}{2.013352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768221in}{2.013952in}}%
\pgfpathlineto{\pgfqpoint{3.768221in}{2.013389in}}%
\pgfpathlineto{\pgfqpoint{3.768221in}{2.013952in}}%
\pgfpathlineto{\pgfqpoint{3.768221in}{2.013952in}}%
\pgfpathlineto{\pgfqpoint{3.768221in}{2.013952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768353in}{2.019139in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{2.019116in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{2.019139in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{2.019139in}}%
\pgfpathlineto{\pgfqpoint{3.768353in}{2.019139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768402in}{2.019508in}}%
\pgfpathlineto{\pgfqpoint{3.768402in}{2.019227in}}%
\pgfpathlineto{\pgfqpoint{3.768402in}{2.019508in}}%
\pgfpathlineto{\pgfqpoint{3.768402in}{2.019508in}}%
\pgfpathlineto{\pgfqpoint{3.768402in}{2.019508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768675in}{2.020798in}}%
\pgfpathlineto{\pgfqpoint{3.768675in}{2.020773in}}%
\pgfpathlineto{\pgfqpoint{3.768675in}{2.020798in}}%
\pgfpathlineto{\pgfqpoint{3.768675in}{2.020798in}}%
\pgfpathlineto{\pgfqpoint{3.768675in}{2.020798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768777in}{2.020995in}}%
\pgfpathlineto{\pgfqpoint{3.768777in}{2.020908in}}%
\pgfpathlineto{\pgfqpoint{3.768777in}{2.020995in}}%
\pgfpathlineto{\pgfqpoint{3.768777in}{2.020995in}}%
\pgfpathlineto{\pgfqpoint{3.768777in}{2.020995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778225in}{2.021727in}}%
\pgfpathlineto{\pgfqpoint{3.778225in}{2.021702in}}%
\pgfpathlineto{\pgfqpoint{3.778295in}{2.021809in}}%
\pgfpathlineto{\pgfqpoint{3.778383in}{2.022196in}}%
\pgfpathlineto{\pgfqpoint{3.778383in}{2.022270in}}%
\pgfpathlineto{\pgfqpoint{3.778383in}{2.022270in}}%
\pgfpathlineto{\pgfqpoint{3.778295in}{2.021896in}}%
\pgfpathlineto{\pgfqpoint{3.778225in}{2.021727in}}%
\pgfpathlineto{\pgfqpoint{3.778225in}{2.021727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778640in}{2.024329in}}%
\pgfpathlineto{\pgfqpoint{3.778640in}{2.024303in}}%
\pgfpathlineto{\pgfqpoint{3.778714in}{2.024350in}}%
\pgfpathlineto{\pgfqpoint{3.778715in}{2.024466in}}%
\pgfpathlineto{\pgfqpoint{3.778715in}{2.024747in}}%
\pgfpathlineto{\pgfqpoint{3.778715in}{2.024747in}}%
\pgfpathlineto{\pgfqpoint{3.778714in}{2.024442in}}%
\pgfpathlineto{\pgfqpoint{3.778640in}{2.024329in}}%
\pgfpathlineto{\pgfqpoint{3.778640in}{2.024329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778931in}{2.025629in}}%
\pgfpathlineto{\pgfqpoint{3.778931in}{2.025022in}}%
\pgfpathlineto{\pgfqpoint{3.778931in}{2.025629in}}%
\pgfpathlineto{\pgfqpoint{3.778931in}{2.025629in}}%
\pgfpathlineto{\pgfqpoint{3.778931in}{2.025629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778958in}{2.025886in}}%
\pgfpathlineto{\pgfqpoint{3.778958in}{2.025854in}}%
\pgfpathlineto{\pgfqpoint{3.778998in}{2.025894in}}%
\pgfpathlineto{\pgfqpoint{3.778998in}{2.025945in}}%
\pgfpathlineto{\pgfqpoint{3.778998in}{2.025945in}}%
\pgfpathlineto{\pgfqpoint{3.778958in}{2.025886in}}%
\pgfpathlineto{\pgfqpoint{3.778958in}{2.025886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781558in}{2.026699in}}%
\pgfpathlineto{\pgfqpoint{3.781558in}{2.026434in}}%
\pgfpathlineto{\pgfqpoint{3.781835in}{2.026820in}}%
\pgfpathlineto{\pgfqpoint{3.781835in}{2.026956in}}%
\pgfpathlineto{\pgfqpoint{3.781835in}{2.026956in}}%
\pgfpathlineto{\pgfqpoint{3.781558in}{2.026699in}}%
\pgfpathlineto{\pgfqpoint{3.781558in}{2.026699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782278in}{2.029580in}}%
\pgfpathlineto{\pgfqpoint{3.782278in}{2.029528in}}%
\pgfpathlineto{\pgfqpoint{3.782278in}{2.029580in}}%
\pgfpathlineto{\pgfqpoint{3.782278in}{2.029580in}}%
\pgfpathlineto{\pgfqpoint{3.782278in}{2.029580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782523in}{2.030126in}}%
\pgfpathlineto{\pgfqpoint{3.782523in}{2.029922in}}%
\pgfpathlineto{\pgfqpoint{3.782523in}{2.030126in}}%
\pgfpathlineto{\pgfqpoint{3.782523in}{2.030126in}}%
\pgfpathlineto{\pgfqpoint{3.782523in}{2.030126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782648in}{2.030968in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{2.030968in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{2.030968in}}%
\pgfpathlineto{\pgfqpoint{3.782648in}{2.030968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782873in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{2.031103in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{2.031150in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{2.031150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785061in}{2.031903in}}%
\pgfpathlineto{\pgfqpoint{3.785061in}{2.031559in}}%
\pgfpathlineto{\pgfqpoint{3.785198in}{2.031941in}}%
\pgfpathlineto{\pgfqpoint{3.785304in}{2.032253in}}%
\pgfpathlineto{\pgfqpoint{3.785304in}{2.032519in}}%
\pgfpathlineto{\pgfqpoint{3.785304in}{2.032519in}}%
\pgfpathlineto{\pgfqpoint{3.785198in}{2.031968in}}%
\pgfpathlineto{\pgfqpoint{3.785061in}{2.031903in}}%
\pgfpathlineto{\pgfqpoint{3.785061in}{2.031903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785651in}{2.033808in}}%
\pgfpathlineto{\pgfqpoint{3.785651in}{2.032878in}}%
\pgfpathlineto{\pgfqpoint{3.785651in}{2.033808in}}%
\pgfpathlineto{\pgfqpoint{3.785651in}{2.033808in}}%
\pgfpathlineto{\pgfqpoint{3.785651in}{2.033808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785897in}{2.035598in}}%
\pgfpathlineto{\pgfqpoint{3.785897in}{2.034120in}}%
\pgfpathlineto{\pgfqpoint{3.785897in}{2.035598in}}%
\pgfpathlineto{\pgfqpoint{3.785897in}{2.035598in}}%
\pgfpathlineto{\pgfqpoint{3.785897in}{2.035598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788873in}{2.038163in}}%
\pgfpathlineto{\pgfqpoint{3.788873in}{2.038073in}}%
\pgfpathlineto{\pgfqpoint{3.788873in}{2.038163in}}%
\pgfpathlineto{\pgfqpoint{3.788873in}{2.038163in}}%
\pgfpathlineto{\pgfqpoint{3.788873in}{2.038163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789054in}{2.038600in}}%
\pgfpathlineto{\pgfqpoint{3.789054in}{2.038505in}}%
\pgfpathlineto{\pgfqpoint{3.789081in}{2.039722in}}%
\pgfpathlineto{\pgfqpoint{3.789081in}{2.039896in}}%
\pgfpathlineto{\pgfqpoint{3.789081in}{2.039896in}}%
\pgfpathlineto{\pgfqpoint{3.789054in}{2.038600in}}%
\pgfpathlineto{\pgfqpoint{3.789054in}{2.038600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789187in}{2.040084in}}%
\pgfpathlineto{\pgfqpoint{3.789187in}{2.039984in}}%
\pgfpathlineto{\pgfqpoint{3.789187in}{2.040084in}}%
\pgfpathlineto{\pgfqpoint{3.789187in}{2.040084in}}%
\pgfpathlineto{\pgfqpoint{3.789187in}{2.040084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792082in}{2.041466in}}%
\pgfpathlineto{\pgfqpoint{3.792082in}{2.041401in}}%
\pgfpathlineto{\pgfqpoint{3.792134in}{2.041514in}}%
\pgfpathlineto{\pgfqpoint{3.792134in}{2.041634in}}%
\pgfpathlineto{\pgfqpoint{3.792134in}{2.041634in}}%
\pgfpathlineto{\pgfqpoint{3.792082in}{2.041466in}}%
\pgfpathlineto{\pgfqpoint{3.792082in}{2.041466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792664in}{2.041896in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{2.041754in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{2.041896in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{2.041896in}}%
\pgfpathlineto{\pgfqpoint{3.792664in}{2.041896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792750in}{2.042384in}}%
\pgfpathlineto{\pgfqpoint{3.792750in}{2.042323in}}%
\pgfpathlineto{\pgfqpoint{3.792750in}{2.042384in}}%
\pgfpathlineto{\pgfqpoint{3.792750in}{2.042384in}}%
\pgfpathlineto{\pgfqpoint{3.792750in}{2.042384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792851in}{2.043040in}}%
\pgfpathlineto{\pgfqpoint{3.792851in}{2.042923in}}%
\pgfpathlineto{\pgfqpoint{3.793003in}{2.043073in}}%
\pgfpathlineto{\pgfqpoint{3.793056in}{2.043231in}}%
\pgfpathlineto{\pgfqpoint{3.793072in}{2.043761in}}%
\pgfpathlineto{\pgfqpoint{3.793072in}{2.043773in}}%
\pgfpathlineto{\pgfqpoint{3.793072in}{2.043773in}}%
\pgfpathlineto{\pgfqpoint{3.793056in}{2.043748in}}%
\pgfpathlineto{\pgfqpoint{3.793003in}{2.043130in}}%
\pgfpathlineto{\pgfqpoint{3.792851in}{2.043040in}}%
\pgfpathlineto{\pgfqpoint{3.792851in}{2.043040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793144in}{2.044318in}}%
\pgfpathlineto{\pgfqpoint{3.793144in}{2.043855in}}%
\pgfpathlineto{\pgfqpoint{3.793255in}{2.044406in}}%
\pgfpathlineto{\pgfqpoint{3.793277in}{2.045774in}}%
\pgfpathlineto{\pgfqpoint{3.793277in}{2.045882in}}%
\pgfpathlineto{\pgfqpoint{3.793277in}{2.045882in}}%
\pgfpathlineto{\pgfqpoint{3.793255in}{2.045331in}}%
\pgfpathlineto{\pgfqpoint{3.793144in}{2.044318in}}%
\pgfpathlineto{\pgfqpoint{3.793144in}{2.044318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802744in}{2.047452in}}%
\pgfpathlineto{\pgfqpoint{3.802744in}{2.047034in}}%
\pgfpathlineto{\pgfqpoint{3.802744in}{2.047452in}}%
\pgfpathlineto{\pgfqpoint{3.802744in}{2.047452in}}%
\pgfpathlineto{\pgfqpoint{3.802744in}{2.047452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802808in}{2.048316in}}%
\pgfpathlineto{\pgfqpoint{3.802808in}{2.048053in}}%
\pgfpathlineto{\pgfqpoint{3.802808in}{2.048316in}}%
\pgfpathlineto{\pgfqpoint{3.802808in}{2.048316in}}%
\pgfpathlineto{\pgfqpoint{3.802808in}{2.048316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803242in}{2.051261in}}%
\pgfpathlineto{\pgfqpoint{3.803242in}{2.050953in}}%
\pgfpathlineto{\pgfqpoint{3.803242in}{2.051261in}}%
\pgfpathlineto{\pgfqpoint{3.803242in}{2.051261in}}%
\pgfpathlineto{\pgfqpoint{3.803242in}{2.051261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803485in}{2.051829in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{2.051803in}}%
\pgfpathlineto{\pgfqpoint{3.803566in}{2.051897in}}%
\pgfpathlineto{\pgfqpoint{3.803566in}{2.052166in}}%
\pgfpathlineto{\pgfqpoint{3.803566in}{2.052166in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{2.051829in}}%
\pgfpathlineto{\pgfqpoint{3.803485in}{2.051829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803698in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{3.803698in}{2.052563in}}%
\pgfpathlineto{\pgfqpoint{3.803698in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{3.803698in}{2.052891in}}%
\pgfpathlineto{\pgfqpoint{3.803698in}{2.052891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803840in}{2.055602in}}%
\pgfpathlineto{\pgfqpoint{3.803840in}{2.054362in}}%
\pgfpathlineto{\pgfqpoint{3.803840in}{2.055602in}}%
\pgfpathlineto{\pgfqpoint{3.803840in}{2.055602in}}%
\pgfpathlineto{\pgfqpoint{3.803840in}{2.055602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806332in}{2.057037in}}%
\pgfpathlineto{\pgfqpoint{3.806332in}{2.056942in}}%
\pgfpathlineto{\pgfqpoint{3.806409in}{2.057086in}}%
\pgfpathlineto{\pgfqpoint{3.806409in}{2.059889in}}%
\pgfpathlineto{\pgfqpoint{3.806409in}{2.059889in}}%
\pgfpathlineto{\pgfqpoint{3.806332in}{2.057037in}}%
\pgfpathlineto{\pgfqpoint{3.806332in}{2.057037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806771in}{2.061212in}}%
\pgfpathlineto{\pgfqpoint{3.806771in}{2.061172in}}%
\pgfpathlineto{\pgfqpoint{3.806771in}{2.061212in}}%
\pgfpathlineto{\pgfqpoint{3.806771in}{2.061212in}}%
\pgfpathlineto{\pgfqpoint{3.806771in}{2.061212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807116in}{2.061707in}}%
\pgfpathlineto{\pgfqpoint{3.807116in}{2.061672in}}%
\pgfpathlineto{\pgfqpoint{3.807116in}{2.061707in}}%
\pgfpathlineto{\pgfqpoint{3.807116in}{2.061707in}}%
\pgfpathlineto{\pgfqpoint{3.807116in}{2.061707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807403in}{2.062788in}}%
\pgfpathlineto{\pgfqpoint{3.807403in}{2.062394in}}%
\pgfpathlineto{\pgfqpoint{3.807403in}{2.062788in}}%
\pgfpathlineto{\pgfqpoint{3.807403in}{2.062788in}}%
\pgfpathlineto{\pgfqpoint{3.807403in}{2.062788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807658in}{2.063449in}}%
\pgfpathlineto{\pgfqpoint{3.807658in}{2.063118in}}%
\pgfpathlineto{\pgfqpoint{3.807658in}{2.063449in}}%
\pgfpathlineto{\pgfqpoint{3.807658in}{2.063449in}}%
\pgfpathlineto{\pgfqpoint{3.807658in}{2.063449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809975in}{2.064829in}}%
\pgfpathlineto{\pgfqpoint{3.809975in}{2.064244in}}%
\pgfpathlineto{\pgfqpoint{3.809975in}{2.064829in}}%
\pgfpathlineto{\pgfqpoint{3.809975in}{2.064829in}}%
\pgfpathlineto{\pgfqpoint{3.809975in}{2.064829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810298in}{2.065157in}}%
\pgfpathlineto{\pgfqpoint{3.810298in}{2.065064in}}%
\pgfpathlineto{\pgfqpoint{3.810410in}{2.065271in}}%
\pgfpathlineto{\pgfqpoint{3.810410in}{2.065367in}}%
\pgfpathlineto{\pgfqpoint{3.810410in}{2.065367in}}%
\pgfpathlineto{\pgfqpoint{3.810298in}{2.065157in}}%
\pgfpathlineto{\pgfqpoint{3.810298in}{2.065157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810511in}{2.066424in}}%
\pgfpathlineto{\pgfqpoint{3.810511in}{2.065966in}}%
\pgfpathlineto{\pgfqpoint{3.810511in}{2.066424in}}%
\pgfpathlineto{\pgfqpoint{3.810511in}{2.066424in}}%
\pgfpathlineto{\pgfqpoint{3.810511in}{2.066424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810767in}{2.072103in}}%
\pgfpathlineto{\pgfqpoint{3.810767in}{2.072000in}}%
\pgfpathlineto{\pgfqpoint{3.810787in}{2.072145in}}%
\pgfpathlineto{\pgfqpoint{3.810787in}{2.072149in}}%
\pgfpathlineto{\pgfqpoint{3.810787in}{2.072149in}}%
\pgfpathlineto{\pgfqpoint{3.810767in}{2.072103in}}%
\pgfpathlineto{\pgfqpoint{3.810767in}{2.072103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813669in}{2.078288in}}%
\pgfpathlineto{\pgfqpoint{3.813669in}{2.078260in}}%
\pgfpathlineto{\pgfqpoint{3.813957in}{2.078812in}}%
\pgfpathlineto{\pgfqpoint{3.813957in}{2.078928in}}%
\pgfpathlineto{\pgfqpoint{3.813957in}{2.078928in}}%
\pgfpathlineto{\pgfqpoint{3.813669in}{2.078288in}}%
\pgfpathlineto{\pgfqpoint{3.813669in}{2.078288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814103in}{2.079322in}}%
\pgfpathlineto{\pgfqpoint{3.814103in}{2.079236in}}%
\pgfpathlineto{\pgfqpoint{3.814103in}{2.079322in}}%
\pgfpathlineto{\pgfqpoint{3.814103in}{2.079322in}}%
\pgfpathlineto{\pgfqpoint{3.814103in}{2.079322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814188in}{2.079853in}}%
\pgfpathlineto{\pgfqpoint{3.814188in}{2.079733in}}%
\pgfpathlineto{\pgfqpoint{3.814188in}{2.079853in}}%
\pgfpathlineto{\pgfqpoint{3.814188in}{2.079853in}}%
\pgfpathlineto{\pgfqpoint{3.814188in}{2.079853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814275in}{2.080216in}}%
\pgfpathlineto{\pgfqpoint{3.814275in}{2.080123in}}%
\pgfpathlineto{\pgfqpoint{3.814352in}{2.080353in}}%
\pgfpathlineto{\pgfqpoint{3.814352in}{2.080627in}}%
\pgfpathlineto{\pgfqpoint{3.814352in}{2.080627in}}%
\pgfpathlineto{\pgfqpoint{3.814275in}{2.080216in}}%
\pgfpathlineto{\pgfqpoint{3.814275in}{2.080216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817424in}{2.082585in}}%
\pgfpathlineto{\pgfqpoint{3.817424in}{2.082489in}}%
\pgfpathlineto{\pgfqpoint{3.817669in}{2.082651in}}%
\pgfpathlineto{\pgfqpoint{3.817669in}{2.082685in}}%
\pgfpathlineto{\pgfqpoint{3.817669in}{2.082685in}}%
\pgfpathlineto{\pgfqpoint{3.817424in}{2.082585in}}%
\pgfpathlineto{\pgfqpoint{3.817424in}{2.082585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817808in}{2.083015in}}%
\pgfpathlineto{\pgfqpoint{3.817808in}{2.082940in}}%
\pgfpathlineto{\pgfqpoint{3.817808in}{2.083015in}}%
\pgfpathlineto{\pgfqpoint{3.817808in}{2.083015in}}%
\pgfpathlineto{\pgfqpoint{3.817808in}{2.083015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818033in}{2.083275in}}%
\pgfpathlineto{\pgfqpoint{3.818033in}{2.083154in}}%
\pgfpathlineto{\pgfqpoint{3.818033in}{2.083275in}}%
\pgfpathlineto{\pgfqpoint{3.818033in}{2.083275in}}%
\pgfpathlineto{\pgfqpoint{3.818033in}{2.083275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820671in}{2.084087in}}%
\pgfpathlineto{\pgfqpoint{3.820671in}{2.084055in}}%
\pgfpathlineto{\pgfqpoint{3.820671in}{2.084087in}}%
\pgfpathlineto{\pgfqpoint{3.820671in}{2.084087in}}%
\pgfpathlineto{\pgfqpoint{3.820671in}{2.084087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827990in}{2.085329in}}%
\pgfpathlineto{\pgfqpoint{3.827990in}{2.085276in}}%
\pgfpathlineto{\pgfqpoint{3.827990in}{2.085329in}}%
\pgfpathlineto{\pgfqpoint{3.827990in}{2.085329in}}%
\pgfpathlineto{\pgfqpoint{3.827990in}{2.085329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828482in}{2.086098in}}%
\pgfpathlineto{\pgfqpoint{3.828482in}{2.086040in}}%
\pgfpathlineto{\pgfqpoint{3.828482in}{2.086098in}}%
\pgfpathlineto{\pgfqpoint{3.828482in}{2.086098in}}%
\pgfpathlineto{\pgfqpoint{3.828482in}{2.086098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830824in}{2.090884in}}%
\pgfpathlineto{\pgfqpoint{3.830824in}{2.090661in}}%
\pgfpathlineto{\pgfqpoint{3.830824in}{2.090884in}}%
\pgfpathlineto{\pgfqpoint{3.830824in}{2.090884in}}%
\pgfpathlineto{\pgfqpoint{3.830824in}{2.090884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831131in}{2.091505in}}%
\pgfpathlineto{\pgfqpoint{3.831131in}{2.091290in}}%
\pgfpathlineto{\pgfqpoint{3.831131in}{2.091505in}}%
\pgfpathlineto{\pgfqpoint{3.831131in}{2.091505in}}%
\pgfpathlineto{\pgfqpoint{3.831131in}{2.091505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831492in}{2.093455in}}%
\pgfpathlineto{\pgfqpoint{3.831492in}{2.092380in}}%
\pgfpathlineto{\pgfqpoint{3.831551in}{2.093678in}}%
\pgfpathlineto{\pgfqpoint{3.831551in}{2.093776in}}%
\pgfpathlineto{\pgfqpoint{3.831551in}{2.093776in}}%
\pgfpathlineto{\pgfqpoint{3.831492in}{2.093455in}}%
\pgfpathlineto{\pgfqpoint{3.831492in}{2.093455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831740in}{2.094156in}}%
\pgfpathlineto{\pgfqpoint{3.831740in}{2.094141in}}%
\pgfpathlineto{\pgfqpoint{3.831740in}{2.094156in}}%
\pgfpathlineto{\pgfqpoint{3.831740in}{2.094156in}}%
\pgfpathlineto{\pgfqpoint{3.831740in}{2.094156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831954in}{2.094694in}}%
\pgfpathlineto{\pgfqpoint{3.831954in}{2.094542in}}%
\pgfpathlineto{\pgfqpoint{3.831954in}{2.094694in}}%
\pgfpathlineto{\pgfqpoint{3.831954in}{2.094694in}}%
\pgfpathlineto{\pgfqpoint{3.831954in}{2.094694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834330in}{2.095880in}}%
\pgfpathlineto{\pgfqpoint{3.834330in}{2.095617in}}%
\pgfpathlineto{\pgfqpoint{3.834384in}{2.096135in}}%
\pgfpathlineto{\pgfqpoint{3.834384in}{2.096332in}}%
\pgfpathlineto{\pgfqpoint{3.834384in}{2.096332in}}%
\pgfpathlineto{\pgfqpoint{3.834330in}{2.095880in}}%
\pgfpathlineto{\pgfqpoint{3.834330in}{2.095880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834515in}{2.096608in}}%
\pgfpathlineto{\pgfqpoint{3.834515in}{2.096513in}}%
\pgfpathlineto{\pgfqpoint{3.834574in}{2.097235in}}%
\pgfpathlineto{\pgfqpoint{3.834574in}{2.097244in}}%
\pgfpathlineto{\pgfqpoint{3.834574in}{2.097244in}}%
\pgfpathlineto{\pgfqpoint{3.834515in}{2.096608in}}%
\pgfpathlineto{\pgfqpoint{3.834515in}{2.096608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834883in}{2.100312in}}%
\pgfpathlineto{\pgfqpoint{3.834883in}{2.097653in}}%
\pgfpathlineto{\pgfqpoint{3.834883in}{2.100312in}}%
\pgfpathlineto{\pgfqpoint{3.834883in}{2.100312in}}%
\pgfpathlineto{\pgfqpoint{3.834883in}{2.100312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835068in}{2.100902in}}%
\pgfpathlineto{\pgfqpoint{3.835068in}{2.100622in}}%
\pgfpathlineto{\pgfqpoint{3.835068in}{2.100902in}}%
\pgfpathlineto{\pgfqpoint{3.835068in}{2.100902in}}%
\pgfpathlineto{\pgfqpoint{3.835068in}{2.100902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835136in}{2.101380in}}%
\pgfpathlineto{\pgfqpoint{3.835136in}{2.101347in}}%
\pgfpathlineto{\pgfqpoint{3.835136in}{2.101380in}}%
\pgfpathlineto{\pgfqpoint{3.835136in}{2.101380in}}%
\pgfpathlineto{\pgfqpoint{3.835136in}{2.101380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835289in}{2.101919in}}%
\pgfpathlineto{\pgfqpoint{3.835289in}{2.101631in}}%
\pgfpathlineto{\pgfqpoint{3.835289in}{2.101919in}}%
\pgfpathlineto{\pgfqpoint{3.835289in}{2.101919in}}%
\pgfpathlineto{\pgfqpoint{3.835289in}{2.101919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835536in}{2.103393in}}%
\pgfpathlineto{\pgfqpoint{3.835536in}{2.103137in}}%
\pgfpathlineto{\pgfqpoint{3.837805in}{2.103522in}}%
\pgfpathlineto{\pgfqpoint{3.837805in}{2.103732in}}%
\pgfpathlineto{\pgfqpoint{3.837805in}{2.103732in}}%
\pgfpathlineto{\pgfqpoint{3.835536in}{2.103393in}}%
\pgfpathlineto{\pgfqpoint{3.835536in}{2.103393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837936in}{2.103961in}}%
\pgfpathlineto{\pgfqpoint{3.837936in}{2.103908in}}%
\pgfpathlineto{\pgfqpoint{3.838226in}{2.104028in}}%
\pgfpathlineto{\pgfqpoint{3.838226in}{2.104239in}}%
\pgfpathlineto{\pgfqpoint{3.838226in}{2.104239in}}%
\pgfpathlineto{\pgfqpoint{3.837936in}{2.103961in}}%
\pgfpathlineto{\pgfqpoint{3.837936in}{2.103961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838513in}{2.105099in}}%
\pgfpathlineto{\pgfqpoint{3.838513in}{2.104606in}}%
\pgfpathlineto{\pgfqpoint{3.838558in}{2.105128in}}%
\pgfpathlineto{\pgfqpoint{3.838558in}{2.105550in}}%
\pgfpathlineto{\pgfqpoint{3.838558in}{2.105550in}}%
\pgfpathlineto{\pgfqpoint{3.838513in}{2.105099in}}%
\pgfpathlineto{\pgfqpoint{3.838513in}{2.105099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841668in}{2.108571in}}%
\pgfpathlineto{\pgfqpoint{3.841668in}{2.108026in}}%
\pgfpathlineto{\pgfqpoint{3.841668in}{2.108571in}}%
\pgfpathlineto{\pgfqpoint{3.841668in}{2.108571in}}%
\pgfpathlineto{\pgfqpoint{3.841668in}{2.108571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841897in}{2.109276in}}%
\pgfpathlineto{\pgfqpoint{3.841897in}{2.108834in}}%
\pgfpathlineto{\pgfqpoint{3.841897in}{2.109276in}}%
\pgfpathlineto{\pgfqpoint{3.841897in}{2.109276in}}%
\pgfpathlineto{\pgfqpoint{3.841897in}{2.109276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855412in}{2.111640in}}%
\pgfpathlineto{\pgfqpoint{3.855412in}{2.111554in}}%
\pgfpathlineto{\pgfqpoint{3.855412in}{2.111640in}}%
\pgfpathlineto{\pgfqpoint{3.855412in}{2.111640in}}%
\pgfpathlineto{\pgfqpoint{3.855412in}{2.111640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859445in}{2.113484in}}%
\pgfpathlineto{\pgfqpoint{3.859445in}{2.113465in}}%
\pgfpathlineto{\pgfqpoint{3.859585in}{2.113974in}}%
\pgfpathlineto{\pgfqpoint{3.859624in}{2.114018in}}%
\pgfpathlineto{\pgfqpoint{3.859624in}{2.114042in}}%
\pgfpathlineto{\pgfqpoint{3.859624in}{2.114042in}}%
\pgfpathlineto{\pgfqpoint{3.859585in}{2.114003in}}%
\pgfpathlineto{\pgfqpoint{3.859445in}{2.113484in}}%
\pgfpathlineto{\pgfqpoint{3.859445in}{2.113484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860024in}{2.115612in}}%
\pgfpathlineto{\pgfqpoint{3.860024in}{2.115122in}}%
\pgfpathlineto{\pgfqpoint{3.860059in}{2.115635in}}%
\pgfpathlineto{\pgfqpoint{3.860059in}{2.115684in}}%
\pgfpathlineto{\pgfqpoint{3.860059in}{2.115684in}}%
\pgfpathlineto{\pgfqpoint{3.860024in}{2.115612in}}%
\pgfpathlineto{\pgfqpoint{3.860024in}{2.115612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863137in}{2.116328in}}%
\pgfpathlineto{\pgfqpoint{3.863137in}{2.116282in}}%
\pgfpathlineto{\pgfqpoint{3.863137in}{2.116328in}}%
\pgfpathlineto{\pgfqpoint{3.863137in}{2.116328in}}%
\pgfpathlineto{\pgfqpoint{3.863137in}{2.116328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865964in}{2.116546in}}%
\pgfpathlineto{\pgfqpoint{3.865964in}{2.116446in}}%
\pgfpathlineto{\pgfqpoint{3.865964in}{2.116546in}}%
\pgfpathlineto{\pgfqpoint{3.865964in}{2.116546in}}%
\pgfpathlineto{\pgfqpoint{3.865964in}{2.116546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869579in}{2.117504in}}%
\pgfpathlineto{\pgfqpoint{3.869579in}{2.117410in}}%
\pgfpathlineto{\pgfqpoint{3.869579in}{2.117504in}}%
\pgfpathlineto{\pgfqpoint{3.869579in}{2.117504in}}%
\pgfpathlineto{\pgfqpoint{3.869579in}{2.117504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869725in}{2.118515in}}%
\pgfpathlineto{\pgfqpoint{3.869725in}{2.118480in}}%
\pgfpathlineto{\pgfqpoint{3.869725in}{2.118515in}}%
\pgfpathlineto{\pgfqpoint{3.869725in}{2.118515in}}%
\pgfpathlineto{\pgfqpoint{3.869725in}{2.118515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873622in}{2.118816in}}%
\pgfpathlineto{\pgfqpoint{3.873622in}{2.118806in}}%
\pgfpathlineto{\pgfqpoint{3.873622in}{2.118816in}}%
\pgfpathlineto{\pgfqpoint{3.873622in}{2.118816in}}%
\pgfpathlineto{\pgfqpoint{3.873622in}{2.118816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876861in}{2.119044in}}%
\pgfpathlineto{\pgfqpoint{3.876861in}{2.119034in}}%
\pgfpathlineto{\pgfqpoint{3.876861in}{2.119044in}}%
\pgfpathlineto{\pgfqpoint{3.876861in}{2.119044in}}%
\pgfpathlineto{\pgfqpoint{3.876861in}{2.119044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877202in}{2.119100in}}%
\pgfpathlineto{\pgfqpoint{3.877202in}{2.119090in}}%
\pgfpathlineto{\pgfqpoint{3.877202in}{2.119100in}}%
\pgfpathlineto{\pgfqpoint{3.877202in}{2.119100in}}%
\pgfpathlineto{\pgfqpoint{3.877202in}{2.119100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877497in}{2.119785in}}%
\pgfpathlineto{\pgfqpoint{3.877497in}{2.119734in}}%
\pgfpathlineto{\pgfqpoint{3.877685in}{2.119795in}}%
\pgfpathlineto{\pgfqpoint{3.877685in}{2.119867in}}%
\pgfpathlineto{\pgfqpoint{3.877685in}{2.119867in}}%
\pgfpathlineto{\pgfqpoint{3.877497in}{2.119785in}}%
\pgfpathlineto{\pgfqpoint{3.877497in}{2.119785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880506in}{2.121647in}}%
\pgfpathlineto{\pgfqpoint{3.880506in}{2.121625in}}%
\pgfpathlineto{\pgfqpoint{3.880524in}{2.121732in}}%
\pgfpathlineto{\pgfqpoint{3.880653in}{2.122029in}}%
\pgfpathlineto{\pgfqpoint{3.880653in}{2.122245in}}%
\pgfpathlineto{\pgfqpoint{3.880653in}{2.122245in}}%
\pgfpathlineto{\pgfqpoint{3.880524in}{2.121812in}}%
\pgfpathlineto{\pgfqpoint{3.880506in}{2.121647in}}%
\pgfpathlineto{\pgfqpoint{3.880506in}{2.121647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880981in}{2.122536in}}%
\pgfpathlineto{\pgfqpoint{3.880981in}{2.122512in}}%
\pgfpathlineto{\pgfqpoint{3.881058in}{2.122567in}}%
\pgfpathlineto{\pgfqpoint{3.881058in}{2.122830in}}%
\pgfpathlineto{\pgfqpoint{3.881058in}{2.122830in}}%
\pgfpathlineto{\pgfqpoint{3.880981in}{2.122536in}}%
\pgfpathlineto{\pgfqpoint{3.880981in}{2.122536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883673in}{2.128443in}}%
\pgfpathlineto{\pgfqpoint{3.883673in}{2.128433in}}%
\pgfpathlineto{\pgfqpoint{3.883673in}{2.128443in}}%
\pgfpathlineto{\pgfqpoint{3.883673in}{2.128443in}}%
\pgfpathlineto{\pgfqpoint{3.883673in}{2.128443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884150in}{2.129088in}}%
\pgfpathlineto{\pgfqpoint{3.884150in}{2.129026in}}%
\pgfpathlineto{\pgfqpoint{3.884150in}{2.129088in}}%
\pgfpathlineto{\pgfqpoint{3.884150in}{2.129088in}}%
\pgfpathlineto{\pgfqpoint{3.884150in}{2.129088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884550in}{2.129994in}}%
\pgfpathlineto{\pgfqpoint{3.884550in}{2.129966in}}%
\pgfpathlineto{\pgfqpoint{3.884550in}{2.129994in}}%
\pgfpathlineto{\pgfqpoint{3.884550in}{2.129994in}}%
\pgfpathlineto{\pgfqpoint{3.884550in}{2.129994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887076in}{2.131079in}}%
\pgfpathlineto{\pgfqpoint{3.887076in}{2.131031in}}%
\pgfpathlineto{\pgfqpoint{3.887076in}{2.131079in}}%
\pgfpathlineto{\pgfqpoint{3.887076in}{2.131079in}}%
\pgfpathlineto{\pgfqpoint{3.887076in}{2.131079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887828in}{2.135184in}}%
\pgfpathlineto{\pgfqpoint{3.887828in}{2.135057in}}%
\pgfpathlineto{\pgfqpoint{3.887929in}{2.135193in}}%
\pgfpathlineto{\pgfqpoint{3.887929in}{2.135202in}}%
\pgfpathlineto{\pgfqpoint{3.887929in}{2.135202in}}%
\pgfpathlineto{\pgfqpoint{3.887828in}{2.135184in}}%
\pgfpathlineto{\pgfqpoint{3.887828in}{2.135184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890681in}{2.136443in}}%
\pgfpathlineto{\pgfqpoint{3.890681in}{2.135694in}}%
\pgfpathlineto{\pgfqpoint{3.890840in}{2.136486in}}%
\pgfpathlineto{\pgfqpoint{3.890840in}{2.138736in}}%
\pgfpathlineto{\pgfqpoint{3.890840in}{2.138736in}}%
\pgfpathlineto{\pgfqpoint{3.890681in}{2.136443in}}%
\pgfpathlineto{\pgfqpoint{3.890681in}{2.136443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891039in}{2.139056in}}%
\pgfpathlineto{\pgfqpoint{3.891039in}{2.138890in}}%
\pgfpathlineto{\pgfqpoint{3.891039in}{2.139056in}}%
\pgfpathlineto{\pgfqpoint{3.891039in}{2.139056in}}%
\pgfpathlineto{\pgfqpoint{3.891039in}{2.139056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891217in}{2.139379in}}%
\pgfpathlineto{\pgfqpoint{3.891217in}{2.139328in}}%
\pgfpathlineto{\pgfqpoint{3.891217in}{2.139379in}}%
\pgfpathlineto{\pgfqpoint{3.891217in}{2.139379in}}%
\pgfpathlineto{\pgfqpoint{3.891217in}{2.139379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891479in}{2.139594in}}%
\pgfpathlineto{\pgfqpoint{3.891479in}{2.139503in}}%
\pgfpathlineto{\pgfqpoint{3.891479in}{2.139594in}}%
\pgfpathlineto{\pgfqpoint{3.891479in}{2.139594in}}%
\pgfpathlineto{\pgfqpoint{3.891479in}{2.139594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891592in}{2.140003in}}%
\pgfpathlineto{\pgfqpoint{3.891592in}{2.139968in}}%
\pgfpathlineto{\pgfqpoint{3.891592in}{2.140003in}}%
\pgfpathlineto{\pgfqpoint{3.891592in}{2.140003in}}%
\pgfpathlineto{\pgfqpoint{3.891592in}{2.140003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894346in}{2.140670in}}%
\pgfpathlineto{\pgfqpoint{3.894346in}{2.140420in}}%
\pgfpathlineto{\pgfqpoint{3.894346in}{2.140670in}}%
\pgfpathlineto{\pgfqpoint{3.894346in}{2.140670in}}%
\pgfpathlineto{\pgfqpoint{3.894346in}{2.140670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901325in}{2.140893in}}%
\pgfpathlineto{\pgfqpoint{3.901325in}{2.140845in}}%
\pgfpathlineto{\pgfqpoint{3.901325in}{2.140893in}}%
\pgfpathlineto{\pgfqpoint{3.901325in}{2.140893in}}%
\pgfpathlineto{\pgfqpoint{3.901325in}{2.140893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901577in}{2.141237in}}%
\pgfpathlineto{\pgfqpoint{3.901577in}{2.141188in}}%
\pgfpathlineto{\pgfqpoint{3.901608in}{2.141662in}}%
\pgfpathlineto{\pgfqpoint{3.901608in}{2.141768in}}%
\pgfpathlineto{\pgfqpoint{3.901608in}{2.141768in}}%
\pgfpathlineto{\pgfqpoint{3.901577in}{2.141237in}}%
\pgfpathlineto{\pgfqpoint{3.901577in}{2.141237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901806in}{2.141874in}}%
\pgfpathlineto{\pgfqpoint{3.901806in}{2.141863in}}%
\pgfpathlineto{\pgfqpoint{3.901806in}{2.141874in}}%
\pgfpathlineto{\pgfqpoint{3.901806in}{2.141874in}}%
\pgfpathlineto{\pgfqpoint{3.901806in}{2.141874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901977in}{2.143052in}}%
\pgfpathlineto{\pgfqpoint{3.901977in}{2.143028in}}%
\pgfpathlineto{\pgfqpoint{3.901977in}{2.143052in}}%
\pgfpathlineto{\pgfqpoint{3.901977in}{2.143052in}}%
\pgfpathlineto{\pgfqpoint{3.901977in}{2.143052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902190in}{2.143162in}}%
\pgfpathlineto{\pgfqpoint{3.902190in}{2.143153in}}%
\pgfpathlineto{\pgfqpoint{3.902190in}{2.143162in}}%
\pgfpathlineto{\pgfqpoint{3.902190in}{2.143162in}}%
\pgfpathlineto{\pgfqpoint{3.902190in}{2.143162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902293in}{2.144251in}}%
\pgfpathlineto{\pgfqpoint{3.902293in}{2.143944in}}%
\pgfpathlineto{\pgfqpoint{3.902293in}{2.144251in}}%
\pgfpathlineto{\pgfqpoint{3.902293in}{2.144251in}}%
\pgfpathlineto{\pgfqpoint{3.902293in}{2.144251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905599in}{2.145722in}}%
\pgfpathlineto{\pgfqpoint{3.905599in}{2.145712in}}%
\pgfpathlineto{\pgfqpoint{3.905599in}{2.145722in}}%
\pgfpathlineto{\pgfqpoint{3.905599in}{2.145722in}}%
\pgfpathlineto{\pgfqpoint{3.905599in}{2.145722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905777in}{2.146189in}}%
\pgfpathlineto{\pgfqpoint{3.905777in}{2.146145in}}%
\pgfpathlineto{\pgfqpoint{3.905777in}{2.146189in}}%
\pgfpathlineto{\pgfqpoint{3.905777in}{2.146189in}}%
\pgfpathlineto{\pgfqpoint{3.905777in}{2.146189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908785in}{2.150958in}}%
\pgfpathlineto{\pgfqpoint{3.908785in}{2.150778in}}%
\pgfpathlineto{\pgfqpoint{3.908785in}{2.150958in}}%
\pgfpathlineto{\pgfqpoint{3.908785in}{2.150958in}}%
\pgfpathlineto{\pgfqpoint{3.908785in}{2.150958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909300in}{2.154569in}}%
\pgfpathlineto{\pgfqpoint{3.909300in}{2.154012in}}%
\pgfpathlineto{\pgfqpoint{3.909375in}{2.154647in}}%
\pgfpathlineto{\pgfqpoint{3.909375in}{2.154726in}}%
\pgfpathlineto{\pgfqpoint{3.909375in}{2.154726in}}%
\pgfpathlineto{\pgfqpoint{3.909300in}{2.154569in}}%
\pgfpathlineto{\pgfqpoint{3.909300in}{2.154569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911876in}{2.157142in}}%
\pgfpathlineto{\pgfqpoint{3.911876in}{2.156135in}}%
\pgfpathlineto{\pgfqpoint{3.911876in}{2.157142in}}%
\pgfpathlineto{\pgfqpoint{3.911876in}{2.157142in}}%
\pgfpathlineto{\pgfqpoint{3.911876in}{2.157142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912344in}{2.157323in}}%
\pgfpathlineto{\pgfqpoint{3.912344in}{2.157301in}}%
\pgfpathlineto{\pgfqpoint{3.912437in}{2.157475in}}%
\pgfpathlineto{\pgfqpoint{3.912437in}{2.157537in}}%
\pgfpathlineto{\pgfqpoint{3.912437in}{2.157537in}}%
\pgfpathlineto{\pgfqpoint{3.912344in}{2.157323in}}%
\pgfpathlineto{\pgfqpoint{3.912344in}{2.157323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912855in}{2.158233in}}%
\pgfpathlineto{\pgfqpoint{3.912855in}{2.158149in}}%
\pgfpathlineto{\pgfqpoint{3.912855in}{2.158233in}}%
\pgfpathlineto{\pgfqpoint{3.912855in}{2.158233in}}%
\pgfpathlineto{\pgfqpoint{3.912855in}{2.158233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915387in}{2.162990in}}%
\pgfpathlineto{\pgfqpoint{3.915387in}{2.160582in}}%
\pgfpathlineto{\pgfqpoint{3.915387in}{2.162990in}}%
\pgfpathlineto{\pgfqpoint{3.915387in}{2.162990in}}%
\pgfpathlineto{\pgfqpoint{3.915387in}{2.162990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915823in}{2.164531in}}%
\pgfpathlineto{\pgfqpoint{3.915823in}{2.164488in}}%
\pgfpathlineto{\pgfqpoint{3.915882in}{2.164593in}}%
\pgfpathlineto{\pgfqpoint{3.915882in}{2.164895in}}%
\pgfpathlineto{\pgfqpoint{3.915882in}{2.164895in}}%
\pgfpathlineto{\pgfqpoint{3.915823in}{2.164531in}}%
\pgfpathlineto{\pgfqpoint{3.915823in}{2.164531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918780in}{2.166569in}}%
\pgfpathlineto{\pgfqpoint{3.918780in}{2.166548in}}%
\pgfpathlineto{\pgfqpoint{3.918780in}{2.166569in}}%
\pgfpathlineto{\pgfqpoint{3.918780in}{2.166569in}}%
\pgfpathlineto{\pgfqpoint{3.918780in}{2.166569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926371in}{2.168268in}}%
\pgfpathlineto{\pgfqpoint{3.926371in}{2.168253in}}%
\pgfpathlineto{\pgfqpoint{3.926371in}{2.168268in}}%
\pgfpathlineto{\pgfqpoint{3.926371in}{2.168268in}}%
\pgfpathlineto{\pgfqpoint{3.926371in}{2.168268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926552in}{2.168535in}}%
\pgfpathlineto{\pgfqpoint{3.926552in}{2.168506in}}%
\pgfpathlineto{\pgfqpoint{3.926552in}{2.168535in}}%
\pgfpathlineto{\pgfqpoint{3.926552in}{2.168535in}}%
\pgfpathlineto{\pgfqpoint{3.926552in}{2.168535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929150in}{2.170651in}}%
\pgfpathlineto{\pgfqpoint{3.929150in}{2.170476in}}%
\pgfpathlineto{\pgfqpoint{3.929410in}{2.170809in}}%
\pgfpathlineto{\pgfqpoint{3.929410in}{2.171261in}}%
\pgfpathlineto{\pgfqpoint{3.929410in}{2.171261in}}%
\pgfpathlineto{\pgfqpoint{3.929150in}{2.170651in}}%
\pgfpathlineto{\pgfqpoint{3.929150in}{2.170651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929684in}{2.172414in}}%
\pgfpathlineto{\pgfqpoint{3.929684in}{2.172310in}}%
\pgfpathlineto{\pgfqpoint{3.929684in}{2.172414in}}%
\pgfpathlineto{\pgfqpoint{3.929684in}{2.172414in}}%
\pgfpathlineto{\pgfqpoint{3.929684in}{2.172414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929891in}{2.172927in}}%
\pgfpathlineto{\pgfqpoint{3.929891in}{2.172891in}}%
\pgfpathlineto{\pgfqpoint{3.929891in}{2.172927in}}%
\pgfpathlineto{\pgfqpoint{3.929891in}{2.172927in}}%
\pgfpathlineto{\pgfqpoint{3.929891in}{2.172927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930263in}{2.175283in}}%
\pgfpathlineto{\pgfqpoint{3.930263in}{2.174855in}}%
\pgfpathlineto{\pgfqpoint{3.930263in}{2.175283in}}%
\pgfpathlineto{\pgfqpoint{3.930263in}{2.175283in}}%
\pgfpathlineto{\pgfqpoint{3.930263in}{2.175283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930386in}{2.175870in}}%
\pgfpathlineto{\pgfqpoint{3.930386in}{2.175571in}}%
\pgfpathlineto{\pgfqpoint{3.930387in}{2.175998in}}%
\pgfpathlineto{\pgfqpoint{3.930440in}{2.176657in}}%
\pgfpathlineto{\pgfqpoint{3.930440in}{2.176969in}}%
\pgfpathlineto{\pgfqpoint{3.930440in}{2.176969in}}%
\pgfpathlineto{\pgfqpoint{3.930387in}{2.176476in}}%
\pgfpathlineto{\pgfqpoint{3.930386in}{2.175870in}}%
\pgfpathlineto{\pgfqpoint{3.930386in}{2.175870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932706in}{2.179132in}}%
\pgfpathlineto{\pgfqpoint{3.932706in}{2.178314in}}%
\pgfpathlineto{\pgfqpoint{3.932706in}{2.179132in}}%
\pgfpathlineto{\pgfqpoint{3.932706in}{2.179132in}}%
\pgfpathlineto{\pgfqpoint{3.932706in}{2.179132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932919in}{2.181919in}}%
\pgfpathlineto{\pgfqpoint{3.932919in}{2.181847in}}%
\pgfpathlineto{\pgfqpoint{3.932919in}{2.181919in}}%
\pgfpathlineto{\pgfqpoint{3.932919in}{2.181919in}}%
\pgfpathlineto{\pgfqpoint{3.932919in}{2.181919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932943in}{2.185786in}}%
\pgfpathlineto{\pgfqpoint{3.932943in}{2.185559in}}%
\pgfpathlineto{\pgfqpoint{3.932943in}{2.185786in}}%
\pgfpathlineto{\pgfqpoint{3.932943in}{2.185786in}}%
\pgfpathlineto{\pgfqpoint{3.932943in}{2.185786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933745in}{2.189968in}}%
\pgfpathlineto{\pgfqpoint{3.933745in}{2.189943in}}%
\pgfpathlineto{\pgfqpoint{3.933745in}{2.189968in}}%
\pgfpathlineto{\pgfqpoint{3.933745in}{2.189968in}}%
\pgfpathlineto{\pgfqpoint{3.933745in}{2.189968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933861in}{2.192322in}}%
\pgfpathlineto{\pgfqpoint{3.933861in}{2.192180in}}%
\pgfpathlineto{\pgfqpoint{3.933861in}{2.192322in}}%
\pgfpathlineto{\pgfqpoint{3.933861in}{2.192322in}}%
\pgfpathlineto{\pgfqpoint{3.933861in}{2.192322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936158in}{2.195354in}}%
\pgfpathlineto{\pgfqpoint{3.936158in}{2.194394in}}%
\pgfpathlineto{\pgfqpoint{3.936242in}{2.195417in}}%
\pgfpathlineto{\pgfqpoint{3.936242in}{2.195443in}}%
\pgfpathlineto{\pgfqpoint{3.936242in}{2.195443in}}%
\pgfpathlineto{\pgfqpoint{3.936158in}{2.195354in}}%
\pgfpathlineto{\pgfqpoint{3.936158in}{2.195354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936514in}{2.195829in}}%
\pgfpathlineto{\pgfqpoint{3.936514in}{2.195807in}}%
\pgfpathlineto{\pgfqpoint{3.936514in}{2.195829in}}%
\pgfpathlineto{\pgfqpoint{3.936514in}{2.195829in}}%
\pgfpathlineto{\pgfqpoint{3.936514in}{2.195829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937514in}{2.199642in}}%
\pgfpathlineto{\pgfqpoint{3.937514in}{2.198693in}}%
\pgfpathlineto{\pgfqpoint{3.937514in}{2.199642in}}%
\pgfpathlineto{\pgfqpoint{3.937514in}{2.199642in}}%
\pgfpathlineto{\pgfqpoint{3.937514in}{2.199642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940394in}{2.200904in}}%
\pgfpathlineto{\pgfqpoint{3.940394in}{2.200884in}}%
\pgfpathlineto{\pgfqpoint{3.940417in}{2.201056in}}%
\pgfpathlineto{\pgfqpoint{3.940417in}{2.202687in}}%
\pgfpathlineto{\pgfqpoint{3.940417in}{2.202687in}}%
\pgfpathlineto{\pgfqpoint{3.940394in}{2.200904in}}%
\pgfpathlineto{\pgfqpoint{3.940394in}{2.200904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940724in}{2.203104in}}%
\pgfpathlineto{\pgfqpoint{3.940724in}{2.202941in}}%
\pgfpathlineto{\pgfqpoint{3.940800in}{2.203204in}}%
\pgfpathlineto{\pgfqpoint{3.940851in}{2.203561in}}%
\pgfpathlineto{\pgfqpoint{3.940851in}{2.204263in}}%
\pgfpathlineto{\pgfqpoint{3.940851in}{2.204263in}}%
\pgfpathlineto{\pgfqpoint{3.940800in}{2.203229in}}%
\pgfpathlineto{\pgfqpoint{3.940724in}{2.203104in}}%
\pgfpathlineto{\pgfqpoint{3.940724in}{2.203104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950342in}{2.205480in}}%
\pgfpathlineto{\pgfqpoint{3.950342in}{2.205245in}}%
\pgfpathlineto{\pgfqpoint{3.950446in}{2.205650in}}%
\pgfpathlineto{\pgfqpoint{3.950446in}{2.205760in}}%
\pgfpathlineto{\pgfqpoint{3.950446in}{2.205760in}}%
\pgfpathlineto{\pgfqpoint{3.950342in}{2.205480in}}%
\pgfpathlineto{\pgfqpoint{3.950342in}{2.205480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950745in}{2.207739in}}%
\pgfpathlineto{\pgfqpoint{3.950745in}{2.206445in}}%
\pgfpathlineto{\pgfqpoint{3.950745in}{2.207739in}}%
\pgfpathlineto{\pgfqpoint{3.950745in}{2.207739in}}%
\pgfpathlineto{\pgfqpoint{3.950745in}{2.207739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950944in}{2.207980in}}%
\pgfpathlineto{\pgfqpoint{3.950944in}{2.207929in}}%
\pgfpathlineto{\pgfqpoint{3.950944in}{2.207980in}}%
\pgfpathlineto{\pgfqpoint{3.950944in}{2.207980in}}%
\pgfpathlineto{\pgfqpoint{3.950944in}{2.207980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954840in}{2.211099in}}%
\pgfpathlineto{\pgfqpoint{3.954840in}{2.210017in}}%
\pgfpathlineto{\pgfqpoint{3.954840in}{2.211099in}}%
\pgfpathlineto{\pgfqpoint{3.954840in}{2.211099in}}%
\pgfpathlineto{\pgfqpoint{3.954840in}{2.211099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958117in}{2.212188in}}%
\pgfpathlineto{\pgfqpoint{3.958117in}{2.212144in}}%
\pgfpathlineto{\pgfqpoint{3.958117in}{2.212188in}}%
\pgfpathlineto{\pgfqpoint{3.958117in}{2.212188in}}%
\pgfpathlineto{\pgfqpoint{3.958117in}{2.212188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961144in}{2.214720in}}%
\pgfpathlineto{\pgfqpoint{3.961144in}{2.214710in}}%
\pgfpathlineto{\pgfqpoint{3.961144in}{2.214720in}}%
\pgfpathlineto{\pgfqpoint{3.961144in}{2.214720in}}%
\pgfpathlineto{\pgfqpoint{3.961144in}{2.214720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961933in}{2.218010in}}%
\pgfpathlineto{\pgfqpoint{3.961933in}{2.217198in}}%
\pgfpathlineto{\pgfqpoint{3.961933in}{2.218010in}}%
\pgfpathlineto{\pgfqpoint{3.961933in}{2.218010in}}%
\pgfpathlineto{\pgfqpoint{3.961933in}{2.218010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964571in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{3.964571in}{2.219757in}}%
\pgfpathlineto{\pgfqpoint{3.964571in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{3.964571in}{2.219784in}}%
\pgfpathlineto{\pgfqpoint{3.964571in}{2.219784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965562in}{2.232007in}}%
\pgfpathlineto{\pgfqpoint{3.965562in}{2.231949in}}%
\pgfpathlineto{\pgfqpoint{3.965562in}{2.232007in}}%
\pgfpathlineto{\pgfqpoint{3.965562in}{2.232007in}}%
\pgfpathlineto{\pgfqpoint{3.965562in}{2.232007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274282in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.274282in,y=0.248396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560684in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560684in,y=0.248396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2021}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843572in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.843572in,y=0.248396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2022}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845482in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.950925in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.059882in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165325in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383240in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485168in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594126in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.699568in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808526in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913969in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022926in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.131884in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237327in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346284in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.451727in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669642in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768055in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877013in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.982455in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091413in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196856in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305813in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414771in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520214in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629171in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734614in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952529in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050942in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159900in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265343in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374300in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479743in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588701in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697658in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803101in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{0.436515in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.436515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772088in}{0.436515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604173in, y=0.394306in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont       0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{0.704390in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.704390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772088in}{0.704390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357483in, y=0.662181in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont       2.5 m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{0.972266in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.972266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772088in}{0.972266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463494in, y=0.930056in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont       5 m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{1.240141in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.240141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772088in}{1.240141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357483in, y=1.197932in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont       7.5 m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{1.508016in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.508016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772088in}{1.508016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392802in, y=1.465807in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont      10 m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{1.775892in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.775892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772088in}{1.775892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286790in, y=1.733682in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont      12.5 m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{2.043767in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.043767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772088in}{2.043767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392802in, y=2.001558in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont      15 m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{2.311643in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.311643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772088in}{2.311643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286790in, y=2.269433in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont      17.5 m}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231235in,y=1.345475in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Inflow value in EUR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957447in}{0.436515in}}%
\pgfpathlineto{\pgfqpoint{1.121699in}{0.437175in}}%
\pgfpathlineto{\pgfqpoint{1.132426in}{0.439244in}}%
\pgfpathlineto{\pgfqpoint{2.331022in}{0.439856in}}%
\pgfpathlineto{\pgfqpoint{2.331125in}{0.441459in}}%
\pgfpathlineto{\pgfqpoint{2.338240in}{0.444654in}}%
\pgfpathlineto{\pgfqpoint{2.449944in}{0.445694in}}%
\pgfpathlineto{\pgfqpoint{2.450321in}{0.447861in}}%
\pgfpathlineto{\pgfqpoint{2.509495in}{0.448934in}}%
\pgfpathlineto{\pgfqpoint{2.510691in}{0.450177in}}%
\pgfpathlineto{\pgfqpoint{2.523655in}{0.450177in}}%
\pgfpathlineto{\pgfqpoint{2.530996in}{0.454501in}}%
\pgfpathlineto{\pgfqpoint{2.598126in}{0.455606in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.456490in}}%
\pgfpathlineto{\pgfqpoint{2.632402in}{0.457231in}}%
\pgfpathlineto{\pgfqpoint{2.633335in}{0.457684in}}%
\pgfpathlineto{\pgfqpoint{2.636243in}{0.458727in}}%
\pgfpathlineto{\pgfqpoint{2.637291in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{2.672117in}{0.461898in}}%
\pgfpathlineto{\pgfqpoint{2.672154in}{0.464776in}}%
\pgfpathlineto{\pgfqpoint{2.695643in}{0.465562in}}%
\pgfpathlineto{\pgfqpoint{2.696577in}{0.466501in}}%
\pgfpathlineto{\pgfqpoint{2.699911in}{0.466501in}}%
\pgfpathlineto{\pgfqpoint{2.700481in}{0.468625in}}%
\pgfpathlineto{\pgfqpoint{2.706872in}{0.469660in}}%
\pgfpathlineto{\pgfqpoint{2.707259in}{0.471275in}}%
\pgfpathlineto{\pgfqpoint{2.724860in}{0.472347in}}%
\pgfpathlineto{\pgfqpoint{2.725130in}{0.474506in}}%
\pgfpathlineto{\pgfqpoint{2.734797in}{0.476630in}}%
\pgfpathlineto{\pgfqpoint{2.748137in}{0.477098in}}%
\pgfpathlineto{\pgfqpoint{2.777486in}{0.478200in}}%
\pgfpathlineto{\pgfqpoint{2.808804in}{0.479270in}}%
\pgfpathlineto{\pgfqpoint{2.809211in}{0.479806in}}%
\pgfpathlineto{\pgfqpoint{2.811251in}{0.479806in}}%
\pgfpathlineto{\pgfqpoint{2.819177in}{0.481330in}}%
\pgfpathlineto{\pgfqpoint{2.879206in}{0.481831in}}%
\pgfpathlineto{\pgfqpoint{2.899425in}{0.487186in}}%
\pgfpathlineto{\pgfqpoint{3.064506in}{0.487523in}}%
\pgfpathlineto{\pgfqpoint{3.068781in}{0.490274in}}%
\pgfpathlineto{\pgfqpoint{3.075370in}{0.491339in}}%
\pgfpathlineto{\pgfqpoint{3.081276in}{0.492244in}}%
\pgfpathlineto{\pgfqpoint{3.082123in}{0.493038in}}%
\pgfpathlineto{\pgfqpoint{3.084792in}{0.494032in}}%
\pgfpathlineto{\pgfqpoint{3.086305in}{0.495927in}}%
\pgfpathlineto{\pgfqpoint{3.088861in}{0.496261in}}%
\pgfpathlineto{\pgfqpoint{3.090840in}{0.510220in}}%
\pgfpathlineto{\pgfqpoint{3.093333in}{0.514708in}}%
\pgfpathlineto{\pgfqpoint{3.094567in}{0.524319in}}%
\pgfpathlineto{\pgfqpoint{3.094844in}{0.524651in}}%
\pgfpathlineto{\pgfqpoint{3.095582in}{0.526452in}}%
\pgfpathlineto{\pgfqpoint{3.096096in}{0.526561in}}%
\pgfpathlineto{\pgfqpoint{3.098722in}{0.539116in}}%
\pgfpathlineto{\pgfqpoint{3.099301in}{0.541003in}}%
\pgfpathlineto{\pgfqpoint{3.101387in}{0.549409in}}%
\pgfpathlineto{\pgfqpoint{3.102065in}{0.550476in}}%
\pgfpathlineto{\pgfqpoint{3.102930in}{0.560395in}}%
\pgfpathlineto{\pgfqpoint{3.103985in}{0.562655in}}%
\pgfpathlineto{\pgfqpoint{3.106275in}{0.579158in}}%
\pgfpathlineto{\pgfqpoint{3.114099in}{0.585524in}}%
\pgfpathlineto{\pgfqpoint{3.114451in}{0.592325in}}%
\pgfpathlineto{\pgfqpoint{3.115356in}{0.592522in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{0.602842in}}%
\pgfpathlineto{\pgfqpoint{3.117915in}{0.605077in}}%
\pgfpathlineto{\pgfqpoint{3.118957in}{0.612457in}}%
\pgfpathlineto{\pgfqpoint{3.119773in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{3.120704in}{0.620072in}}%
\pgfpathlineto{\pgfqpoint{3.122874in}{0.627395in}}%
\pgfpathlineto{\pgfqpoint{3.126846in}{0.647168in}}%
\pgfpathlineto{\pgfqpoint{3.127031in}{0.647368in}}%
\pgfpathlineto{\pgfqpoint{3.127789in}{0.650984in}}%
\pgfpathlineto{\pgfqpoint{3.128611in}{0.652953in}}%
\pgfpathlineto{\pgfqpoint{3.129221in}{0.659385in}}%
\pgfpathlineto{\pgfqpoint{3.130546in}{0.673139in}}%
\pgfpathlineto{\pgfqpoint{3.132606in}{0.674405in}}%
\pgfpathlineto{\pgfqpoint{3.134472in}{0.677192in}}%
\pgfpathlineto{\pgfqpoint{3.136234in}{0.679025in}}%
\pgfpathlineto{\pgfqpoint{3.139328in}{0.680220in}}%
\pgfpathlineto{\pgfqpoint{3.141154in}{0.693483in}}%
\pgfpathlineto{\pgfqpoint{3.142421in}{0.698961in}}%
\pgfpathlineto{\pgfqpoint{3.143491in}{0.723083in}}%
\pgfpathlineto{\pgfqpoint{3.144454in}{0.725251in}}%
\pgfpathlineto{\pgfqpoint{3.144859in}{0.727220in}}%
\pgfpathlineto{\pgfqpoint{3.147147in}{0.735740in}}%
\pgfpathlineto{\pgfqpoint{3.147295in}{0.735821in}}%
\pgfpathlineto{\pgfqpoint{3.149245in}{0.745080in}}%
\pgfpathlineto{\pgfqpoint{3.150491in}{0.747241in}}%
\pgfpathlineto{\pgfqpoint{3.152351in}{0.758167in}}%
\pgfpathlineto{\pgfqpoint{3.153452in}{0.761851in}}%
\pgfpathlineto{\pgfqpoint{3.155184in}{0.778362in}}%
\pgfpathlineto{\pgfqpoint{3.156830in}{0.778362in}}%
\pgfpathlineto{\pgfqpoint{3.158316in}{0.780530in}}%
\pgfpathlineto{\pgfqpoint{3.160009in}{0.781885in}}%
\pgfpathlineto{\pgfqpoint{3.163205in}{0.793678in}}%
\pgfpathlineto{\pgfqpoint{3.163774in}{0.793927in}}%
\pgfpathlineto{\pgfqpoint{3.164710in}{0.802017in}}%
\pgfpathlineto{\pgfqpoint{3.166197in}{0.815462in}}%
\pgfpathlineto{\pgfqpoint{3.167568in}{0.815716in}}%
\pgfpathlineto{\pgfqpoint{3.170025in}{0.831729in}}%
\pgfpathlineto{\pgfqpoint{3.170703in}{0.832711in}}%
\pgfpathlineto{\pgfqpoint{3.173566in}{0.843911in}}%
\pgfpathlineto{\pgfqpoint{3.173902in}{0.844177in}}%
\pgfpathlineto{\pgfqpoint{3.177545in}{0.878893in}}%
\pgfpathlineto{\pgfqpoint{3.177708in}{0.879486in}}%
\pgfpathlineto{\pgfqpoint{3.180560in}{0.916595in}}%
\pgfpathlineto{\pgfqpoint{3.181652in}{0.917746in}}%
\pgfpathlineto{\pgfqpoint{3.182795in}{0.920812in}}%
\pgfpathlineto{\pgfqpoint{3.185388in}{0.921487in}}%
\pgfpathlineto{\pgfqpoint{3.189862in}{0.922282in}}%
\pgfpathlineto{\pgfqpoint{3.192784in}{0.922849in}}%
\pgfpathlineto{\pgfqpoint{3.199256in}{0.923252in}}%
\pgfpathlineto{\pgfqpoint{3.226982in}{0.924219in}}%
\pgfpathlineto{\pgfqpoint{3.227444in}{0.924949in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{3.265728in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{3.269592in}{0.927962in}}%
\pgfpathlineto{\pgfqpoint{3.270537in}{0.929173in}}%
\pgfpathlineto{\pgfqpoint{3.272006in}{0.929710in}}%
\pgfpathlineto{\pgfqpoint{3.273090in}{0.931321in}}%
\pgfpathlineto{\pgfqpoint{3.287049in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{3.287907in}{0.936482in}}%
\pgfpathlineto{\pgfqpoint{3.289407in}{0.936482in}}%
\pgfpathlineto{\pgfqpoint{3.290574in}{0.957044in}}%
\pgfpathlineto{\pgfqpoint{3.293736in}{0.957044in}}%
\pgfpathlineto{\pgfqpoint{3.294542in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{3.301689in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{3.302366in}{0.974088in}}%
\pgfpathlineto{\pgfqpoint{3.321883in}{0.974220in}}%
\pgfpathlineto{\pgfqpoint{3.322545in}{0.975323in}}%
\pgfpathlineto{\pgfqpoint{3.349536in}{0.975547in}}%
\pgfpathlineto{\pgfqpoint{3.350516in}{0.987710in}}%
\pgfpathlineto{\pgfqpoint{3.391462in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{3.392931in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.444001in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{3.445232in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{3.447885in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{3.449011in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.461693in}{0.995071in}}%
\pgfpathlineto{\pgfqpoint{3.462817in}{1.000302in}}%
\pgfpathlineto{\pgfqpoint{3.465061in}{1.000900in}}%
\pgfpathlineto{\pgfqpoint{3.466932in}{1.004033in}}%
\pgfpathlineto{\pgfqpoint{3.484060in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{3.484163in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{3.497809in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{3.498602in}{1.006743in}}%
\pgfpathlineto{\pgfqpoint{3.501286in}{1.006743in}}%
\pgfpathlineto{\pgfqpoint{3.501445in}{1.008110in}}%
\pgfpathlineto{\pgfqpoint{3.515204in}{1.008926in}}%
\pgfpathlineto{\pgfqpoint{3.516104in}{1.010734in}}%
\pgfpathlineto{\pgfqpoint{3.536802in}{1.011135in}}%
\pgfpathlineto{\pgfqpoint{3.538213in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{3.543461in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{3.544149in}{1.014889in}}%
\pgfpathlineto{\pgfqpoint{3.546544in}{1.014889in}}%
\pgfpathlineto{\pgfqpoint{3.547480in}{1.018201in}}%
\pgfpathlineto{\pgfqpoint{3.553243in}{1.018812in}}%
\pgfpathlineto{\pgfqpoint{3.554006in}{1.023127in}}%
\pgfpathlineto{\pgfqpoint{3.560080in}{1.024199in}}%
\pgfpathlineto{\pgfqpoint{3.561181in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{3.561783in}{1.027446in}}%
\pgfpathlineto{\pgfqpoint{3.567139in}{1.028370in}}%
\pgfpathlineto{\pgfqpoint{3.568386in}{1.030485in}}%
\pgfpathlineto{\pgfqpoint{3.584503in}{1.031551in}}%
\pgfpathlineto{\pgfqpoint{3.585945in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{3.588969in}{1.032206in}}%
\pgfpathlineto{\pgfqpoint{3.589473in}{1.035443in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{1.035948in}}%
\pgfpathlineto{\pgfqpoint{3.596599in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{3.606315in}{1.041038in}}%
\pgfpathlineto{\pgfqpoint{3.607173in}{1.049796in}}%
\pgfpathlineto{\pgfqpoint{3.613830in}{1.050807in}}%
\pgfpathlineto{\pgfqpoint{3.613970in}{1.053912in}}%
\pgfpathlineto{\pgfqpoint{3.620711in}{1.053912in}}%
\pgfpathlineto{\pgfqpoint{3.621767in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.637425in}{1.060030in}}%
\pgfpathlineto{\pgfqpoint{3.638647in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638802in}{1.061425in}}%
\pgfpathlineto{\pgfqpoint{3.638944in}{1.064068in}}%
\pgfpathlineto{\pgfqpoint{3.645937in}{1.066303in}}%
\pgfpathlineto{\pgfqpoint{3.645987in}{1.070477in}}%
\pgfpathlineto{\pgfqpoint{3.663303in}{1.070525in}}%
\pgfpathlineto{\pgfqpoint{3.669028in}{1.075050in}}%
\pgfpathlineto{\pgfqpoint{3.680970in}{1.075703in}}%
\pgfpathlineto{\pgfqpoint{3.681264in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.688028in}{1.076216in}}%
\pgfpathlineto{\pgfqpoint{3.688550in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{3.691113in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{3.691745in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.694537in}{1.080709in}}%
\pgfpathlineto{\pgfqpoint{3.695081in}{1.085371in}}%
\pgfpathlineto{\pgfqpoint{3.698059in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.733053in}{1.088804in}}%
\pgfpathlineto{\pgfqpoint{3.733998in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.735544in}{1.089318in}}%
\pgfpathlineto{\pgfqpoint{3.736661in}{1.090904in}}%
\pgfpathlineto{\pgfqpoint{3.740243in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{3.741288in}{1.094578in}}%
\pgfpathlineto{\pgfqpoint{3.761782in}{1.095140in}}%
\pgfpathlineto{\pgfqpoint{3.762909in}{1.096212in}}%
\pgfpathlineto{\pgfqpoint{3.768311in}{1.096519in}}%
\pgfpathlineto{\pgfqpoint{3.769144in}{1.102173in}}%
\pgfpathlineto{\pgfqpoint{3.841668in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{3.842084in}{1.103356in}}%
\pgfpathlineto{\pgfqpoint{3.883036in}{1.103448in}}%
\pgfpathlineto{\pgfqpoint{3.884397in}{1.108813in}}%
\pgfpathlineto{\pgfqpoint{3.909028in}{1.109884in}}%
\pgfpathlineto{\pgfqpoint{3.909375in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{3.937514in}{1.111053in}}%
\pgfpathlineto{\pgfqpoint{3.940417in}{1.112087in}}%
\pgfpathlineto{\pgfqpoint{3.940851in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{3.964571in}{1.113831in}}%
\pgfpathlineto{\pgfqpoint{3.965562in}{1.123038in}}%
\pgfpathlineto{\pgfqpoint{3.967341in}{1.124401in}}%
\pgfpathlineto{\pgfqpoint{3.976105in}{1.125460in}}%
\pgfpathlineto{\pgfqpoint{4.013817in}{1.126134in}}%
\pgfpathlineto{\pgfqpoint{4.028682in}{1.128015in}}%
\pgfpathlineto{\pgfqpoint{4.080584in}{1.130649in}}%
\pgfpathlineto{\pgfqpoint{4.081188in}{1.132750in}}%
\pgfpathlineto{\pgfqpoint{4.285762in}{1.133879in}}%
\pgfpathlineto{\pgfqpoint{4.629685in}{1.138775in}}%
\pgfpathlineto{\pgfqpoint{4.649619in}{1.144592in}}%
\pgfpathlineto{\pgfqpoint{4.664640in}{1.145128in}}%
\pgfpathlineto{\pgfqpoint{4.664640in}{1.145128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{1.999713in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.957447in}{0.436564in}}%
\pgfpathlineto{\pgfqpoint{0.983912in}{0.438366in}}%
\pgfpathlineto{\pgfqpoint{1.129251in}{0.439683in}}%
\pgfpathlineto{\pgfqpoint{1.129322in}{0.440513in}}%
\pgfpathlineto{\pgfqpoint{1.132426in}{0.441544in}}%
\pgfpathlineto{\pgfqpoint{1.430339in}{0.441809in}}%
\pgfpathlineto{\pgfqpoint{1.431303in}{0.446843in}}%
\pgfpathlineto{\pgfqpoint{1.473414in}{0.448053in}}%
\pgfpathlineto{\pgfqpoint{1.480659in}{0.449143in}}%
\pgfpathlineto{\pgfqpoint{1.635154in}{0.452939in}}%
\pgfpathlineto{\pgfqpoint{1.775547in}{0.454082in}}%
\pgfpathlineto{\pgfqpoint{1.834289in}{0.456479in}}%
\pgfpathlineto{\pgfqpoint{1.835501in}{0.456826in}}%
\pgfpathlineto{\pgfqpoint{2.257834in}{0.456840in}}%
\pgfpathlineto{\pgfqpoint{2.331022in}{0.462710in}}%
\pgfpathlineto{\pgfqpoint{2.331125in}{0.464312in}}%
\pgfpathlineto{\pgfqpoint{2.338240in}{0.467508in}}%
\pgfpathlineto{\pgfqpoint{2.359657in}{0.469431in}}%
\pgfpathlineto{\pgfqpoint{2.362979in}{0.471097in}}%
\pgfpathlineto{\pgfqpoint{2.363176in}{0.473312in}}%
\pgfpathlineto{\pgfqpoint{2.366560in}{0.475457in}}%
\pgfpathlineto{\pgfqpoint{2.376037in}{0.476621in}}%
\pgfpathlineto{\pgfqpoint{2.377135in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{2.379786in}{0.479353in}}%
\pgfpathlineto{\pgfqpoint{2.380168in}{0.481497in}}%
\pgfpathlineto{\pgfqpoint{2.390075in}{0.485576in}}%
\pgfpathlineto{\pgfqpoint{2.390350in}{0.489935in}}%
\pgfpathlineto{\pgfqpoint{2.400946in}{0.492121in}}%
\pgfpathlineto{\pgfqpoint{2.401848in}{0.494275in}}%
\pgfpathlineto{\pgfqpoint{2.404173in}{0.496524in}}%
\pgfpathlineto{\pgfqpoint{2.404495in}{0.498727in}}%
\pgfpathlineto{\pgfqpoint{2.410979in}{0.502453in}}%
\pgfpathlineto{\pgfqpoint{2.411041in}{0.503430in}}%
\pgfpathlineto{\pgfqpoint{2.414731in}{0.504515in}}%
\pgfpathlineto{\pgfqpoint{2.426043in}{0.506632in}}%
\pgfpathlineto{\pgfqpoint{2.449944in}{0.520598in}}%
\pgfpathlineto{\pgfqpoint{2.450321in}{0.522765in}}%
\pgfpathlineto{\pgfqpoint{2.486200in}{0.529328in}}%
\pgfpathlineto{\pgfqpoint{2.489325in}{0.532536in}}%
\pgfpathlineto{\pgfqpoint{2.499590in}{0.533609in}}%
\pgfpathlineto{\pgfqpoint{2.500217in}{0.538202in}}%
\pgfpathlineto{\pgfqpoint{2.503679in}{0.541825in}}%
\pgfpathlineto{\pgfqpoint{2.509389in}{0.544164in}}%
\pgfpathlineto{\pgfqpoint{2.510780in}{0.553768in}}%
\pgfpathlineto{\pgfqpoint{2.513075in}{0.555367in}}%
\pgfpathlineto{\pgfqpoint{2.513147in}{0.557522in}}%
\pgfpathlineto{\pgfqpoint{2.523655in}{0.562792in}}%
\pgfpathlineto{\pgfqpoint{2.527136in}{0.565858in}}%
\pgfpathlineto{\pgfqpoint{2.528265in}{0.568481in}}%
\pgfpathlineto{\pgfqpoint{2.530996in}{0.570575in}}%
\pgfpathlineto{\pgfqpoint{2.555624in}{0.572951in}}%
\pgfpathlineto{\pgfqpoint{2.597537in}{0.575583in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{0.578769in}}%
\pgfpathlineto{\pgfqpoint{2.601720in}{0.579804in}}%
\pgfpathlineto{\pgfqpoint{2.605373in}{0.586715in}}%
\pgfpathlineto{\pgfqpoint{2.605626in}{0.590330in}}%
\pgfpathlineto{\pgfqpoint{2.608707in}{0.597877in}}%
\pgfpathlineto{\pgfqpoint{2.629168in}{0.602688in}}%
\pgfpathlineto{\pgfqpoint{2.629801in}{0.603062in}}%
\pgfpathlineto{\pgfqpoint{2.629994in}{0.607726in}}%
\pgfpathlineto{\pgfqpoint{2.632402in}{0.608883in}}%
\pgfpathlineto{\pgfqpoint{2.633706in}{0.611222in}}%
\pgfpathlineto{\pgfqpoint{2.636524in}{0.621690in}}%
\pgfpathlineto{\pgfqpoint{2.637291in}{0.637813in}}%
\pgfpathlineto{\pgfqpoint{2.646780in}{0.638841in}}%
\pgfpathlineto{\pgfqpoint{2.647549in}{0.643283in}}%
\pgfpathlineto{\pgfqpoint{2.647775in}{0.650154in}}%
\pgfpathlineto{\pgfqpoint{2.651092in}{0.665983in}}%
\pgfpathlineto{\pgfqpoint{2.653969in}{0.666617in}}%
\pgfpathlineto{\pgfqpoint{2.654614in}{0.676494in}}%
\pgfpathlineto{\pgfqpoint{2.658338in}{0.677179in}}%
\pgfpathlineto{\pgfqpoint{2.661655in}{0.693716in}}%
\pgfpathlineto{\pgfqpoint{2.672085in}{0.694329in}}%
\pgfpathlineto{\pgfqpoint{2.672154in}{0.697990in}}%
\pgfpathlineto{\pgfqpoint{2.675656in}{0.698751in}}%
\pgfpathlineto{\pgfqpoint{2.675733in}{0.699979in}}%
\pgfpathlineto{\pgfqpoint{2.679298in}{0.700558in}}%
\pgfpathlineto{\pgfqpoint{2.682010in}{0.703212in}}%
\pgfpathlineto{\pgfqpoint{2.682803in}{0.706002in}}%
\pgfpathlineto{\pgfqpoint{2.685817in}{0.706275in}}%
\pgfpathlineto{\pgfqpoint{2.686315in}{0.718505in}}%
\pgfpathlineto{\pgfqpoint{2.695552in}{0.719739in}}%
\pgfpathlineto{\pgfqpoint{2.696577in}{0.723799in}}%
\pgfpathlineto{\pgfqpoint{2.699373in}{0.724140in}}%
\pgfpathlineto{\pgfqpoint{2.700481in}{0.728349in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{0.729452in}}%
\pgfpathlineto{\pgfqpoint{2.703987in}{0.741649in}}%
\pgfpathlineto{\pgfqpoint{2.706735in}{0.743057in}}%
\pgfpathlineto{\pgfqpoint{2.707259in}{0.753740in}}%
\pgfpathlineto{\pgfqpoint{2.724734in}{0.755466in}}%
\pgfpathlineto{\pgfqpoint{2.725130in}{0.759198in}}%
\pgfpathlineto{\pgfqpoint{2.731775in}{0.761797in}}%
\pgfpathlineto{\pgfqpoint{2.734797in}{0.764069in}}%
\pgfpathlineto{\pgfqpoint{2.748137in}{0.766163in}}%
\pgfpathlineto{\pgfqpoint{2.801314in}{0.769331in}}%
\pgfpathlineto{\pgfqpoint{2.819051in}{0.772961in}}%
\pgfpathlineto{\pgfqpoint{2.819177in}{0.773596in}}%
\pgfpathlineto{\pgfqpoint{2.846649in}{0.775605in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{0.776105in}}%
\pgfpathlineto{\pgfqpoint{2.879206in}{0.776524in}}%
\pgfpathlineto{\pgfqpoint{2.899425in}{0.782168in}}%
\pgfpathlineto{\pgfqpoint{2.903926in}{0.782317in}}%
\pgfpathlineto{\pgfqpoint{2.907194in}{0.786730in}}%
\pgfpathlineto{\pgfqpoint{2.927918in}{0.787176in}}%
\pgfpathlineto{\pgfqpoint{3.019479in}{0.788824in}}%
\pgfpathlineto{\pgfqpoint{3.050593in}{0.792090in}}%
\pgfpathlineto{\pgfqpoint{3.051657in}{0.793405in}}%
\pgfpathlineto{\pgfqpoint{3.064506in}{0.793781in}}%
\pgfpathlineto{\pgfqpoint{3.068781in}{0.796532in}}%
\pgfpathlineto{\pgfqpoint{3.081480in}{0.801255in}}%
\pgfpathlineto{\pgfqpoint{3.083009in}{0.801596in}}%
\pgfpathlineto{\pgfqpoint{3.086439in}{0.804297in}}%
\pgfpathlineto{\pgfqpoint{3.088861in}{0.804600in}}%
\pgfpathlineto{\pgfqpoint{3.090840in}{0.818831in}}%
\pgfpathlineto{\pgfqpoint{3.093333in}{0.823320in}}%
\pgfpathlineto{\pgfqpoint{3.094567in}{0.832931in}}%
\pgfpathlineto{\pgfqpoint{3.094844in}{0.833263in}}%
\pgfpathlineto{\pgfqpoint{3.095582in}{0.835063in}}%
\pgfpathlineto{\pgfqpoint{3.096096in}{0.835173in}}%
\pgfpathlineto{\pgfqpoint{3.098722in}{0.848702in}}%
\pgfpathlineto{\pgfqpoint{3.099301in}{0.850589in}}%
\pgfpathlineto{\pgfqpoint{3.101387in}{0.858996in}}%
\pgfpathlineto{\pgfqpoint{3.102065in}{0.860062in}}%
\pgfpathlineto{\pgfqpoint{3.102930in}{0.869982in}}%
\pgfpathlineto{\pgfqpoint{3.103985in}{0.872241in}}%
\pgfpathlineto{\pgfqpoint{3.106275in}{0.888745in}}%
\pgfpathlineto{\pgfqpoint{3.114099in}{0.895111in}}%
\pgfpathlineto{\pgfqpoint{3.114451in}{0.901912in}}%
\pgfpathlineto{\pgfqpoint{3.115356in}{0.902109in}}%
\pgfpathlineto{\pgfqpoint{3.117021in}{0.912429in}}%
\pgfpathlineto{\pgfqpoint{3.117915in}{0.914664in}}%
\pgfpathlineto{\pgfqpoint{3.118957in}{0.922044in}}%
\pgfpathlineto{\pgfqpoint{3.119773in}{0.922169in}}%
\pgfpathlineto{\pgfqpoint{3.120704in}{0.929659in}}%
\pgfpathlineto{\pgfqpoint{3.122874in}{0.936982in}}%
\pgfpathlineto{\pgfqpoint{3.126846in}{0.956755in}}%
\pgfpathlineto{\pgfqpoint{3.127031in}{0.956955in}}%
\pgfpathlineto{\pgfqpoint{3.127789in}{0.960571in}}%
\pgfpathlineto{\pgfqpoint{3.128611in}{0.962540in}}%
\pgfpathlineto{\pgfqpoint{3.129221in}{0.969007in}}%
\pgfpathlineto{\pgfqpoint{3.130546in}{0.982761in}}%
\pgfpathlineto{\pgfqpoint{3.132546in}{0.984027in}}%
\pgfpathlineto{\pgfqpoint{3.133548in}{0.985712in}}%
\pgfpathlineto{\pgfqpoint{3.134472in}{0.987255in}}%
\pgfpathlineto{\pgfqpoint{3.136234in}{0.989088in}}%
\pgfpathlineto{\pgfqpoint{3.139328in}{0.990285in}}%
\pgfpathlineto{\pgfqpoint{3.141154in}{1.003547in}}%
\pgfpathlineto{\pgfqpoint{3.142421in}{1.009025in}}%
\pgfpathlineto{\pgfqpoint{3.143491in}{1.033147in}}%
\pgfpathlineto{\pgfqpoint{3.144454in}{1.035316in}}%
\pgfpathlineto{\pgfqpoint{3.144859in}{1.037284in}}%
\pgfpathlineto{\pgfqpoint{3.147147in}{1.046056in}}%
\pgfpathlineto{\pgfqpoint{3.147295in}{1.046137in}}%
\pgfpathlineto{\pgfqpoint{3.149245in}{1.057404in}}%
\pgfpathlineto{\pgfqpoint{3.149974in}{1.058969in}}%
\pgfpathlineto{\pgfqpoint{3.150491in}{1.059981in}}%
\pgfpathlineto{\pgfqpoint{3.152351in}{1.071109in}}%
\pgfpathlineto{\pgfqpoint{3.153452in}{1.074906in}}%
\pgfpathlineto{\pgfqpoint{3.155184in}{1.091600in}}%
\pgfpathlineto{\pgfqpoint{3.156830in}{1.091623in}}%
\pgfpathlineto{\pgfqpoint{3.158316in}{1.093791in}}%
\pgfpathlineto{\pgfqpoint{3.160009in}{1.095146in}}%
\pgfpathlineto{\pgfqpoint{3.163256in}{1.107221in}}%
\pgfpathlineto{\pgfqpoint{3.163945in}{1.108379in}}%
\pgfpathlineto{\pgfqpoint{3.165703in}{1.129264in}}%
\pgfpathlineto{\pgfqpoint{3.167091in}{1.129720in}}%
\pgfpathlineto{\pgfqpoint{3.167830in}{1.134848in}}%
\pgfpathlineto{\pgfqpoint{3.169549in}{1.147340in}}%
\pgfpathlineto{\pgfqpoint{3.170544in}{1.148228in}}%
\pgfpathlineto{\pgfqpoint{3.171791in}{1.154857in}}%
\pgfpathlineto{\pgfqpoint{3.173902in}{1.161494in}}%
\pgfpathlineto{\pgfqpoint{3.180560in}{1.242457in}}%
\pgfpathlineto{\pgfqpoint{3.181652in}{1.243617in}}%
\pgfpathlineto{\pgfqpoint{3.182795in}{1.246693in}}%
\pgfpathlineto{\pgfqpoint{3.187615in}{1.249680in}}%
\pgfpathlineto{\pgfqpoint{3.189862in}{1.270550in}}%
\pgfpathlineto{\pgfqpoint{3.195441in}{1.275266in}}%
\pgfpathlineto{\pgfqpoint{3.196899in}{1.277425in}}%
\pgfpathlineto{\pgfqpoint{3.197455in}{1.279218in}}%
\pgfpathlineto{\pgfqpoint{3.198728in}{1.287268in}}%
\pgfpathlineto{\pgfqpoint{3.199205in}{1.287293in}}%
\pgfpathlineto{\pgfqpoint{3.199256in}{1.289165in}}%
\pgfpathlineto{\pgfqpoint{3.202481in}{1.290361in}}%
\pgfpathlineto{\pgfqpoint{3.203238in}{1.293357in}}%
\pgfpathlineto{\pgfqpoint{3.212898in}{1.293752in}}%
\pgfpathlineto{\pgfqpoint{3.213197in}{1.297338in}}%
\pgfpathlineto{\pgfqpoint{3.219671in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{3.220096in}{1.299260in}}%
\pgfpathlineto{\pgfqpoint{3.221016in}{1.305317in}}%
\pgfpathlineto{\pgfqpoint{3.223166in}{1.305852in}}%
\pgfpathlineto{\pgfqpoint{3.224370in}{1.310217in}}%
\pgfpathlineto{\pgfqpoint{3.236869in}{1.311309in}}%
\pgfpathlineto{\pgfqpoint{3.238368in}{1.312303in}}%
\pgfpathlineto{\pgfqpoint{3.241021in}{1.312831in}}%
\pgfpathlineto{\pgfqpoint{3.242797in}{1.324624in}}%
\pgfpathlineto{\pgfqpoint{3.243911in}{1.324877in}}%
\pgfpathlineto{\pgfqpoint{3.245172in}{1.332351in}}%
\pgfpathlineto{\pgfqpoint{3.249173in}{1.335405in}}%
\pgfpathlineto{\pgfqpoint{3.251705in}{1.336531in}}%
\pgfpathlineto{\pgfqpoint{3.252909in}{1.339766in}}%
\pgfpathlineto{\pgfqpoint{3.256275in}{1.339766in}}%
\pgfpathlineto{\pgfqpoint{3.262111in}{1.342330in}}%
\pgfpathlineto{\pgfqpoint{3.263156in}{1.345273in}}%
\pgfpathlineto{\pgfqpoint{3.265422in}{1.346530in}}%
\pgfpathlineto{\pgfqpoint{3.266656in}{1.351460in}}%
\pgfpathlineto{\pgfqpoint{3.267115in}{1.356488in}}%
\pgfpathlineto{\pgfqpoint{3.269466in}{1.357664in}}%
\pgfpathlineto{\pgfqpoint{3.270537in}{1.359951in}}%
\pgfpathlineto{\pgfqpoint{3.271873in}{1.359998in}}%
\pgfpathlineto{\pgfqpoint{3.273704in}{1.366925in}}%
\pgfpathlineto{\pgfqpoint{3.276036in}{1.367906in}}%
\pgfpathlineto{\pgfqpoint{3.277516in}{1.369816in}}%
\pgfpathlineto{\pgfqpoint{3.285948in}{1.372269in}}%
\pgfpathlineto{\pgfqpoint{3.286690in}{1.373583in}}%
\pgfpathlineto{\pgfqpoint{3.287049in}{1.374996in}}%
\pgfpathlineto{\pgfqpoint{3.287907in}{1.380200in}}%
\pgfpathlineto{\pgfqpoint{3.289407in}{1.380431in}}%
\pgfpathlineto{\pgfqpoint{3.290840in}{1.403441in}}%
\pgfpathlineto{\pgfqpoint{3.292907in}{1.403670in}}%
\pgfpathlineto{\pgfqpoint{3.294542in}{1.411004in}}%
\pgfpathlineto{\pgfqpoint{3.297641in}{1.411955in}}%
\pgfpathlineto{\pgfqpoint{3.299456in}{1.412381in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{1.413214in}}%
\pgfpathlineto{\pgfqpoint{3.302366in}{1.433176in}}%
\pgfpathlineto{\pgfqpoint{3.304420in}{1.434941in}}%
\pgfpathlineto{\pgfqpoint{3.314748in}{1.436419in}}%
\pgfpathlineto{\pgfqpoint{3.315354in}{1.437178in}}%
\pgfpathlineto{\pgfqpoint{3.326360in}{1.440252in}}%
\pgfpathlineto{\pgfqpoint{3.336510in}{1.441389in}}%
\pgfpathlineto{\pgfqpoint{3.336541in}{1.441480in}}%
\pgfpathlineto{\pgfqpoint{3.342384in}{1.442604in}}%
\pgfpathlineto{\pgfqpoint{3.343452in}{1.445380in}}%
\pgfpathlineto{\pgfqpoint{3.345706in}{1.445990in}}%
\pgfpathlineto{\pgfqpoint{3.347280in}{1.448275in}}%
\pgfpathlineto{\pgfqpoint{3.349536in}{1.448376in}}%
\pgfpathlineto{\pgfqpoint{3.350516in}{1.460712in}}%
\pgfpathlineto{\pgfqpoint{3.373867in}{1.462215in}}%
\pgfpathlineto{\pgfqpoint{3.374866in}{1.462649in}}%
\pgfpathlineto{\pgfqpoint{3.388369in}{1.463516in}}%
\pgfpathlineto{\pgfqpoint{3.389084in}{1.467139in}}%
\pgfpathlineto{\pgfqpoint{3.391462in}{1.467603in}}%
\pgfpathlineto{\pgfqpoint{3.392931in}{1.470533in}}%
\pgfpathlineto{\pgfqpoint{3.395029in}{1.471725in}}%
\pgfpathlineto{\pgfqpoint{3.396398in}{1.475483in}}%
\pgfpathlineto{\pgfqpoint{3.398997in}{1.476372in}}%
\pgfpathlineto{\pgfqpoint{3.399855in}{1.479776in}}%
\pgfpathlineto{\pgfqpoint{3.413163in}{1.481019in}}%
\pgfpathlineto{\pgfqpoint{3.413780in}{1.481189in}}%
\pgfpathlineto{\pgfqpoint{3.419661in}{1.482464in}}%
\pgfpathlineto{\pgfqpoint{3.420449in}{1.484247in}}%
\pgfpathlineto{\pgfqpoint{3.420802in}{1.485873in}}%
\pgfpathlineto{\pgfqpoint{3.423268in}{1.487012in}}%
\pgfpathlineto{\pgfqpoint{3.423991in}{1.488358in}}%
\pgfpathlineto{\pgfqpoint{3.424476in}{1.489869in}}%
\pgfpathlineto{\pgfqpoint{3.434620in}{1.491825in}}%
\pgfpathlineto{\pgfqpoint{3.434805in}{1.492183in}}%
\pgfpathlineto{\pgfqpoint{3.437685in}{1.493291in}}%
\pgfpathlineto{\pgfqpoint{3.438538in}{1.495864in}}%
\pgfpathlineto{\pgfqpoint{3.441873in}{1.498680in}}%
\pgfpathlineto{\pgfqpoint{3.441929in}{1.499630in}}%
\pgfpathlineto{\pgfqpoint{3.444001in}{1.499809in}}%
\pgfpathlineto{\pgfqpoint{3.445728in}{1.508369in}}%
\pgfpathlineto{\pgfqpoint{3.447885in}{1.508828in}}%
\pgfpathlineto{\pgfqpoint{3.449011in}{1.515880in}}%
\pgfpathlineto{\pgfqpoint{3.459018in}{1.517686in}}%
\pgfpathlineto{\pgfqpoint{3.459359in}{1.519122in}}%
\pgfpathlineto{\pgfqpoint{3.461693in}{1.519157in}}%
\pgfpathlineto{\pgfqpoint{3.462853in}{1.543506in}}%
\pgfpathlineto{\pgfqpoint{3.465271in}{1.544971in}}%
\pgfpathlineto{\pgfqpoint{3.465589in}{1.553993in}}%
\pgfpathlineto{\pgfqpoint{3.466786in}{1.565477in}}%
\pgfpathlineto{\pgfqpoint{3.467663in}{1.566235in}}%
\pgfpathlineto{\pgfqpoint{3.469063in}{1.567198in}}%
\pgfpathlineto{\pgfqpoint{3.470466in}{1.569915in}}%
\pgfpathlineto{\pgfqpoint{3.472542in}{1.572435in}}%
\pgfpathlineto{\pgfqpoint{3.473596in}{1.577446in}}%
\pgfpathlineto{\pgfqpoint{3.479837in}{1.578280in}}%
\pgfpathlineto{\pgfqpoint{3.482807in}{1.579424in}}%
\pgfpathlineto{\pgfqpoint{3.483929in}{1.588962in}}%
\pgfpathlineto{\pgfqpoint{3.484163in}{1.589568in}}%
\pgfpathlineto{\pgfqpoint{3.486930in}{1.589814in}}%
\pgfpathlineto{\pgfqpoint{3.487964in}{1.592641in}}%
\pgfpathlineto{\pgfqpoint{3.490263in}{1.593678in}}%
\pgfpathlineto{\pgfqpoint{3.491169in}{1.597466in}}%
\pgfpathlineto{\pgfqpoint{3.493340in}{1.597863in}}%
\pgfpathlineto{\pgfqpoint{3.494477in}{1.601944in}}%
\pgfpathlineto{\pgfqpoint{3.494778in}{1.602261in}}%
\pgfpathlineto{\pgfqpoint{3.497037in}{1.603252in}}%
\pgfpathlineto{\pgfqpoint{3.498602in}{1.612107in}}%
\pgfpathlineto{\pgfqpoint{3.501286in}{1.612154in}}%
\pgfpathlineto{\pgfqpoint{3.501445in}{1.613521in}}%
\pgfpathlineto{\pgfqpoint{3.507504in}{1.614192in}}%
\pgfpathlineto{\pgfqpoint{3.508748in}{1.618775in}}%
\pgfpathlineto{\pgfqpoint{3.509315in}{1.620078in}}%
\pgfpathlineto{\pgfqpoint{3.511211in}{1.620834in}}%
\pgfpathlineto{\pgfqpoint{3.512424in}{1.632299in}}%
\pgfpathlineto{\pgfqpoint{3.513260in}{1.633060in}}%
\pgfpathlineto{\pgfqpoint{3.514571in}{1.634104in}}%
\pgfpathlineto{\pgfqpoint{3.516104in}{1.647492in}}%
\pgfpathlineto{\pgfqpoint{3.518261in}{1.648237in}}%
\pgfpathlineto{\pgfqpoint{3.519092in}{1.651948in}}%
\pgfpathlineto{\pgfqpoint{3.521709in}{1.653111in}}%
\pgfpathlineto{\pgfqpoint{3.522920in}{1.657214in}}%
\pgfpathlineto{\pgfqpoint{3.532373in}{1.658511in}}%
\pgfpathlineto{\pgfqpoint{3.533395in}{1.662336in}}%
\pgfpathlineto{\pgfqpoint{3.535743in}{1.662371in}}%
\pgfpathlineto{\pgfqpoint{3.536802in}{1.665289in}}%
\pgfpathlineto{\pgfqpoint{3.538898in}{1.666882in}}%
\pgfpathlineto{\pgfqpoint{3.539010in}{1.666909in}}%
\pgfpathlineto{\pgfqpoint{3.540307in}{1.670445in}}%
\pgfpathlineto{\pgfqpoint{3.543461in}{1.671413in}}%
\pgfpathlineto{\pgfqpoint{3.544149in}{1.675690in}}%
\pgfpathlineto{\pgfqpoint{3.546303in}{1.676422in}}%
\pgfpathlineto{\pgfqpoint{3.547480in}{1.685726in}}%
\pgfpathlineto{\pgfqpoint{3.553243in}{1.686787in}}%
\pgfpathlineto{\pgfqpoint{3.554006in}{1.691128in}}%
\pgfpathlineto{\pgfqpoint{3.556775in}{1.691307in}}%
\pgfpathlineto{\pgfqpoint{3.557783in}{1.693480in}}%
\pgfpathlineto{\pgfqpoint{3.560196in}{1.694575in}}%
\pgfpathlineto{\pgfqpoint{3.561181in}{1.700243in}}%
\pgfpathlineto{\pgfqpoint{3.561783in}{1.700729in}}%
\pgfpathlineto{\pgfqpoint{3.564367in}{1.701677in}}%
\pgfpathlineto{\pgfqpoint{3.564659in}{1.702321in}}%
\pgfpathlineto{\pgfqpoint{3.567139in}{1.702475in}}%
\pgfpathlineto{\pgfqpoint{3.568454in}{1.706185in}}%
\pgfpathlineto{\pgfqpoint{3.571409in}{1.707314in}}%
\pgfpathlineto{\pgfqpoint{3.573321in}{1.709245in}}%
\pgfpathlineto{\pgfqpoint{3.581388in}{1.710554in}}%
\pgfpathlineto{\pgfqpoint{3.582563in}{1.714571in}}%
\pgfpathlineto{\pgfqpoint{3.585008in}{1.715390in}}%
\pgfpathlineto{\pgfqpoint{3.585945in}{1.718299in}}%
\pgfpathlineto{\pgfqpoint{3.588736in}{1.719329in}}%
\pgfpathlineto{\pgfqpoint{3.589473in}{1.724807in}}%
\pgfpathlineto{\pgfqpoint{3.592522in}{1.729266in}}%
\pgfpathlineto{\pgfqpoint{3.593098in}{1.730614in}}%
\pgfpathlineto{\pgfqpoint{3.595392in}{1.731383in}}%
\pgfpathlineto{\pgfqpoint{3.596599in}{1.737656in}}%
\pgfpathlineto{\pgfqpoint{3.602999in}{1.739663in}}%
\pgfpathlineto{\pgfqpoint{3.605988in}{1.740540in}}%
\pgfpathlineto{\pgfqpoint{3.607173in}{1.751046in}}%
\pgfpathlineto{\pgfqpoint{3.609020in}{1.751071in}}%
\pgfpathlineto{\pgfqpoint{3.610638in}{1.756303in}}%
\pgfpathlineto{\pgfqpoint{3.612764in}{1.756385in}}%
\pgfpathlineto{\pgfqpoint{3.613970in}{1.767913in}}%
\pgfpathlineto{\pgfqpoint{3.619825in}{1.769018in}}%
\pgfpathlineto{\pgfqpoint{3.621767in}{1.778841in}}%
\pgfpathlineto{\pgfqpoint{3.624163in}{1.779894in}}%
\pgfpathlineto{\pgfqpoint{3.624459in}{1.781477in}}%
\pgfpathlineto{\pgfqpoint{3.627577in}{1.782010in}}%
\pgfpathlineto{\pgfqpoint{3.627812in}{1.784362in}}%
\pgfpathlineto{\pgfqpoint{3.631460in}{1.785662in}}%
\pgfpathlineto{\pgfqpoint{3.631731in}{1.788529in}}%
\pgfpathlineto{\pgfqpoint{3.633282in}{1.788529in}}%
\pgfpathlineto{\pgfqpoint{3.635299in}{1.792072in}}%
\pgfpathlineto{\pgfqpoint{3.637425in}{1.792087in}}%
\pgfpathlineto{\pgfqpoint{3.638944in}{1.800144in}}%
\pgfpathlineto{\pgfqpoint{3.642079in}{1.802086in}}%
\pgfpathlineto{\pgfqpoint{3.642227in}{1.802570in}}%
\pgfpathlineto{\pgfqpoint{3.642896in}{1.805645in}}%
\pgfpathlineto{\pgfqpoint{3.644629in}{1.806897in}}%
\pgfpathlineto{\pgfqpoint{3.645987in}{1.816260in}}%
\pgfpathlineto{\pgfqpoint{3.648700in}{1.816368in}}%
\pgfpathlineto{\pgfqpoint{3.649556in}{1.817593in}}%
\pgfpathlineto{\pgfqpoint{3.655079in}{1.818630in}}%
\pgfpathlineto{\pgfqpoint{3.656597in}{1.823984in}}%
\pgfpathlineto{\pgfqpoint{3.659122in}{1.825084in}}%
\pgfpathlineto{\pgfqpoint{3.660277in}{1.826459in}}%
\pgfpathlineto{\pgfqpoint{3.662032in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{3.663303in}{1.834043in}}%
\pgfpathlineto{\pgfqpoint{3.665861in}{1.836334in}}%
\pgfpathlineto{\pgfqpoint{3.666850in}{1.841378in}}%
\pgfpathlineto{\pgfqpoint{3.669199in}{1.842575in}}%
\pgfpathlineto{\pgfqpoint{3.671746in}{1.855076in}}%
\pgfpathlineto{\pgfqpoint{3.676498in}{1.856354in}}%
\pgfpathlineto{\pgfqpoint{3.676749in}{1.857279in}}%
\pgfpathlineto{\pgfqpoint{3.678758in}{1.858032in}}%
\pgfpathlineto{\pgfqpoint{3.679812in}{1.858406in}}%
\pgfpathlineto{\pgfqpoint{3.681264in}{1.865860in}}%
\pgfpathlineto{\pgfqpoint{3.683746in}{1.867789in}}%
\pgfpathlineto{\pgfqpoint{3.684745in}{1.869753in}}%
\pgfpathlineto{\pgfqpoint{3.686684in}{1.870775in}}%
\pgfpathlineto{\pgfqpoint{3.687796in}{1.874757in}}%
\pgfpathlineto{\pgfqpoint{3.688028in}{1.874804in}}%
\pgfpathlineto{\pgfqpoint{3.688550in}{1.876480in}}%
\pgfpathlineto{\pgfqpoint{3.691113in}{1.879221in}}%
\pgfpathlineto{\pgfqpoint{3.691745in}{1.883702in}}%
\pgfpathlineto{\pgfqpoint{3.694314in}{1.885951in}}%
\pgfpathlineto{\pgfqpoint{3.695081in}{1.894966in}}%
\pgfpathlineto{\pgfqpoint{3.698059in}{1.899111in}}%
\pgfpathlineto{\pgfqpoint{3.704575in}{1.900266in}}%
\pgfpathlineto{\pgfqpoint{3.705690in}{1.902830in}}%
\pgfpathlineto{\pgfqpoint{3.708223in}{1.904047in}}%
\pgfpathlineto{\pgfqpoint{3.709325in}{1.917830in}}%
\pgfpathlineto{\pgfqpoint{3.711559in}{1.918737in}}%
\pgfpathlineto{\pgfqpoint{3.712632in}{1.923989in}}%
\pgfpathlineto{\pgfqpoint{3.715264in}{1.924732in}}%
\pgfpathlineto{\pgfqpoint{3.716348in}{1.931350in}}%
\pgfpathlineto{\pgfqpoint{3.718310in}{1.931915in}}%
\pgfpathlineto{\pgfqpoint{3.719729in}{1.947470in}}%
\pgfpathlineto{\pgfqpoint{3.720143in}{1.947981in}}%
\pgfpathlineto{\pgfqpoint{3.722454in}{1.949166in}}%
\pgfpathlineto{\pgfqpoint{3.722620in}{1.949448in}}%
\pgfpathlineto{\pgfqpoint{3.728840in}{1.950135in}}%
\pgfpathlineto{\pgfqpoint{3.730190in}{1.955284in}}%
\pgfpathlineto{\pgfqpoint{3.732330in}{1.955800in}}%
\pgfpathlineto{\pgfqpoint{3.733998in}{1.965505in}}%
\pgfpathlineto{\pgfqpoint{3.735544in}{1.965551in}}%
\pgfpathlineto{\pgfqpoint{3.736776in}{1.969648in}}%
\pgfpathlineto{\pgfqpoint{3.737079in}{1.970721in}}%
\pgfpathlineto{\pgfqpoint{3.739377in}{1.971617in}}%
\pgfpathlineto{\pgfqpoint{3.740503in}{1.980634in}}%
\pgfpathlineto{\pgfqpoint{3.741288in}{1.981685in}}%
\pgfpathlineto{\pgfqpoint{3.743525in}{1.982823in}}%
\pgfpathlineto{\pgfqpoint{3.743760in}{1.984377in}}%
\pgfpathlineto{\pgfqpoint{3.744217in}{1.987616in}}%
\pgfpathlineto{\pgfqpoint{3.753994in}{1.988433in}}%
\pgfpathlineto{\pgfqpoint{3.754694in}{1.990047in}}%
\pgfpathlineto{\pgfqpoint{3.757313in}{1.991285in}}%
\pgfpathlineto{\pgfqpoint{3.758546in}{1.995509in}}%
\pgfpathlineto{\pgfqpoint{3.760746in}{1.995969in}}%
\pgfpathlineto{\pgfqpoint{3.762421in}{2.000906in}}%
\pgfpathlineto{\pgfqpoint{3.762909in}{2.001304in}}%
\pgfpathlineto{\pgfqpoint{3.764546in}{2.004749in}}%
\pgfpathlineto{\pgfqpoint{3.765087in}{2.006079in}}%
\pgfpathlineto{\pgfqpoint{3.765457in}{2.007608in}}%
\pgfpathlineto{\pgfqpoint{3.767635in}{2.008193in}}%
\pgfpathlineto{\pgfqpoint{3.769144in}{2.021118in}}%
\pgfpathlineto{\pgfqpoint{3.778383in}{2.022228in}}%
\pgfpathlineto{\pgfqpoint{3.779219in}{2.026108in}}%
\pgfpathlineto{\pgfqpoint{3.781835in}{2.026888in}}%
\pgfpathlineto{\pgfqpoint{3.783028in}{2.031255in}}%
\pgfpathlineto{\pgfqpoint{3.785304in}{2.032386in}}%
\pgfpathlineto{\pgfqpoint{3.786602in}{2.037106in}}%
\pgfpathlineto{\pgfqpoint{3.788873in}{2.038118in}}%
\pgfpathlineto{\pgfqpoint{3.790867in}{2.040897in}}%
\pgfpathlineto{\pgfqpoint{3.792818in}{2.042409in}}%
\pgfpathlineto{\pgfqpoint{3.793752in}{2.045918in}}%
\pgfpathlineto{\pgfqpoint{3.796371in}{2.046054in}}%
\pgfpathlineto{\pgfqpoint{3.802808in}{2.048185in}}%
\pgfpathlineto{\pgfqpoint{3.803872in}{2.056384in}}%
\pgfpathlineto{\pgfqpoint{3.806332in}{2.056990in}}%
\pgfpathlineto{\pgfqpoint{3.807658in}{2.063283in}}%
\pgfpathlineto{\pgfqpoint{3.809975in}{2.064460in}}%
\pgfpathlineto{\pgfqpoint{3.811236in}{2.075384in}}%
\pgfpathlineto{\pgfqpoint{3.813366in}{2.076496in}}%
\pgfpathlineto{\pgfqpoint{3.814473in}{2.081387in}}%
\pgfpathlineto{\pgfqpoint{3.817406in}{2.082394in}}%
\pgfpathlineto{\pgfqpoint{3.818276in}{2.083358in}}%
\pgfpathlineto{\pgfqpoint{3.829222in}{2.086188in}}%
\pgfpathlineto{\pgfqpoint{3.830824in}{2.090773in}}%
\pgfpathlineto{\pgfqpoint{3.832665in}{2.095112in}}%
\pgfpathlineto{\pgfqpoint{3.834384in}{2.096234in}}%
\pgfpathlineto{\pgfqpoint{3.835097in}{2.100921in}}%
\pgfpathlineto{\pgfqpoint{3.835536in}{2.103294in}}%
\pgfpathlineto{\pgfqpoint{3.838513in}{2.104852in}}%
\pgfpathlineto{\pgfqpoint{3.839076in}{2.107870in}}%
\pgfpathlineto{\pgfqpoint{3.841897in}{2.109022in}}%
\pgfpathlineto{\pgfqpoint{3.842084in}{2.111416in}}%
\pgfpathlineto{\pgfqpoint{3.855793in}{2.112082in}}%
\pgfpathlineto{\pgfqpoint{3.856759in}{2.113331in}}%
\pgfpathlineto{\pgfqpoint{3.859785in}{2.114166in}}%
\pgfpathlineto{\pgfqpoint{3.860704in}{2.115758in}}%
\pgfpathlineto{\pgfqpoint{3.866267in}{2.116712in}}%
\pgfpathlineto{\pgfqpoint{3.867353in}{2.117383in}}%
\pgfpathlineto{\pgfqpoint{3.869725in}{2.118498in}}%
\pgfpathlineto{\pgfqpoint{3.870567in}{2.118674in}}%
\pgfpathlineto{\pgfqpoint{3.877816in}{2.119917in}}%
\pgfpathlineto{\pgfqpoint{3.878942in}{2.120274in}}%
\pgfpathlineto{\pgfqpoint{3.880180in}{2.121325in}}%
\pgfpathlineto{\pgfqpoint{3.881496in}{2.122854in}}%
\pgfpathlineto{\pgfqpoint{3.883036in}{2.122950in}}%
\pgfpathlineto{\pgfqpoint{3.884562in}{2.130016in}}%
\pgfpathlineto{\pgfqpoint{3.887125in}{2.131101in}}%
\pgfpathlineto{\pgfqpoint{3.888167in}{2.135481in}}%
\pgfpathlineto{\pgfqpoint{3.890681in}{2.136069in}}%
\pgfpathlineto{\pgfqpoint{3.891922in}{2.140201in}}%
\pgfpathlineto{\pgfqpoint{3.901577in}{2.141212in}}%
\pgfpathlineto{\pgfqpoint{3.902347in}{2.144276in}}%
\pgfpathlineto{\pgfqpoint{3.905378in}{2.145289in}}%
\pgfpathlineto{\pgfqpoint{3.905951in}{2.146214in}}%
\pgfpathlineto{\pgfqpoint{3.908561in}{2.146431in}}%
\pgfpathlineto{\pgfqpoint{3.909375in}{2.154687in}}%
\pgfpathlineto{\pgfqpoint{3.911749in}{2.155931in}}%
\pgfpathlineto{\pgfqpoint{3.913255in}{2.159510in}}%
\pgfpathlineto{\pgfqpoint{3.915321in}{2.160052in}}%
\pgfpathlineto{\pgfqpoint{3.916258in}{2.165846in}}%
\pgfpathlineto{\pgfqpoint{3.918822in}{2.166579in}}%
\pgfpathlineto{\pgfqpoint{3.919302in}{2.167478in}}%
\pgfpathlineto{\pgfqpoint{3.922668in}{2.167908in}}%
\pgfpathlineto{\pgfqpoint{3.926901in}{2.169262in}}%
\pgfpathlineto{\pgfqpoint{3.927043in}{2.170315in}}%
\pgfpathlineto{\pgfqpoint{3.929410in}{2.171035in}}%
\pgfpathlineto{\pgfqpoint{3.930511in}{2.177243in}}%
\pgfpathlineto{\pgfqpoint{3.932790in}{2.179687in}}%
\pgfpathlineto{\pgfqpoint{3.934212in}{2.193487in}}%
\pgfpathlineto{\pgfqpoint{3.937379in}{2.197276in}}%
\pgfpathlineto{\pgfqpoint{3.937514in}{2.199168in}}%
\pgfpathlineto{\pgfqpoint{3.940394in}{2.200894in}}%
\pgfpathlineto{\pgfqpoint{3.940851in}{2.203912in}}%
\pgfpathlineto{\pgfqpoint{3.950650in}{2.206350in}}%
\pgfpathlineto{\pgfqpoint{3.951700in}{2.208745in}}%
\pgfpathlineto{\pgfqpoint{3.954645in}{2.209887in}}%
\pgfpathlineto{\pgfqpoint{3.954840in}{2.210558in}}%
\pgfpathlineto{\pgfqpoint{3.955026in}{2.211150in}}%
\pgfpathlineto{\pgfqpoint{3.958117in}{2.212166in}}%
\pgfpathlineto{\pgfqpoint{3.958698in}{2.214318in}}%
\pgfpathlineto{\pgfqpoint{3.961144in}{2.214715in}}%
\pgfpathlineto{\pgfqpoint{3.962274in}{2.218217in}}%
\pgfpathlineto{\pgfqpoint{3.964326in}{2.218246in}}%
\pgfpathlineto{\pgfqpoint{3.964755in}{2.226078in}}%
\pgfpathlineto{\pgfqpoint{3.965562in}{2.231978in}}%
\pgfpathlineto{\pgfqpoint{3.967341in}{2.233370in}}%
\pgfpathlineto{\pgfqpoint{3.976105in}{2.234453in}}%
\pgfpathlineto{\pgfqpoint{4.013817in}{2.235127in}}%
\pgfpathlineto{\pgfqpoint{4.028682in}{2.237323in}}%
\pgfpathlineto{\pgfqpoint{4.080584in}{2.239957in}}%
\pgfpathlineto{\pgfqpoint{4.081188in}{2.242058in}}%
\pgfpathlineto{\pgfqpoint{4.285762in}{2.243187in}}%
\pgfpathlineto{\pgfqpoint{4.629685in}{2.248083in}}%
\pgfpathlineto{\pgfqpoint{4.649619in}{2.253899in}}%
\pgfpathlineto{\pgfqpoint{4.664640in}{2.254435in}}%
\pgfpathlineto{\pgfqpoint{4.664640in}{2.254435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{0.345619in}}%
\pgfpathlineto{\pgfqpoint{0.772088in}{2.345331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.345619in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.345331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{0.345619in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.345619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{2.345331in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.345331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849865in}{1.930271in}}%
\pgfpathlineto{\pgfqpoint{1.750777in}{1.930271in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.772999in}{1.930271in}}{\pgfqpoint{1.772999in}{1.952493in}}%
\pgfpathlineto{\pgfqpoint{1.772999in}{2.267554in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.772999in}{2.289776in}}{\pgfqpoint{1.750777in}{2.289776in}}%
\pgfpathlineto{\pgfqpoint{0.849865in}{2.289776in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.827643in}{2.289776in}}{\pgfqpoint{0.827643in}{2.267554in}}%
\pgfpathlineto{\pgfqpoint{0.827643in}{1.952493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.827643in}{1.930271in}}{\pgfqpoint{0.849865in}{1.930271in}}%
\pgfpathlineto{\pgfqpoint{0.849865in}{1.930271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872088in}{2.199802in}}%
\pgfpathlineto{\pgfqpoint{0.983199in}{2.199802in}}%
\pgfpathlineto{\pgfqpoint{1.094310in}{2.199802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183199in,y=2.160913in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont seed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.872088in}{2.036716in}}%
\pgfpathlineto{\pgfqpoint{0.983199in}{2.036716in}}%
\pgfpathlineto{\pgfqpoint{1.094310in}{2.036716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183199in,y=1.997827in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont expanded}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/4_inflows_line_sextortion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mf/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mf/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mf/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{0.345619in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.345619in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.772088in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.772088in}{0.345619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.439994in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.439670in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.439994in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.439994in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.439994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960067in}{0.441724in}}%
\pgfpathlineto{\pgfqpoint{0.960067in}{0.441381in}}%
\pgfpathlineto{\pgfqpoint{0.960067in}{0.441724in}}%
\pgfpathlineto{\pgfqpoint{0.960067in}{0.441724in}}%
\pgfpathlineto{\pgfqpoint{0.960067in}{0.441724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960226in}{0.443115in}}%
\pgfpathlineto{\pgfqpoint{0.960226in}{0.442764in}}%
\pgfpathlineto{\pgfqpoint{0.960319in}{0.443230in}}%
\pgfpathlineto{\pgfqpoint{0.960403in}{0.444330in}}%
\pgfpathlineto{\pgfqpoint{0.960403in}{0.444537in}}%
\pgfpathlineto{\pgfqpoint{0.960403in}{0.444537in}}%
\pgfpathlineto{\pgfqpoint{0.960319in}{0.444013in}}%
\pgfpathlineto{\pgfqpoint{0.960226in}{0.443115in}}%
\pgfpathlineto{\pgfqpoint{0.960226in}{0.443115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961826in}{0.448973in}}%
\pgfpathlineto{\pgfqpoint{0.961826in}{0.448968in}}%
\pgfpathlineto{\pgfqpoint{0.961826in}{0.448973in}}%
\pgfpathlineto{\pgfqpoint{0.961826in}{0.448973in}}%
\pgfpathlineto{\pgfqpoint{0.961826in}{0.448973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964516in}{0.455179in}}%
\pgfpathlineto{\pgfqpoint{0.964516in}{0.454875in}}%
\pgfpathlineto{\pgfqpoint{0.964516in}{0.455179in}}%
\pgfpathlineto{\pgfqpoint{0.964516in}{0.455179in}}%
\pgfpathlineto{\pgfqpoint{0.964516in}{0.455179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966870in}{0.458898in}}%
\pgfpathlineto{\pgfqpoint{0.966870in}{0.458808in}}%
\pgfpathlineto{\pgfqpoint{0.966870in}{0.458898in}}%
\pgfpathlineto{\pgfqpoint{0.966870in}{0.458898in}}%
\pgfpathlineto{\pgfqpoint{0.966870in}{0.458898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966995in}{0.459263in}}%
\pgfpathlineto{\pgfqpoint{0.966995in}{0.459263in}}%
\pgfpathlineto{\pgfqpoint{0.966995in}{0.459263in}}%
\pgfpathlineto{\pgfqpoint{0.966995in}{0.459263in}}%
\pgfpathlineto{\pgfqpoint{0.966995in}{0.459263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969264in}{0.461592in}}%
\pgfpathlineto{\pgfqpoint{0.969264in}{0.461216in}}%
\pgfpathlineto{\pgfqpoint{0.969264in}{0.461592in}}%
\pgfpathlineto{\pgfqpoint{0.969264in}{0.461592in}}%
\pgfpathlineto{\pgfqpoint{0.969264in}{0.461592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972694in}{0.465169in}}%
\pgfpathlineto{\pgfqpoint{0.972694in}{0.464784in}}%
\pgfpathlineto{\pgfqpoint{0.972694in}{0.465169in}}%
\pgfpathlineto{\pgfqpoint{0.972694in}{0.465169in}}%
\pgfpathlineto{\pgfqpoint{0.972694in}{0.465169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972941in}{0.466716in}}%
\pgfpathlineto{\pgfqpoint{0.972941in}{0.466716in}}%
\pgfpathlineto{\pgfqpoint{0.972960in}{0.467047in}}%
\pgfpathlineto{\pgfqpoint{0.972960in}{0.467835in}}%
\pgfpathlineto{\pgfqpoint{0.972960in}{0.467835in}}%
\pgfpathlineto{\pgfqpoint{0.972941in}{0.466716in}}%
\pgfpathlineto{\pgfqpoint{0.972941in}{0.466716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976613in}{0.473200in}}%
\pgfpathlineto{\pgfqpoint{0.976613in}{0.473200in}}%
\pgfpathlineto{\pgfqpoint{0.976613in}{0.473200in}}%
\pgfpathlineto{\pgfqpoint{0.976613in}{0.473200in}}%
\pgfpathlineto{\pgfqpoint{0.976613in}{0.473200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977334in}{0.473208in}}%
\pgfpathlineto{\pgfqpoint{0.977334in}{0.473208in}}%
\pgfpathlineto{\pgfqpoint{0.977334in}{0.473208in}}%
\pgfpathlineto{\pgfqpoint{0.977334in}{0.473208in}}%
\pgfpathlineto{\pgfqpoint{0.977334in}{0.473208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977860in}{0.473905in}}%
\pgfpathlineto{\pgfqpoint{0.977860in}{0.473593in}}%
\pgfpathlineto{\pgfqpoint{0.977860in}{0.473905in}}%
\pgfpathlineto{\pgfqpoint{0.977860in}{0.473905in}}%
\pgfpathlineto{\pgfqpoint{0.977860in}{0.473905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979318in}{0.474264in}}%
\pgfpathlineto{\pgfqpoint{0.979318in}{0.474264in}}%
\pgfpathlineto{\pgfqpoint{0.979318in}{0.474264in}}%
\pgfpathlineto{\pgfqpoint{0.979318in}{0.474264in}}%
\pgfpathlineto{\pgfqpoint{0.979318in}{0.474264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988654in}{0.475598in}}%
\pgfpathlineto{\pgfqpoint{0.988654in}{0.475598in}}%
\pgfpathlineto{\pgfqpoint{0.988654in}{0.475598in}}%
\pgfpathlineto{\pgfqpoint{0.988654in}{0.475598in}}%
\pgfpathlineto{\pgfqpoint{0.988654in}{0.475598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988816in}{0.475951in}}%
\pgfpathlineto{\pgfqpoint{0.988816in}{0.475951in}}%
\pgfpathlineto{\pgfqpoint{0.988816in}{0.475951in}}%
\pgfpathlineto{\pgfqpoint{0.988816in}{0.475951in}}%
\pgfpathlineto{\pgfqpoint{0.988816in}{0.475951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989856in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990703in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.990703in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.990703in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.990703in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.990703in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991624in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.991624in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.991624in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.991624in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.991624in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997845in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.997845in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.997845in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.997845in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.997845in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998982in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.998982in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.998982in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.998982in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{0.998982in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002462in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.002462in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.002462in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.002462in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.002462in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003733in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004079in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.004079in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.004079in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.004079in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.004079in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004371in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.004371in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.004371in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.004371in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.004371in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004859in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.004859in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.004919in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.004919in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.004919in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.004859in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.004859in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005050in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.005050in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.005050in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.005050in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.005050in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005345in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.005345in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.005345in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.005345in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.005345in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005804in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.005804in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.005804in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.005804in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.005804in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006183in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.006183in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.006183in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.006183in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.006183in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009410in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.009410in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.009410in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.009410in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.009410in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028568in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.028568in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.028568in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.028568in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.028568in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036962in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.036962in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.036962in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.036962in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.036962in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040003in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.476310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381380in}{0.476905in}}%
\pgfpathlineto{\pgfqpoint{1.381380in}{0.476905in}}%
\pgfpathlineto{\pgfqpoint{1.381380in}{0.476905in}}%
\pgfpathlineto{\pgfqpoint{1.381380in}{0.476905in}}%
\pgfpathlineto{\pgfqpoint{1.381380in}{0.476905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682934in}{0.477826in}}%
\pgfpathlineto{\pgfqpoint{2.682934in}{0.477826in}}%
\pgfpathlineto{\pgfqpoint{2.682934in}{0.477826in}}%
\pgfpathlineto{\pgfqpoint{2.682934in}{0.477826in}}%
\pgfpathlineto{\pgfqpoint{2.682934in}{0.477826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276135in}{0.485874in}}%
\pgfpathlineto{\pgfqpoint{3.276135in}{0.485874in}}%
\pgfpathlineto{\pgfqpoint{3.276135in}{0.485874in}}%
\pgfpathlineto{\pgfqpoint{3.276135in}{0.485874in}}%
\pgfpathlineto{\pgfqpoint{3.276135in}{0.485874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293618in}{0.485874in}}%
\pgfpathlineto{\pgfqpoint{3.293618in}{0.485874in}}%
\pgfpathlineto{\pgfqpoint{3.293618in}{0.485874in}}%
\pgfpathlineto{\pgfqpoint{3.293618in}{0.485874in}}%
\pgfpathlineto{\pgfqpoint{3.293618in}{0.485874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343831in}{0.486684in}}%
\pgfpathlineto{\pgfqpoint{3.343831in}{0.486684in}}%
\pgfpathlineto{\pgfqpoint{3.343831in}{0.486684in}}%
\pgfpathlineto{\pgfqpoint{3.343831in}{0.486684in}}%
\pgfpathlineto{\pgfqpoint{3.343831in}{0.486684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410303in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{3.410303in}{0.492672in}}%
\pgfpathlineto{\pgfqpoint{3.410458in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{3.410506in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{3.410506in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{3.410506in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{3.410458in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{3.410303in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{3.410303in}{0.493127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419105in}{0.502942in}}%
\pgfpathlineto{\pgfqpoint{3.419105in}{0.502240in}}%
\pgfpathlineto{\pgfqpoint{3.419105in}{0.502942in}}%
\pgfpathlineto{\pgfqpoint{3.419105in}{0.502942in}}%
\pgfpathlineto{\pgfqpoint{3.419105in}{0.502942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420881in}{0.503527in}}%
\pgfpathlineto{\pgfqpoint{3.420881in}{0.503527in}}%
\pgfpathlineto{\pgfqpoint{3.420881in}{0.503527in}}%
\pgfpathlineto{\pgfqpoint{3.420881in}{0.503527in}}%
\pgfpathlineto{\pgfqpoint{3.420881in}{0.503527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445855in}{0.511220in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{0.509626in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{0.511220in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{0.511220in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{0.511220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455243in}{0.517686in}}%
\pgfpathlineto{\pgfqpoint{3.455243in}{0.517686in}}%
\pgfpathlineto{\pgfqpoint{3.455243in}{0.517686in}}%
\pgfpathlineto{\pgfqpoint{3.455243in}{0.517686in}}%
\pgfpathlineto{\pgfqpoint{3.455243in}{0.517686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459269in}{0.519629in}}%
\pgfpathlineto{\pgfqpoint{3.459269in}{0.519629in}}%
\pgfpathlineto{\pgfqpoint{3.459269in}{0.519629in}}%
\pgfpathlineto{\pgfqpoint{3.459269in}{0.519629in}}%
\pgfpathlineto{\pgfqpoint{3.459269in}{0.519629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495190in}{0.529032in}}%
\pgfpathlineto{\pgfqpoint{3.495190in}{0.527173in}}%
\pgfpathlineto{\pgfqpoint{3.495190in}{0.529032in}}%
\pgfpathlineto{\pgfqpoint{3.495190in}{0.529032in}}%
\pgfpathlineto{\pgfqpoint{3.495190in}{0.529032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533480in}{0.549676in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{0.549597in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{0.549676in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{0.549676in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{0.549676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547365in}{0.558859in}}%
\pgfpathlineto{\pgfqpoint{3.547365in}{0.558834in}}%
\pgfpathlineto{\pgfqpoint{3.547365in}{0.558859in}}%
\pgfpathlineto{\pgfqpoint{3.547365in}{0.558859in}}%
\pgfpathlineto{\pgfqpoint{3.547365in}{0.558859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570636in}{0.567397in}}%
\pgfpathlineto{\pgfqpoint{3.570636in}{0.566964in}}%
\pgfpathlineto{\pgfqpoint{3.570636in}{0.567397in}}%
\pgfpathlineto{\pgfqpoint{3.570636in}{0.567397in}}%
\pgfpathlineto{\pgfqpoint{3.570636in}{0.567397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586620in}{0.570419in}}%
\pgfpathlineto{\pgfqpoint{3.586620in}{0.570419in}}%
\pgfpathlineto{\pgfqpoint{3.586620in}{0.570419in}}%
\pgfpathlineto{\pgfqpoint{3.586620in}{0.570419in}}%
\pgfpathlineto{\pgfqpoint{3.586620in}{0.570419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612592in}{0.580380in}}%
\pgfpathlineto{\pgfqpoint{3.612592in}{0.580094in}}%
\pgfpathlineto{\pgfqpoint{3.612592in}{0.580380in}}%
\pgfpathlineto{\pgfqpoint{3.612592in}{0.580380in}}%
\pgfpathlineto{\pgfqpoint{3.612592in}{0.580380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631298in}{0.595559in}}%
\pgfpathlineto{\pgfqpoint{3.631298in}{0.595536in}}%
\pgfpathlineto{\pgfqpoint{3.631300in}{0.595559in}}%
\pgfpathlineto{\pgfqpoint{3.631300in}{0.595559in}}%
\pgfpathlineto{\pgfqpoint{3.631300in}{0.595559in}}%
\pgfpathlineto{\pgfqpoint{3.631298in}{0.595559in}}%
\pgfpathlineto{\pgfqpoint{3.631298in}{0.595559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631411in}{0.595945in}}%
\pgfpathlineto{\pgfqpoint{3.631411in}{0.595945in}}%
\pgfpathlineto{\pgfqpoint{3.631411in}{0.595945in}}%
\pgfpathlineto{\pgfqpoint{3.631411in}{0.595945in}}%
\pgfpathlineto{\pgfqpoint{3.631411in}{0.595945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631730in}{0.595945in}}%
\pgfpathlineto{\pgfqpoint{3.631730in}{0.595945in}}%
\pgfpathlineto{\pgfqpoint{3.631730in}{0.595945in}}%
\pgfpathlineto{\pgfqpoint{3.631730in}{0.595945in}}%
\pgfpathlineto{\pgfqpoint{3.631730in}{0.595945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632304in}{0.596024in}}%
\pgfpathlineto{\pgfqpoint{3.632304in}{0.596024in}}%
\pgfpathlineto{\pgfqpoint{3.632304in}{0.596024in}}%
\pgfpathlineto{\pgfqpoint{3.632304in}{0.596024in}}%
\pgfpathlineto{\pgfqpoint{3.632304in}{0.596024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635123in}{0.600654in}}%
\pgfpathlineto{\pgfqpoint{3.635123in}{0.600654in}}%
\pgfpathlineto{\pgfqpoint{3.635123in}{0.600654in}}%
\pgfpathlineto{\pgfqpoint{3.635123in}{0.600654in}}%
\pgfpathlineto{\pgfqpoint{3.635123in}{0.600654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637033in}{0.601371in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{0.601371in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{0.601371in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{0.601371in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{0.601371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637965in}{0.601773in}}%
\pgfpathlineto{\pgfqpoint{3.637965in}{0.601371in}}%
\pgfpathlineto{\pgfqpoint{3.637965in}{0.601773in}}%
\pgfpathlineto{\pgfqpoint{3.637965in}{0.601773in}}%
\pgfpathlineto{\pgfqpoint{3.637965in}{0.601773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651281in}{0.610865in}}%
\pgfpathlineto{\pgfqpoint{3.651281in}{0.610865in}}%
\pgfpathlineto{\pgfqpoint{3.651281in}{0.610865in}}%
\pgfpathlineto{\pgfqpoint{3.651281in}{0.610865in}}%
\pgfpathlineto{\pgfqpoint{3.651281in}{0.610865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657137in}{0.613371in}}%
\pgfpathlineto{\pgfqpoint{3.657137in}{0.613371in}}%
\pgfpathlineto{\pgfqpoint{3.657137in}{0.613371in}}%
\pgfpathlineto{\pgfqpoint{3.657137in}{0.613371in}}%
\pgfpathlineto{\pgfqpoint{3.657137in}{0.613371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659894in}{0.615001in}}%
\pgfpathlineto{\pgfqpoint{3.659894in}{0.614595in}}%
\pgfpathlineto{\pgfqpoint{3.660421in}{0.615001in}}%
\pgfpathlineto{\pgfqpoint{3.660421in}{0.616298in}}%
\pgfpathlineto{\pgfqpoint{3.660421in}{0.616298in}}%
\pgfpathlineto{\pgfqpoint{3.659894in}{0.615001in}}%
\pgfpathlineto{\pgfqpoint{3.659894in}{0.615001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661794in}{0.617071in}}%
\pgfpathlineto{\pgfqpoint{3.661794in}{0.617071in}}%
\pgfpathlineto{\pgfqpoint{3.661794in}{0.617071in}}%
\pgfpathlineto{\pgfqpoint{3.661794in}{0.617071in}}%
\pgfpathlineto{\pgfqpoint{3.661794in}{0.617071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664551in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{3.664551in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{3.664551in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{3.664551in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{3.664551in}{0.619063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666318in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{3.666318in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{3.666318in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{3.666318in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{3.666318in}{0.619063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668482in}{0.623513in}}%
\pgfpathlineto{\pgfqpoint{3.668482in}{0.623121in}}%
\pgfpathlineto{\pgfqpoint{3.668482in}{0.623513in}}%
\pgfpathlineto{\pgfqpoint{3.668482in}{0.623513in}}%
\pgfpathlineto{\pgfqpoint{3.668482in}{0.623513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672378in}{0.627626in}}%
\pgfpathlineto{\pgfqpoint{3.672378in}{0.627228in}}%
\pgfpathlineto{\pgfqpoint{3.672378in}{0.627626in}}%
\pgfpathlineto{\pgfqpoint{3.672378in}{0.627626in}}%
\pgfpathlineto{\pgfqpoint{3.672378in}{0.627626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673213in}{0.629890in}}%
\pgfpathlineto{\pgfqpoint{3.673213in}{0.629890in}}%
\pgfpathlineto{\pgfqpoint{3.673213in}{0.629890in}}%
\pgfpathlineto{\pgfqpoint{3.673213in}{0.629890in}}%
\pgfpathlineto{\pgfqpoint{3.673213in}{0.629890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682299in}{0.636062in}}%
\pgfpathlineto{\pgfqpoint{3.682299in}{0.636062in}}%
\pgfpathlineto{\pgfqpoint{3.682299in}{0.636062in}}%
\pgfpathlineto{\pgfqpoint{3.682299in}{0.636062in}}%
\pgfpathlineto{\pgfqpoint{3.682299in}{0.636062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695472in}{0.639585in}}%
\pgfpathlineto{\pgfqpoint{3.695472in}{0.639585in}}%
\pgfpathlineto{\pgfqpoint{3.695472in}{0.639585in}}%
\pgfpathlineto{\pgfqpoint{3.695472in}{0.639585in}}%
\pgfpathlineto{\pgfqpoint{3.695472in}{0.639585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698058in}{0.640115in}}%
\pgfpathlineto{\pgfqpoint{3.698058in}{0.640115in}}%
\pgfpathlineto{\pgfqpoint{3.698058in}{0.640115in}}%
\pgfpathlineto{\pgfqpoint{3.698058in}{0.640115in}}%
\pgfpathlineto{\pgfqpoint{3.698058in}{0.640115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715617in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{0.641193in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{0.641193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726191in}{0.650126in}}%
\pgfpathlineto{\pgfqpoint{3.726191in}{0.650126in}}%
\pgfpathlineto{\pgfqpoint{3.726191in}{0.650126in}}%
\pgfpathlineto{\pgfqpoint{3.726191in}{0.650126in}}%
\pgfpathlineto{\pgfqpoint{3.726191in}{0.650126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726789in}{0.652329in}}%
\pgfpathlineto{\pgfqpoint{3.726789in}{0.651951in}}%
\pgfpathlineto{\pgfqpoint{3.726789in}{0.652329in}}%
\pgfpathlineto{\pgfqpoint{3.726789in}{0.652329in}}%
\pgfpathlineto{\pgfqpoint{3.726789in}{0.652329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728910in}{0.656319in}}%
\pgfpathlineto{\pgfqpoint{3.728910in}{0.656319in}}%
\pgfpathlineto{\pgfqpoint{3.728910in}{0.656319in}}%
\pgfpathlineto{\pgfqpoint{3.728910in}{0.656319in}}%
\pgfpathlineto{\pgfqpoint{3.728910in}{0.656319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744245in}{0.665567in}}%
\pgfpathlineto{\pgfqpoint{3.744245in}{0.663236in}}%
\pgfpathlineto{\pgfqpoint{3.744245in}{0.665567in}}%
\pgfpathlineto{\pgfqpoint{3.744245in}{0.665567in}}%
\pgfpathlineto{\pgfqpoint{3.744245in}{0.665567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757885in}{0.669979in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{0.669694in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{0.669979in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{0.669979in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{0.669979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759204in}{0.669979in}}%
\pgfpathlineto{\pgfqpoint{3.759204in}{0.669979in}}%
\pgfpathlineto{\pgfqpoint{3.759204in}{0.669979in}}%
\pgfpathlineto{\pgfqpoint{3.759204in}{0.669979in}}%
\pgfpathlineto{\pgfqpoint{3.759204in}{0.669979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765552in}{0.672405in}}%
\pgfpathlineto{\pgfqpoint{3.765552in}{0.672405in}}%
\pgfpathlineto{\pgfqpoint{3.765552in}{0.672405in}}%
\pgfpathlineto{\pgfqpoint{3.765552in}{0.672405in}}%
\pgfpathlineto{\pgfqpoint{3.765552in}{0.672405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767177in}{0.675075in}}%
\pgfpathlineto{\pgfqpoint{3.767177in}{0.675075in}}%
\pgfpathlineto{\pgfqpoint{3.767177in}{0.675075in}}%
\pgfpathlineto{\pgfqpoint{3.767177in}{0.675075in}}%
\pgfpathlineto{\pgfqpoint{3.767177in}{0.675075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768992in}{0.675479in}}%
\pgfpathlineto{\pgfqpoint{3.768992in}{0.675075in}}%
\pgfpathlineto{\pgfqpoint{3.768992in}{0.675479in}}%
\pgfpathlineto{\pgfqpoint{3.768992in}{0.675479in}}%
\pgfpathlineto{\pgfqpoint{3.768992in}{0.675479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774011in}{0.679136in}}%
\pgfpathlineto{\pgfqpoint{3.774011in}{0.678760in}}%
\pgfpathlineto{\pgfqpoint{3.774011in}{0.679136in}}%
\pgfpathlineto{\pgfqpoint{3.774011in}{0.679136in}}%
\pgfpathlineto{\pgfqpoint{3.774011in}{0.679136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789804in}{0.687541in}}%
\pgfpathlineto{\pgfqpoint{3.789804in}{0.687541in}}%
\pgfpathlineto{\pgfqpoint{3.789804in}{0.687541in}}%
\pgfpathlineto{\pgfqpoint{3.789804in}{0.687541in}}%
\pgfpathlineto{\pgfqpoint{3.789804in}{0.687541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796166in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{3.796166in}{0.692215in}}%
\pgfpathlineto{\pgfqpoint{3.796166in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{3.796166in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{3.796166in}{0.692611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796544in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{3.796544in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{3.796544in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{3.796544in}{0.692611in}}%
\pgfpathlineto{\pgfqpoint{3.796544in}{0.692611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800063in}{0.693834in}}%
\pgfpathlineto{\pgfqpoint{3.800063in}{0.693830in}}%
\pgfpathlineto{\pgfqpoint{3.800063in}{0.693834in}}%
\pgfpathlineto{\pgfqpoint{3.800063in}{0.693834in}}%
\pgfpathlineto{\pgfqpoint{3.800063in}{0.693834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804020in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{3.804020in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{3.804020in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{3.804020in}{0.695807in}}%
\pgfpathlineto{\pgfqpoint{3.804020in}{0.695807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812021in}{0.705279in}}%
\pgfpathlineto{\pgfqpoint{3.812021in}{0.704868in}}%
\pgfpathlineto{\pgfqpoint{3.812021in}{0.705279in}}%
\pgfpathlineto{\pgfqpoint{3.812021in}{0.705279in}}%
\pgfpathlineto{\pgfqpoint{3.812021in}{0.705279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821159in}{0.712873in}}%
\pgfpathlineto{\pgfqpoint{3.821159in}{0.712463in}}%
\pgfpathlineto{\pgfqpoint{3.821159in}{0.712873in}}%
\pgfpathlineto{\pgfqpoint{3.821159in}{0.712873in}}%
\pgfpathlineto{\pgfqpoint{3.821159in}{0.712873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841162in}{0.738257in}}%
\pgfpathlineto{\pgfqpoint{3.841162in}{0.737653in}}%
\pgfpathlineto{\pgfqpoint{3.841162in}{0.738257in}}%
\pgfpathlineto{\pgfqpoint{3.841162in}{0.738257in}}%
\pgfpathlineto{\pgfqpoint{3.841162in}{0.738257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870584in}{0.752370in}}%
\pgfpathlineto{\pgfqpoint{3.870584in}{0.752370in}}%
\pgfpathlineto{\pgfqpoint{3.870584in}{0.752370in}}%
\pgfpathlineto{\pgfqpoint{3.870584in}{0.752370in}}%
\pgfpathlineto{\pgfqpoint{3.870584in}{0.752370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889099in}{0.759803in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{0.759783in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{0.759803in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{0.759803in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{0.759803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912278in}{0.765969in}}%
\pgfpathlineto{\pgfqpoint{3.912278in}{0.765969in}}%
\pgfpathlineto{\pgfqpoint{3.912278in}{0.765969in}}%
\pgfpathlineto{\pgfqpoint{3.912278in}{0.765969in}}%
\pgfpathlineto{\pgfqpoint{3.912278in}{0.765969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931443in}{0.787783in}}%
\pgfpathlineto{\pgfqpoint{3.931443in}{0.787775in}}%
\pgfpathlineto{\pgfqpoint{3.931443in}{0.787783in}}%
\pgfpathlineto{\pgfqpoint{3.931443in}{0.787783in}}%
\pgfpathlineto{\pgfqpoint{3.931443in}{0.787783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931902in}{0.788213in}}%
\pgfpathlineto{\pgfqpoint{3.931902in}{0.788213in}}%
\pgfpathlineto{\pgfqpoint{3.931902in}{0.788213in}}%
\pgfpathlineto{\pgfqpoint{3.931902in}{0.788213in}}%
\pgfpathlineto{\pgfqpoint{3.931902in}{0.788213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953315in}{0.794056in}}%
\pgfpathlineto{\pgfqpoint{3.953315in}{0.793636in}}%
\pgfpathlineto{\pgfqpoint{3.953315in}{0.794056in}}%
\pgfpathlineto{\pgfqpoint{3.953315in}{0.794056in}}%
\pgfpathlineto{\pgfqpoint{3.953315in}{0.794056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953968in}{0.794056in}}%
\pgfpathlineto{\pgfqpoint{3.953968in}{0.794056in}}%
\pgfpathlineto{\pgfqpoint{3.953968in}{0.794056in}}%
\pgfpathlineto{\pgfqpoint{3.953968in}{0.794056in}}%
\pgfpathlineto{\pgfqpoint{3.953968in}{0.794056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961907in}{0.799845in}}%
\pgfpathlineto{\pgfqpoint{3.961907in}{0.799423in}}%
\pgfpathlineto{\pgfqpoint{3.961907in}{0.799845in}}%
\pgfpathlineto{\pgfqpoint{3.961907in}{0.799845in}}%
\pgfpathlineto{\pgfqpoint{3.961907in}{0.799845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973784in}{0.814358in}}%
\pgfpathlineto{\pgfqpoint{3.973784in}{0.814358in}}%
\pgfpathlineto{\pgfqpoint{3.973784in}{0.814358in}}%
\pgfpathlineto{\pgfqpoint{3.973784in}{0.814358in}}%
\pgfpathlineto{\pgfqpoint{3.973784in}{0.814358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974290in}{0.815561in}}%
\pgfpathlineto{\pgfqpoint{3.974290in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{3.974379in}{0.815561in}}%
\pgfpathlineto{\pgfqpoint{3.974379in}{0.815954in}}%
\pgfpathlineto{\pgfqpoint{3.974379in}{0.815954in}}%
\pgfpathlineto{\pgfqpoint{3.974290in}{0.815561in}}%
\pgfpathlineto{\pgfqpoint{3.974290in}{0.815561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003899in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{0.841313in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{0.841709in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{0.841709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007537in}{0.845281in}}%
\pgfpathlineto{\pgfqpoint{4.007537in}{0.845279in}}%
\pgfpathlineto{\pgfqpoint{4.007537in}{0.845281in}}%
\pgfpathlineto{\pgfqpoint{4.007537in}{0.845281in}}%
\pgfpathlineto{\pgfqpoint{4.007537in}{0.845281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054081in}{0.864459in}}%
\pgfpathlineto{\pgfqpoint{4.054081in}{0.864459in}}%
\pgfpathlineto{\pgfqpoint{4.054081in}{0.864459in}}%
\pgfpathlineto{\pgfqpoint{4.054081in}{0.864459in}}%
\pgfpathlineto{\pgfqpoint{4.054081in}{0.864459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059929in}{0.865930in}}%
\pgfpathlineto{\pgfqpoint{4.059929in}{0.865680in}}%
\pgfpathlineto{\pgfqpoint{4.059929in}{0.865930in}}%
\pgfpathlineto{\pgfqpoint{4.059929in}{0.865930in}}%
\pgfpathlineto{\pgfqpoint{4.059929in}{0.865930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063773in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{4.063773in}{0.866130in}}%
\pgfpathlineto{\pgfqpoint{4.063773in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{4.063773in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{4.063773in}{0.866548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147696in}{0.915401in}}%
\pgfpathlineto{\pgfqpoint{4.147696in}{0.914690in}}%
\pgfpathlineto{\pgfqpoint{4.147696in}{0.915401in}}%
\pgfpathlineto{\pgfqpoint{4.147696in}{0.915401in}}%
\pgfpathlineto{\pgfqpoint{4.147696in}{0.915401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159597in}{0.922483in}}%
\pgfpathlineto{\pgfqpoint{4.159597in}{0.922483in}}%
\pgfpathlineto{\pgfqpoint{4.159597in}{0.922483in}}%
\pgfpathlineto{\pgfqpoint{4.159597in}{0.922483in}}%
\pgfpathlineto{\pgfqpoint{4.159597in}{0.922483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310897in}{0.959366in}}%
\pgfpathlineto{\pgfqpoint{4.310897in}{0.959366in}}%
\pgfpathlineto{\pgfqpoint{4.310897in}{0.959366in}}%
\pgfpathlineto{\pgfqpoint{4.310897in}{0.959366in}}%
\pgfpathlineto{\pgfqpoint{4.310897in}{0.959366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322322in}{0.960917in}}%
\pgfpathlineto{\pgfqpoint{4.322322in}{0.960512in}}%
\pgfpathlineto{\pgfqpoint{4.322322in}{0.960917in}}%
\pgfpathlineto{\pgfqpoint{4.322322in}{0.960917in}}%
\pgfpathlineto{\pgfqpoint{4.322322in}{0.960917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959500in}{0.439994in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.439670in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.439994in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.439994in}}%
\pgfpathlineto{\pgfqpoint{0.959500in}{0.439994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960067in}{0.441724in}}%
\pgfpathlineto{\pgfqpoint{0.960067in}{0.441381in}}%
\pgfpathlineto{\pgfqpoint{0.960067in}{0.441724in}}%
\pgfpathlineto{\pgfqpoint{0.960067in}{0.441724in}}%
\pgfpathlineto{\pgfqpoint{0.960067in}{0.441724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960226in}{0.443756in}}%
\pgfpathlineto{\pgfqpoint{0.960226in}{0.443405in}}%
\pgfpathlineto{\pgfqpoint{0.960319in}{0.443871in}}%
\pgfpathlineto{\pgfqpoint{0.960403in}{0.444970in}}%
\pgfpathlineto{\pgfqpoint{0.960403in}{0.445178in}}%
\pgfpathlineto{\pgfqpoint{0.960403in}{0.445178in}}%
\pgfpathlineto{\pgfqpoint{0.960319in}{0.444653in}}%
\pgfpathlineto{\pgfqpoint{0.960226in}{0.443756in}}%
\pgfpathlineto{\pgfqpoint{0.960226in}{0.443756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961826in}{0.450489in}}%
\pgfpathlineto{\pgfqpoint{0.961826in}{0.450484in}}%
\pgfpathlineto{\pgfqpoint{0.961826in}{0.450489in}}%
\pgfpathlineto{\pgfqpoint{0.961826in}{0.450489in}}%
\pgfpathlineto{\pgfqpoint{0.961826in}{0.450489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964516in}{0.458867in}}%
\pgfpathlineto{\pgfqpoint{0.964516in}{0.458563in}}%
\pgfpathlineto{\pgfqpoint{0.964516in}{0.458867in}}%
\pgfpathlineto{\pgfqpoint{0.964516in}{0.458867in}}%
\pgfpathlineto{\pgfqpoint{0.964516in}{0.458867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966870in}{0.465466in}}%
\pgfpathlineto{\pgfqpoint{0.966870in}{0.465376in}}%
\pgfpathlineto{\pgfqpoint{0.966870in}{0.465466in}}%
\pgfpathlineto{\pgfqpoint{0.966870in}{0.465466in}}%
\pgfpathlineto{\pgfqpoint{0.966870in}{0.465466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.966995in}{0.466375in}}%
\pgfpathlineto{\pgfqpoint{0.966995in}{0.466374in}}%
\pgfpathlineto{\pgfqpoint{0.966995in}{0.466375in}}%
\pgfpathlineto{\pgfqpoint{0.966995in}{0.466375in}}%
\pgfpathlineto{\pgfqpoint{0.966995in}{0.466375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969264in}{0.469930in}}%
\pgfpathlineto{\pgfqpoint{0.969264in}{0.469554in}}%
\pgfpathlineto{\pgfqpoint{0.969264in}{0.469930in}}%
\pgfpathlineto{\pgfqpoint{0.969264in}{0.469930in}}%
\pgfpathlineto{\pgfqpoint{0.969264in}{0.469930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972694in}{0.475251in}}%
\pgfpathlineto{\pgfqpoint{0.972694in}{0.474866in}}%
\pgfpathlineto{\pgfqpoint{0.972694in}{0.475251in}}%
\pgfpathlineto{\pgfqpoint{0.972694in}{0.475251in}}%
\pgfpathlineto{\pgfqpoint{0.972694in}{0.475251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972941in}{0.477096in}}%
\pgfpathlineto{\pgfqpoint{0.972941in}{0.476798in}}%
\pgfpathlineto{\pgfqpoint{0.972960in}{0.477428in}}%
\pgfpathlineto{\pgfqpoint{0.972960in}{0.478215in}}%
\pgfpathlineto{\pgfqpoint{0.972960in}{0.478215in}}%
\pgfpathlineto{\pgfqpoint{0.972941in}{0.477096in}}%
\pgfpathlineto{\pgfqpoint{0.972941in}{0.477096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976613in}{0.489181in}}%
\pgfpathlineto{\pgfqpoint{0.976613in}{0.488889in}}%
\pgfpathlineto{\pgfqpoint{0.976613in}{0.489181in}}%
\pgfpathlineto{\pgfqpoint{0.976613in}{0.489181in}}%
\pgfpathlineto{\pgfqpoint{0.976613in}{0.489181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977334in}{0.490627in}}%
\pgfpathlineto{\pgfqpoint{0.977334in}{0.490377in}}%
\pgfpathlineto{\pgfqpoint{0.977334in}{0.490627in}}%
\pgfpathlineto{\pgfqpoint{0.977334in}{0.490627in}}%
\pgfpathlineto{\pgfqpoint{0.977334in}{0.490627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977860in}{0.492095in}}%
\pgfpathlineto{\pgfqpoint{0.977860in}{0.491784in}}%
\pgfpathlineto{\pgfqpoint{0.977860in}{0.492095in}}%
\pgfpathlineto{\pgfqpoint{0.977860in}{0.492095in}}%
\pgfpathlineto{\pgfqpoint{0.977860in}{0.492095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979318in}{0.495393in}}%
\pgfpathlineto{\pgfqpoint{0.979318in}{0.495368in}}%
\pgfpathlineto{\pgfqpoint{0.979318in}{0.495393in}}%
\pgfpathlineto{\pgfqpoint{0.979318in}{0.495393in}}%
\pgfpathlineto{\pgfqpoint{0.979318in}{0.495393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988654in}{0.507626in}}%
\pgfpathlineto{\pgfqpoint{0.988654in}{0.507362in}}%
\pgfpathlineto{\pgfqpoint{0.988654in}{0.507626in}}%
\pgfpathlineto{\pgfqpoint{0.988654in}{0.507626in}}%
\pgfpathlineto{\pgfqpoint{0.988654in}{0.507626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988816in}{0.508984in}}%
\pgfpathlineto{\pgfqpoint{0.988816in}{0.508687in}}%
\pgfpathlineto{\pgfqpoint{0.988816in}{0.508984in}}%
\pgfpathlineto{\pgfqpoint{0.988816in}{0.508984in}}%
\pgfpathlineto{\pgfqpoint{0.988816in}{0.508984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.989856in}{0.510209in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{0.510204in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{0.510209in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{0.510209in}}%
\pgfpathlineto{\pgfqpoint{0.989856in}{0.510209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990703in}{0.511339in}}%
\pgfpathlineto{\pgfqpoint{0.990703in}{0.511060in}}%
\pgfpathlineto{\pgfqpoint{0.990703in}{0.511339in}}%
\pgfpathlineto{\pgfqpoint{0.990703in}{0.511339in}}%
\pgfpathlineto{\pgfqpoint{0.990703in}{0.511339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991624in}{0.514300in}}%
\pgfpathlineto{\pgfqpoint{0.991624in}{0.514004in}}%
\pgfpathlineto{\pgfqpoint{0.991624in}{0.514300in}}%
\pgfpathlineto{\pgfqpoint{0.991624in}{0.514300in}}%
\pgfpathlineto{\pgfqpoint{0.991624in}{0.514300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997845in}{0.520663in}}%
\pgfpathlineto{\pgfqpoint{0.997845in}{0.520058in}}%
\pgfpathlineto{\pgfqpoint{0.997845in}{0.520663in}}%
\pgfpathlineto{\pgfqpoint{0.997845in}{0.520663in}}%
\pgfpathlineto{\pgfqpoint{0.997845in}{0.520663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998982in}{0.522559in}}%
\pgfpathlineto{\pgfqpoint{0.998982in}{0.522552in}}%
\pgfpathlineto{\pgfqpoint{0.998982in}{0.522559in}}%
\pgfpathlineto{\pgfqpoint{0.998982in}{0.522559in}}%
\pgfpathlineto{\pgfqpoint{0.998982in}{0.522559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002462in}{0.530138in}}%
\pgfpathlineto{\pgfqpoint{1.002462in}{0.529524in}}%
\pgfpathlineto{\pgfqpoint{1.002462in}{0.530138in}}%
\pgfpathlineto{\pgfqpoint{1.002462in}{0.530138in}}%
\pgfpathlineto{\pgfqpoint{1.002462in}{0.530138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003733in}{0.535499in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{0.534918in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{0.535499in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{0.535499in}}%
\pgfpathlineto{\pgfqpoint{1.003733in}{0.535499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004079in}{0.537312in}}%
\pgfpathlineto{\pgfqpoint{1.004079in}{0.536725in}}%
\pgfpathlineto{\pgfqpoint{1.004079in}{0.537312in}}%
\pgfpathlineto{\pgfqpoint{1.004079in}{0.537312in}}%
\pgfpathlineto{\pgfqpoint{1.004079in}{0.537312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004371in}{0.538568in}}%
\pgfpathlineto{\pgfqpoint{1.004371in}{0.538505in}}%
\pgfpathlineto{\pgfqpoint{1.004371in}{0.538568in}}%
\pgfpathlineto{\pgfqpoint{1.004371in}{0.538568in}}%
\pgfpathlineto{\pgfqpoint{1.004371in}{0.538568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004859in}{0.542580in}}%
\pgfpathlineto{\pgfqpoint{1.004859in}{0.542038in}}%
\pgfpathlineto{\pgfqpoint{1.004919in}{0.543174in}}%
\pgfpathlineto{\pgfqpoint{1.004919in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{1.004919in}{0.543725in}}%
\pgfpathlineto{\pgfqpoint{1.004859in}{0.542580in}}%
\pgfpathlineto{\pgfqpoint{1.004859in}{0.542580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005050in}{0.544425in}}%
\pgfpathlineto{\pgfqpoint{1.005050in}{0.543802in}}%
\pgfpathlineto{\pgfqpoint{1.005050in}{0.544425in}}%
\pgfpathlineto{\pgfqpoint{1.005050in}{0.544425in}}%
\pgfpathlineto{\pgfqpoint{1.005050in}{0.544425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005345in}{0.545085in}}%
\pgfpathlineto{\pgfqpoint{1.005345in}{0.545004in}}%
\pgfpathlineto{\pgfqpoint{1.005345in}{0.545085in}}%
\pgfpathlineto{\pgfqpoint{1.005345in}{0.545085in}}%
\pgfpathlineto{\pgfqpoint{1.005345in}{0.545085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005804in}{0.547831in}}%
\pgfpathlineto{\pgfqpoint{1.005804in}{0.547442in}}%
\pgfpathlineto{\pgfqpoint{1.005804in}{0.547831in}}%
\pgfpathlineto{\pgfqpoint{1.005804in}{0.547831in}}%
\pgfpathlineto{\pgfqpoint{1.005804in}{0.547831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006183in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{1.006183in}{0.548993in}}%
\pgfpathlineto{\pgfqpoint{1.006183in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{1.006183in}{0.549589in}}%
\pgfpathlineto{\pgfqpoint{1.006183in}{0.549589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009410in}{0.563362in}}%
\pgfpathlineto{\pgfqpoint{1.009410in}{0.562386in}}%
\pgfpathlineto{\pgfqpoint{1.009410in}{0.563362in}}%
\pgfpathlineto{\pgfqpoint{1.009410in}{0.563362in}}%
\pgfpathlineto{\pgfqpoint{1.009410in}{0.563362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028568in}{0.589503in}}%
\pgfpathlineto{\pgfqpoint{1.028568in}{0.589471in}}%
\pgfpathlineto{\pgfqpoint{1.028568in}{0.589503in}}%
\pgfpathlineto{\pgfqpoint{1.028568in}{0.589503in}}%
\pgfpathlineto{\pgfqpoint{1.028568in}{0.589503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036962in}{0.597198in}}%
\pgfpathlineto{\pgfqpoint{1.036962in}{0.596481in}}%
\pgfpathlineto{\pgfqpoint{1.036962in}{0.597198in}}%
\pgfpathlineto{\pgfqpoint{1.036962in}{0.597198in}}%
\pgfpathlineto{\pgfqpoint{1.036962in}{0.597198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040003in}{0.605335in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.604639in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.605335in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.605335in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.605335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381380in}{0.623968in}}%
\pgfpathlineto{\pgfqpoint{1.381380in}{0.623695in}}%
\pgfpathlineto{\pgfqpoint{1.381380in}{0.623968in}}%
\pgfpathlineto{\pgfqpoint{1.381380in}{0.623968in}}%
\pgfpathlineto{\pgfqpoint{1.381380in}{0.623968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682934in}{0.638619in}}%
\pgfpathlineto{\pgfqpoint{2.682934in}{0.637979in}}%
\pgfpathlineto{\pgfqpoint{2.682934in}{0.638619in}}%
\pgfpathlineto{\pgfqpoint{2.682934in}{0.638619in}}%
\pgfpathlineto{\pgfqpoint{2.682934in}{0.638619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276135in}{0.745680in}}%
\pgfpathlineto{\pgfqpoint{3.276135in}{0.745445in}}%
\pgfpathlineto{\pgfqpoint{3.276135in}{0.745680in}}%
\pgfpathlineto{\pgfqpoint{3.276135in}{0.745680in}}%
\pgfpathlineto{\pgfqpoint{3.276135in}{0.745680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.293618in}{0.751158in}}%
\pgfpathlineto{\pgfqpoint{3.293618in}{0.749864in}}%
\pgfpathlineto{\pgfqpoint{3.293618in}{0.751158in}}%
\pgfpathlineto{\pgfqpoint{3.293618in}{0.751158in}}%
\pgfpathlineto{\pgfqpoint{3.293618in}{0.751158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.343831in}{0.775324in}}%
\pgfpathlineto{\pgfqpoint{3.343831in}{0.775276in}}%
\pgfpathlineto{\pgfqpoint{3.343831in}{0.775324in}}%
\pgfpathlineto{\pgfqpoint{3.343831in}{0.775324in}}%
\pgfpathlineto{\pgfqpoint{3.343831in}{0.775324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410303in}{0.812965in}}%
\pgfpathlineto{\pgfqpoint{3.410303in}{0.812510in}}%
\pgfpathlineto{\pgfqpoint{3.410458in}{0.813843in}}%
\pgfpathlineto{\pgfqpoint{3.410506in}{0.815002in}}%
\pgfpathlineto{\pgfqpoint{3.410506in}{0.815221in}}%
\pgfpathlineto{\pgfqpoint{3.410506in}{0.815221in}}%
\pgfpathlineto{\pgfqpoint{3.410458in}{0.814779in}}%
\pgfpathlineto{\pgfqpoint{3.410303in}{0.812965in}}%
\pgfpathlineto{\pgfqpoint{3.410303in}{0.812965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.419105in}{0.827380in}}%
\pgfpathlineto{\pgfqpoint{3.419105in}{0.826677in}}%
\pgfpathlineto{\pgfqpoint{3.419105in}{0.827380in}}%
\pgfpathlineto{\pgfqpoint{3.419105in}{0.827380in}}%
\pgfpathlineto{\pgfqpoint{3.419105in}{0.827380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.420881in}{0.829202in}}%
\pgfpathlineto{\pgfqpoint{3.420881in}{0.829202in}}%
\pgfpathlineto{\pgfqpoint{3.420881in}{0.829202in}}%
\pgfpathlineto{\pgfqpoint{3.420881in}{0.829202in}}%
\pgfpathlineto{\pgfqpoint{3.420881in}{0.829202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445855in}{0.850327in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{0.848733in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{0.850327in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{0.850327in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{0.850327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455243in}{0.860951in}}%
\pgfpathlineto{\pgfqpoint{3.455243in}{0.860829in}}%
\pgfpathlineto{\pgfqpoint{3.455243in}{0.860951in}}%
\pgfpathlineto{\pgfqpoint{3.455243in}{0.860951in}}%
\pgfpathlineto{\pgfqpoint{3.455243in}{0.860951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459269in}{0.866454in}}%
\pgfpathlineto{\pgfqpoint{3.459269in}{0.866444in}}%
\pgfpathlineto{\pgfqpoint{3.459269in}{0.866454in}}%
\pgfpathlineto{\pgfqpoint{3.459269in}{0.866454in}}%
\pgfpathlineto{\pgfqpoint{3.459269in}{0.866454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495190in}{0.895722in}}%
\pgfpathlineto{\pgfqpoint{3.495190in}{0.893862in}}%
\pgfpathlineto{\pgfqpoint{3.495190in}{0.895722in}}%
\pgfpathlineto{\pgfqpoint{3.495190in}{0.895722in}}%
\pgfpathlineto{\pgfqpoint{3.495190in}{0.895722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533480in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{0.928262in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{0.928342in}}%
\pgfpathlineto{\pgfqpoint{3.533480in}{0.928342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547365in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{3.547365in}{0.942086in}}%
\pgfpathlineto{\pgfqpoint{3.547365in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{3.547365in}{0.942111in}}%
\pgfpathlineto{\pgfqpoint{3.547365in}{0.942111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570636in}{0.973172in}}%
\pgfpathlineto{\pgfqpoint{3.570636in}{0.972738in}}%
\pgfpathlineto{\pgfqpoint{3.570636in}{0.973172in}}%
\pgfpathlineto{\pgfqpoint{3.570636in}{0.973172in}}%
\pgfpathlineto{\pgfqpoint{3.570636in}{0.973172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586620in}{0.988426in}}%
\pgfpathlineto{\pgfqpoint{3.586620in}{0.988142in}}%
\pgfpathlineto{\pgfqpoint{3.586620in}{0.988426in}}%
\pgfpathlineto{\pgfqpoint{3.586620in}{0.988426in}}%
\pgfpathlineto{\pgfqpoint{3.586620in}{0.988426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612592in}{1.008324in}}%
\pgfpathlineto{\pgfqpoint{3.612592in}{1.008039in}}%
\pgfpathlineto{\pgfqpoint{3.612592in}{1.008324in}}%
\pgfpathlineto{\pgfqpoint{3.612592in}{1.008324in}}%
\pgfpathlineto{\pgfqpoint{3.612592in}{1.008324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631298in}{1.055320in}}%
\pgfpathlineto{\pgfqpoint{3.631298in}{1.055297in}}%
\pgfpathlineto{\pgfqpoint{3.631300in}{1.064511in}}%
\pgfpathlineto{\pgfqpoint{3.631300in}{1.074503in}}%
\pgfpathlineto{\pgfqpoint{3.631300in}{1.074503in}}%
\pgfpathlineto{\pgfqpoint{3.631298in}{1.055320in}}%
\pgfpathlineto{\pgfqpoint{3.631298in}{1.055320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631411in}{1.087571in}}%
\pgfpathlineto{\pgfqpoint{3.631411in}{1.084366in}}%
\pgfpathlineto{\pgfqpoint{3.631411in}{1.087571in}}%
\pgfpathlineto{\pgfqpoint{3.631411in}{1.087571in}}%
\pgfpathlineto{\pgfqpoint{3.631411in}{1.087571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631730in}{1.097030in}}%
\pgfpathlineto{\pgfqpoint{3.631730in}{1.093840in}}%
\pgfpathlineto{\pgfqpoint{3.631730in}{1.097030in}}%
\pgfpathlineto{\pgfqpoint{3.631730in}{1.097030in}}%
\pgfpathlineto{\pgfqpoint{3.631730in}{1.097030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632304in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{3.632304in}{1.112829in}}%
\pgfpathlineto{\pgfqpoint{3.632304in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{3.632304in}{1.115959in}}%
\pgfpathlineto{\pgfqpoint{3.632304in}{1.115959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635123in}{1.134878in}}%
\pgfpathlineto{\pgfqpoint{3.635123in}{1.134819in}}%
\pgfpathlineto{\pgfqpoint{3.635123in}{1.134878in}}%
\pgfpathlineto{\pgfqpoint{3.635123in}{1.134878in}}%
\pgfpathlineto{\pgfqpoint{3.635123in}{1.134878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637033in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{1.140176in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{1.144414in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{1.144414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637965in}{1.146693in}}%
\pgfpathlineto{\pgfqpoint{3.637965in}{1.146290in}}%
\pgfpathlineto{\pgfqpoint{3.637965in}{1.146693in}}%
\pgfpathlineto{\pgfqpoint{3.637965in}{1.146693in}}%
\pgfpathlineto{\pgfqpoint{3.637965in}{1.146693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651281in}{1.173273in}}%
\pgfpathlineto{\pgfqpoint{3.651281in}{1.173203in}}%
\pgfpathlineto{\pgfqpoint{3.651281in}{1.173273in}}%
\pgfpathlineto{\pgfqpoint{3.651281in}{1.173273in}}%
\pgfpathlineto{\pgfqpoint{3.651281in}{1.173273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657137in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{3.657137in}{1.203108in}}%
\pgfpathlineto{\pgfqpoint{3.657137in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{3.657137in}{1.204591in}}%
\pgfpathlineto{\pgfqpoint{3.657137in}{1.204591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659894in}{1.232906in}}%
\pgfpathlineto{\pgfqpoint{3.659894in}{1.232500in}}%
\pgfpathlineto{\pgfqpoint{3.660421in}{1.233454in}}%
\pgfpathlineto{\pgfqpoint{3.660421in}{1.234751in}}%
\pgfpathlineto{\pgfqpoint{3.660421in}{1.234751in}}%
\pgfpathlineto{\pgfqpoint{3.659894in}{1.232906in}}%
\pgfpathlineto{\pgfqpoint{3.659894in}{1.232906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661794in}{1.240791in}}%
\pgfpathlineto{\pgfqpoint{3.661794in}{1.239314in}}%
\pgfpathlineto{\pgfqpoint{3.661794in}{1.240791in}}%
\pgfpathlineto{\pgfqpoint{3.661794in}{1.240791in}}%
\pgfpathlineto{\pgfqpoint{3.661794in}{1.240791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664551in}{1.259982in}}%
\pgfpathlineto{\pgfqpoint{3.664551in}{1.255695in}}%
\pgfpathlineto{\pgfqpoint{3.664551in}{1.259982in}}%
\pgfpathlineto{\pgfqpoint{3.664551in}{1.259982in}}%
\pgfpathlineto{\pgfqpoint{3.664551in}{1.259982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666318in}{1.271039in}}%
\pgfpathlineto{\pgfqpoint{3.666318in}{1.269598in}}%
\pgfpathlineto{\pgfqpoint{3.666318in}{1.271039in}}%
\pgfpathlineto{\pgfqpoint{3.666318in}{1.271039in}}%
\pgfpathlineto{\pgfqpoint{3.666318in}{1.271039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668482in}{1.283624in}}%
\pgfpathlineto{\pgfqpoint{3.668482in}{1.283232in}}%
\pgfpathlineto{\pgfqpoint{3.668482in}{1.283624in}}%
\pgfpathlineto{\pgfqpoint{3.668482in}{1.283624in}}%
\pgfpathlineto{\pgfqpoint{3.668482in}{1.283624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672378in}{1.299777in}}%
\pgfpathlineto{\pgfqpoint{3.672378in}{1.299379in}}%
\pgfpathlineto{\pgfqpoint{3.672378in}{1.299777in}}%
\pgfpathlineto{\pgfqpoint{3.672378in}{1.299777in}}%
\pgfpathlineto{\pgfqpoint{3.672378in}{1.299777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673213in}{1.314980in}}%
\pgfpathlineto{\pgfqpoint{3.673213in}{1.313495in}}%
\pgfpathlineto{\pgfqpoint{3.673213in}{1.314980in}}%
\pgfpathlineto{\pgfqpoint{3.673213in}{1.314980in}}%
\pgfpathlineto{\pgfqpoint{3.673213in}{1.314980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682299in}{1.343849in}}%
\pgfpathlineto{\pgfqpoint{3.682299in}{1.340679in}}%
\pgfpathlineto{\pgfqpoint{3.682299in}{1.343849in}}%
\pgfpathlineto{\pgfqpoint{3.682299in}{1.343849in}}%
\pgfpathlineto{\pgfqpoint{3.682299in}{1.343849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695472in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{3.695472in}{1.372236in}}%
\pgfpathlineto{\pgfqpoint{3.695472in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{3.695472in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{3.695472in}{1.374052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698058in}{1.390374in}}%
\pgfpathlineto{\pgfqpoint{3.698058in}{1.389275in}}%
\pgfpathlineto{\pgfqpoint{3.698058in}{1.390374in}}%
\pgfpathlineto{\pgfqpoint{3.698058in}{1.390374in}}%
\pgfpathlineto{\pgfqpoint{3.698058in}{1.390374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715617in}{1.453066in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{1.452280in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{1.453066in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{1.453066in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{1.453066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726191in}{1.488728in}}%
\pgfpathlineto{\pgfqpoint{3.726191in}{1.487315in}}%
\pgfpathlineto{\pgfqpoint{3.726191in}{1.488728in}}%
\pgfpathlineto{\pgfqpoint{3.726191in}{1.488728in}}%
\pgfpathlineto{\pgfqpoint{3.726191in}{1.488728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726789in}{1.494851in}}%
\pgfpathlineto{\pgfqpoint{3.726789in}{1.494473in}}%
\pgfpathlineto{\pgfqpoint{3.726789in}{1.494851in}}%
\pgfpathlineto{\pgfqpoint{3.726789in}{1.494851in}}%
\pgfpathlineto{\pgfqpoint{3.726789in}{1.494851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728910in}{1.517314in}}%
\pgfpathlineto{\pgfqpoint{3.728910in}{1.514106in}}%
\pgfpathlineto{\pgfqpoint{3.728910in}{1.517314in}}%
\pgfpathlineto{\pgfqpoint{3.728910in}{1.517314in}}%
\pgfpathlineto{\pgfqpoint{3.728910in}{1.517314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744245in}{1.566970in}}%
\pgfpathlineto{\pgfqpoint{3.744245in}{1.564639in}}%
\pgfpathlineto{\pgfqpoint{3.744245in}{1.566970in}}%
\pgfpathlineto{\pgfqpoint{3.744245in}{1.566970in}}%
\pgfpathlineto{\pgfqpoint{3.744245in}{1.566970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757885in}{1.609754in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{1.609469in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{1.609754in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{1.609754in}}%
\pgfpathlineto{\pgfqpoint{3.757885in}{1.609754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759204in}{1.612763in}}%
\pgfpathlineto{\pgfqpoint{3.759204in}{1.612730in}}%
\pgfpathlineto{\pgfqpoint{3.759204in}{1.612763in}}%
\pgfpathlineto{\pgfqpoint{3.759204in}{1.612763in}}%
\pgfpathlineto{\pgfqpoint{3.759204in}{1.612763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765552in}{1.627201in}}%
\pgfpathlineto{\pgfqpoint{3.765552in}{1.626784in}}%
\pgfpathlineto{\pgfqpoint{3.765552in}{1.627201in}}%
\pgfpathlineto{\pgfqpoint{3.765552in}{1.627201in}}%
\pgfpathlineto{\pgfqpoint{3.765552in}{1.627201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767177in}{1.636485in}}%
\pgfpathlineto{\pgfqpoint{3.767177in}{1.634859in}}%
\pgfpathlineto{\pgfqpoint{3.767177in}{1.636485in}}%
\pgfpathlineto{\pgfqpoint{3.767177in}{1.636485in}}%
\pgfpathlineto{\pgfqpoint{3.767177in}{1.636485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768992in}{1.637973in}}%
\pgfpathlineto{\pgfqpoint{3.768992in}{1.637310in}}%
\pgfpathlineto{\pgfqpoint{3.768992in}{1.637973in}}%
\pgfpathlineto{\pgfqpoint{3.768992in}{1.637973in}}%
\pgfpathlineto{\pgfqpoint{3.768992in}{1.637973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774011in}{1.645375in}}%
\pgfpathlineto{\pgfqpoint{3.774011in}{1.644999in}}%
\pgfpathlineto{\pgfqpoint{3.774011in}{1.645375in}}%
\pgfpathlineto{\pgfqpoint{3.774011in}{1.645375in}}%
\pgfpathlineto{\pgfqpoint{3.774011in}{1.645375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789804in}{1.679360in}}%
\pgfpathlineto{\pgfqpoint{3.789804in}{1.678777in}}%
\pgfpathlineto{\pgfqpoint{3.789804in}{1.679360in}}%
\pgfpathlineto{\pgfqpoint{3.789804in}{1.679360in}}%
\pgfpathlineto{\pgfqpoint{3.789804in}{1.679360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796166in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.796166in}{1.698057in}}%
\pgfpathlineto{\pgfqpoint{3.796166in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.796166in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{3.796166in}{1.698453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796544in}{1.699804in}}%
\pgfpathlineto{\pgfqpoint{3.796544in}{1.699570in}}%
\pgfpathlineto{\pgfqpoint{3.796544in}{1.699804in}}%
\pgfpathlineto{\pgfqpoint{3.796544in}{1.699804in}}%
\pgfpathlineto{\pgfqpoint{3.796544in}{1.699804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800063in}{1.719255in}}%
\pgfpathlineto{\pgfqpoint{3.800063in}{1.719251in}}%
\pgfpathlineto{\pgfqpoint{3.800063in}{1.719255in}}%
\pgfpathlineto{\pgfqpoint{3.800063in}{1.719255in}}%
\pgfpathlineto{\pgfqpoint{3.800063in}{1.719255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804020in}{1.730280in}}%
\pgfpathlineto{\pgfqpoint{3.804020in}{1.729908in}}%
\pgfpathlineto{\pgfqpoint{3.804020in}{1.730280in}}%
\pgfpathlineto{\pgfqpoint{3.804020in}{1.730280in}}%
\pgfpathlineto{\pgfqpoint{3.804020in}{1.730280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812021in}{1.761607in}}%
\pgfpathlineto{\pgfqpoint{3.812021in}{1.761196in}}%
\pgfpathlineto{\pgfqpoint{3.812021in}{1.761607in}}%
\pgfpathlineto{\pgfqpoint{3.812021in}{1.761607in}}%
\pgfpathlineto{\pgfqpoint{3.812021in}{1.761607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821159in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{3.821159in}{1.793557in}}%
\pgfpathlineto{\pgfqpoint{3.821159in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{3.821159in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{3.821159in}{1.793968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841162in}{1.832999in}}%
\pgfpathlineto{\pgfqpoint{3.841162in}{1.832395in}}%
\pgfpathlineto{\pgfqpoint{3.841162in}{1.832999in}}%
\pgfpathlineto{\pgfqpoint{3.841162in}{1.832999in}}%
\pgfpathlineto{\pgfqpoint{3.841162in}{1.832999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870584in}{1.861993in}}%
\pgfpathlineto{\pgfqpoint{3.870584in}{1.861029in}}%
\pgfpathlineto{\pgfqpoint{3.870584in}{1.861993in}}%
\pgfpathlineto{\pgfqpoint{3.870584in}{1.861993in}}%
\pgfpathlineto{\pgfqpoint{3.870584in}{1.861993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889099in}{1.886237in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{1.886217in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{1.886237in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{1.886237in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{1.886237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912278in}{1.897131in}}%
\pgfpathlineto{\pgfqpoint{3.912278in}{1.897119in}}%
\pgfpathlineto{\pgfqpoint{3.912278in}{1.897131in}}%
\pgfpathlineto{\pgfqpoint{3.912278in}{1.897131in}}%
\pgfpathlineto{\pgfqpoint{3.912278in}{1.897131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931443in}{1.931371in}}%
\pgfpathlineto{\pgfqpoint{3.931443in}{1.931355in}}%
\pgfpathlineto{\pgfqpoint{3.931443in}{1.931371in}}%
\pgfpathlineto{\pgfqpoint{3.931443in}{1.931371in}}%
\pgfpathlineto{\pgfqpoint{3.931443in}{1.931371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931902in}{1.932257in}}%
\pgfpathlineto{\pgfqpoint{3.931902in}{1.932250in}}%
\pgfpathlineto{\pgfqpoint{3.931902in}{1.932257in}}%
\pgfpathlineto{\pgfqpoint{3.931902in}{1.932257in}}%
\pgfpathlineto{\pgfqpoint{3.931902in}{1.932257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953315in}{1.954621in}}%
\pgfpathlineto{\pgfqpoint{3.953315in}{1.954201in}}%
\pgfpathlineto{\pgfqpoint{3.953315in}{1.954621in}}%
\pgfpathlineto{\pgfqpoint{3.953315in}{1.954621in}}%
\pgfpathlineto{\pgfqpoint{3.953315in}{1.954621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953968in}{1.955030in}}%
\pgfpathlineto{\pgfqpoint{3.953968in}{1.955028in}}%
\pgfpathlineto{\pgfqpoint{3.953968in}{1.955030in}}%
\pgfpathlineto{\pgfqpoint{3.953968in}{1.955030in}}%
\pgfpathlineto{\pgfqpoint{3.953968in}{1.955030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961907in}{1.968156in}}%
\pgfpathlineto{\pgfqpoint{3.961907in}{1.967734in}}%
\pgfpathlineto{\pgfqpoint{3.961907in}{1.968156in}}%
\pgfpathlineto{\pgfqpoint{3.961907in}{1.968156in}}%
\pgfpathlineto{\pgfqpoint{3.961907in}{1.968156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973784in}{1.990707in}}%
\pgfpathlineto{\pgfqpoint{3.973784in}{1.990699in}}%
\pgfpathlineto{\pgfqpoint{3.973784in}{1.990707in}}%
\pgfpathlineto{\pgfqpoint{3.973784in}{1.990707in}}%
\pgfpathlineto{\pgfqpoint{3.973784in}{1.990707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974290in}{1.991910in}}%
\pgfpathlineto{\pgfqpoint{3.974290in}{1.991519in}}%
\pgfpathlineto{\pgfqpoint{3.974379in}{1.992012in}}%
\pgfpathlineto{\pgfqpoint{3.974379in}{1.992404in}}%
\pgfpathlineto{\pgfqpoint{3.974379in}{1.992404in}}%
\pgfpathlineto{\pgfqpoint{3.974290in}{1.991910in}}%
\pgfpathlineto{\pgfqpoint{3.974290in}{1.991910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003899in}{2.035293in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{2.034897in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{2.035293in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{2.035293in}}%
\pgfpathlineto{\pgfqpoint{4.003899in}{2.035293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007537in}{2.038967in}}%
\pgfpathlineto{\pgfqpoint{4.007537in}{2.038965in}}%
\pgfpathlineto{\pgfqpoint{4.007537in}{2.038967in}}%
\pgfpathlineto{\pgfqpoint{4.007537in}{2.038967in}}%
\pgfpathlineto{\pgfqpoint{4.007537in}{2.038967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054081in}{2.075579in}}%
\pgfpathlineto{\pgfqpoint{4.054081in}{2.075579in}}%
\pgfpathlineto{\pgfqpoint{4.054081in}{2.075579in}}%
\pgfpathlineto{\pgfqpoint{4.054081in}{2.075579in}}%
\pgfpathlineto{\pgfqpoint{4.054081in}{2.075579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059929in}{2.077630in}}%
\pgfpathlineto{\pgfqpoint{4.059929in}{2.077380in}}%
\pgfpathlineto{\pgfqpoint{4.059929in}{2.077630in}}%
\pgfpathlineto{\pgfqpoint{4.059929in}{2.077630in}}%
\pgfpathlineto{\pgfqpoint{4.059929in}{2.077630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063773in}{2.079669in}}%
\pgfpathlineto{\pgfqpoint{4.063773in}{2.079251in}}%
\pgfpathlineto{\pgfqpoint{4.063773in}{2.079669in}}%
\pgfpathlineto{\pgfqpoint{4.063773in}{2.079669in}}%
\pgfpathlineto{\pgfqpoint{4.063773in}{2.079669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147696in}{2.158434in}}%
\pgfpathlineto{\pgfqpoint{4.147696in}{2.157724in}}%
\pgfpathlineto{\pgfqpoint{4.147696in}{2.158434in}}%
\pgfpathlineto{\pgfqpoint{4.147696in}{2.158434in}}%
\pgfpathlineto{\pgfqpoint{4.147696in}{2.158434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159597in}{2.169504in}}%
\pgfpathlineto{\pgfqpoint{4.159597in}{2.169401in}}%
\pgfpathlineto{\pgfqpoint{4.159597in}{2.169504in}}%
\pgfpathlineto{\pgfqpoint{4.159597in}{2.169504in}}%
\pgfpathlineto{\pgfqpoint{4.159597in}{2.169504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310897in}{2.235728in}}%
\pgfpathlineto{\pgfqpoint{4.310897in}{2.235377in}}%
\pgfpathlineto{\pgfqpoint{4.310897in}{2.235728in}}%
\pgfpathlineto{\pgfqpoint{4.310897in}{2.235728in}}%
\pgfpathlineto{\pgfqpoint{4.310897in}{2.235728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322322in}{2.237700in}}%
\pgfpathlineto{\pgfqpoint{4.322322in}{2.237294in}}%
\pgfpathlineto{\pgfqpoint{4.322322in}{2.237700in}}%
\pgfpathlineto{\pgfqpoint{4.322322in}{2.237700in}}%
\pgfpathlineto{\pgfqpoint{4.322322in}{2.237700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942910in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.942910in,y=0.248396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2019}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757411in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.757411in,y=0.248396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2020}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.574143in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.574143in,y=0.248396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2021}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388645in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.388645in,y=0.248396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2022}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203146in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.203146in,y=0.248396in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2023}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806788in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873733in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012086in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074569in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143746in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210691in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279868in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346813in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415990in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485167in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.552112in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621289in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688234in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.826588in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891301in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960478in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.027424in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096600in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163546in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.232722in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301899in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368845in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438021in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504967in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.643320in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.705803in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774979in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841925in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911101in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978047in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047224in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116400in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183346in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.252522in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319468in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457821in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.520304in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589480in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.656426in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725603in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792548in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861725in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930902in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997847in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067024in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133969in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272323in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334805in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403982in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470927in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540104in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607049in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676226in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745403in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.812348in}{0.345619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{0.436349in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.436349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772088in}{0.436349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.604173in, y=0.394140in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont       0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{0.694561in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.694561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772088in}{0.694561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360141in, y=0.652352in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont     250 k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{0.952774in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.952774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772088in}{0.952774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360141in, y=0.910565in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont     500 k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{1.210986in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.210986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772088in}{1.210986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360141in, y=1.168777in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont     750 k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{1.469198in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.469198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772088in}{1.469198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463494in, y=1.426989in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont       1 m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{1.727411in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.727411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772088in}{1.727411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286790in, y=1.685201in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont       1.25 m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{1.985623in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.985623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772088in}{1.985623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.357483in, y=1.943414in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont       1.5 m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{2.243835in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.243835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772088in}{2.243835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286790in, y=2.201626in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont       1.75 m}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.231235in,y=1.347809in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Inflow value in EUR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957447in}{0.436727in}}%
\pgfpathlineto{\pgfqpoint{0.968037in}{0.459718in}}%
\pgfpathlineto{\pgfqpoint{0.969236in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{0.969494in}{0.461929in}}%
\pgfpathlineto{\pgfqpoint{0.971142in}{0.462961in}}%
\pgfpathlineto{\pgfqpoint{0.972941in}{0.466716in}}%
\pgfpathlineto{\pgfqpoint{0.974061in}{0.470958in}}%
\pgfpathlineto{\pgfqpoint{0.975264in}{0.472080in}}%
\pgfpathlineto{\pgfqpoint{0.976086in}{0.473200in}}%
\pgfpathlineto{\pgfqpoint{0.979637in}{0.474264in}}%
\pgfpathlineto{\pgfqpoint{0.980762in}{0.475002in}}%
\pgfpathlineto{\pgfqpoint{0.989511in}{0.475951in}}%
\pgfpathlineto{\pgfqpoint{0.990384in}{0.476310in}}%
\pgfpathlineto{\pgfqpoint{1.381958in}{0.477210in}}%
\pgfpathlineto{\pgfqpoint{1.382055in}{0.477515in}}%
\pgfpathlineto{\pgfqpoint{2.941431in}{0.478390in}}%
\pgfpathlineto{\pgfqpoint{2.942166in}{0.479724in}}%
\pgfpathlineto{\pgfqpoint{2.943048in}{0.481438in}}%
\pgfpathlineto{\pgfqpoint{2.945652in}{0.481438in}}%
\pgfpathlineto{\pgfqpoint{2.947691in}{0.483031in}}%
\pgfpathlineto{\pgfqpoint{2.992448in}{0.483031in}}%
\pgfpathlineto{\pgfqpoint{2.994905in}{0.484754in}}%
\pgfpathlineto{\pgfqpoint{3.041217in}{0.485395in}}%
\pgfpathlineto{\pgfqpoint{3.049013in}{0.485874in}}%
\pgfpathlineto{\pgfqpoint{3.347345in}{0.486684in}}%
\pgfpathlineto{\pgfqpoint{3.353954in}{0.487194in}}%
\pgfpathlineto{\pgfqpoint{3.378249in}{0.488098in}}%
\pgfpathlineto{\pgfqpoint{3.378643in}{0.488555in}}%
\pgfpathlineto{\pgfqpoint{3.392528in}{0.489339in}}%
\pgfpathlineto{\pgfqpoint{3.410184in}{0.492205in}}%
\pgfpathlineto{\pgfqpoint{3.410506in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{3.411887in}{0.493127in}}%
\pgfpathlineto{\pgfqpoint{3.412345in}{0.495266in}}%
\pgfpathlineto{\pgfqpoint{3.415168in}{0.498257in}}%
\pgfpathlineto{\pgfqpoint{3.420881in}{0.503527in}}%
\pgfpathlineto{\pgfqpoint{3.424145in}{0.503527in}}%
\pgfpathlineto{\pgfqpoint{3.428841in}{0.506713in}}%
\pgfpathlineto{\pgfqpoint{3.439718in}{0.507737in}}%
\pgfpathlineto{\pgfqpoint{3.445565in}{0.509626in}}%
\pgfpathlineto{\pgfqpoint{3.447307in}{0.515317in}}%
\pgfpathlineto{\pgfqpoint{3.454015in}{0.516278in}}%
\pgfpathlineto{\pgfqpoint{3.455243in}{0.517686in}}%
\pgfpathlineto{\pgfqpoint{3.456815in}{0.518702in}}%
\pgfpathlineto{\pgfqpoint{3.457449in}{0.519167in}}%
\pgfpathlineto{\pgfqpoint{3.471416in}{0.520078in}}%
\pgfpathlineto{\pgfqpoint{3.477236in}{0.522470in}}%
\pgfpathlineto{\pgfqpoint{3.493108in}{0.523940in}}%
\pgfpathlineto{\pgfqpoint{3.493243in}{0.525387in}}%
\pgfpathlineto{\pgfqpoint{3.494521in}{0.525461in}}%
\pgfpathlineto{\pgfqpoint{3.496501in}{0.531110in}}%
\pgfpathlineto{\pgfqpoint{3.496986in}{0.531110in}}%
\pgfpathlineto{\pgfqpoint{3.497864in}{0.533364in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.533686in}}%
\pgfpathlineto{\pgfqpoint{3.500130in}{0.537874in}}%
\pgfpathlineto{\pgfqpoint{3.503788in}{0.537874in}}%
\pgfpathlineto{\pgfqpoint{3.504411in}{0.540296in}}%
\pgfpathlineto{\pgfqpoint{3.513197in}{0.546875in}}%
\pgfpathlineto{\pgfqpoint{3.525610in}{0.547703in}}%
\pgfpathlineto{\pgfqpoint{3.527649in}{0.548067in}}%
\pgfpathlineto{\pgfqpoint{3.534681in}{0.550089in}}%
\pgfpathlineto{\pgfqpoint{3.535157in}{0.551581in}}%
\pgfpathlineto{\pgfqpoint{3.540138in}{0.552868in}}%
\pgfpathlineto{\pgfqpoint{3.541905in}{0.558489in}}%
\pgfpathlineto{\pgfqpoint{3.550095in}{0.559278in}}%
\pgfpathlineto{\pgfqpoint{3.557917in}{0.562071in}}%
\pgfpathlineto{\pgfqpoint{3.562877in}{0.562822in}}%
\pgfpathlineto{\pgfqpoint{3.564100in}{0.563630in}}%
\pgfpathlineto{\pgfqpoint{3.565819in}{0.565215in}}%
\pgfpathlineto{\pgfqpoint{3.566947in}{0.566580in}}%
\pgfpathlineto{\pgfqpoint{3.572850in}{0.567397in}}%
\pgfpathlineto{\pgfqpoint{3.573708in}{0.567869in}}%
\pgfpathlineto{\pgfqpoint{3.578220in}{0.568634in}}%
\pgfpathlineto{\pgfqpoint{3.588601in}{0.571151in}}%
\pgfpathlineto{\pgfqpoint{3.594403in}{0.571885in}}%
\pgfpathlineto{\pgfqpoint{3.595878in}{0.572315in}}%
\pgfpathlineto{\pgfqpoint{3.599893in}{0.573125in}}%
\pgfpathlineto{\pgfqpoint{3.605536in}{0.577240in}}%
\pgfpathlineto{\pgfqpoint{3.608344in}{0.578626in}}%
\pgfpathlineto{\pgfqpoint{3.611086in}{0.579369in}}%
\pgfpathlineto{\pgfqpoint{3.614268in}{0.583097in}}%
\pgfpathlineto{\pgfqpoint{3.617305in}{0.589857in}}%
\pgfpathlineto{\pgfqpoint{3.621383in}{0.591238in}}%
\pgfpathlineto{\pgfqpoint{3.622241in}{0.592064in}}%
\pgfpathlineto{\pgfqpoint{3.627790in}{0.593187in}}%
\pgfpathlineto{\pgfqpoint{3.628687in}{0.593968in}}%
\pgfpathlineto{\pgfqpoint{3.633586in}{0.598695in}}%
\pgfpathlineto{\pgfqpoint{3.634095in}{0.599318in}}%
\pgfpathlineto{\pgfqpoint{3.637033in}{0.601371in}}%
\pgfpathlineto{\pgfqpoint{3.639753in}{0.602260in}}%
\pgfpathlineto{\pgfqpoint{3.644004in}{0.604003in}}%
\pgfpathlineto{\pgfqpoint{3.644873in}{0.608632in}}%
\pgfpathlineto{\pgfqpoint{3.648170in}{0.609007in}}%
\pgfpathlineto{\pgfqpoint{3.649521in}{0.610865in}}%
\pgfpathlineto{\pgfqpoint{3.653716in}{0.611972in}}%
\pgfpathlineto{\pgfqpoint{3.654738in}{0.612866in}}%
\pgfpathlineto{\pgfqpoint{3.657526in}{0.613870in}}%
\pgfpathlineto{\pgfqpoint{3.659894in}{0.614798in}}%
\pgfpathlineto{\pgfqpoint{3.663054in}{0.618272in}}%
\pgfpathlineto{\pgfqpoint{3.666318in}{0.619063in}}%
\pgfpathlineto{\pgfqpoint{3.667813in}{0.621140in}}%
\pgfpathlineto{\pgfqpoint{3.668078in}{0.621140in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{0.625722in}}%
\pgfpathlineto{\pgfqpoint{3.672775in}{0.627654in}}%
\pgfpathlineto{\pgfqpoint{3.673863in}{0.630671in}}%
\pgfpathlineto{\pgfqpoint{3.675015in}{0.631366in}}%
\pgfpathlineto{\pgfqpoint{3.677289in}{0.632466in}}%
\pgfpathlineto{\pgfqpoint{3.678864in}{0.633825in}}%
\pgfpathlineto{\pgfqpoint{3.680830in}{0.634713in}}%
\pgfpathlineto{\pgfqpoint{3.683033in}{0.636062in}}%
\pgfpathlineto{\pgfqpoint{3.684059in}{0.637128in}}%
\pgfpathlineto{\pgfqpoint{3.684393in}{0.638591in}}%
\pgfpathlineto{\pgfqpoint{3.688524in}{0.639103in}}%
\pgfpathlineto{\pgfqpoint{3.698058in}{0.640115in}}%
\pgfpathlineto{\pgfqpoint{3.698990in}{0.640522in}}%
\pgfpathlineto{\pgfqpoint{3.717736in}{0.641610in}}%
\pgfpathlineto{\pgfqpoint{3.719587in}{0.643201in}}%
\pgfpathlineto{\pgfqpoint{3.726380in}{0.651010in}}%
\pgfpathlineto{\pgfqpoint{3.727467in}{0.652708in}}%
\pgfpathlineto{\pgfqpoint{3.728199in}{0.652708in}}%
\pgfpathlineto{\pgfqpoint{3.729832in}{0.656319in}}%
\pgfpathlineto{\pgfqpoint{3.731230in}{0.656714in}}%
\pgfpathlineto{\pgfqpoint{3.737792in}{0.657505in}}%
\pgfpathlineto{\pgfqpoint{3.741150in}{0.660682in}}%
\pgfpathlineto{\pgfqpoint{3.742591in}{0.661537in}}%
\pgfpathlineto{\pgfqpoint{3.744772in}{0.665567in}}%
\pgfpathlineto{\pgfqpoint{3.749664in}{0.668381in}}%
\pgfpathlineto{\pgfqpoint{3.756334in}{0.669269in}}%
\pgfpathlineto{\pgfqpoint{3.757291in}{0.669694in}}%
\pgfpathlineto{\pgfqpoint{3.766304in}{0.672821in}}%
\pgfpathlineto{\pgfqpoint{3.767753in}{0.675075in}}%
\pgfpathlineto{\pgfqpoint{3.770590in}{0.676536in}}%
\pgfpathlineto{\pgfqpoint{3.771623in}{0.678281in}}%
\pgfpathlineto{\pgfqpoint{3.776478in}{0.679953in}}%
\pgfpathlineto{\pgfqpoint{3.780760in}{0.680782in}}%
\pgfpathlineto{\pgfqpoint{3.781336in}{0.682354in}}%
\pgfpathlineto{\pgfqpoint{3.786047in}{0.684646in}}%
\pgfpathlineto{\pgfqpoint{3.789000in}{0.685652in}}%
\pgfpathlineto{\pgfqpoint{3.790695in}{0.688356in}}%
\pgfpathlineto{\pgfqpoint{3.792383in}{0.691426in}}%
\pgfpathlineto{\pgfqpoint{3.796166in}{0.692413in}}%
\pgfpathlineto{\pgfqpoint{3.797704in}{0.693011in}}%
\pgfpathlineto{\pgfqpoint{3.800063in}{0.693832in}}%
\pgfpathlineto{\pgfqpoint{3.801293in}{0.694681in}}%
\pgfpathlineto{\pgfqpoint{3.804624in}{0.696639in}}%
\pgfpathlineto{\pgfqpoint{3.805341in}{0.700353in}}%
\pgfpathlineto{\pgfqpoint{3.807723in}{0.701224in}}%
\pgfpathlineto{\pgfqpoint{3.808653in}{0.703811in}}%
\pgfpathlineto{\pgfqpoint{3.811745in}{0.704868in}}%
\pgfpathlineto{\pgfqpoint{3.815549in}{0.706517in}}%
\pgfpathlineto{\pgfqpoint{3.816571in}{0.707314in}}%
\pgfpathlineto{\pgfqpoint{3.817864in}{0.708090in}}%
\pgfpathlineto{\pgfqpoint{3.820396in}{0.709110in}}%
\pgfpathlineto{\pgfqpoint{3.822578in}{0.714604in}}%
\pgfpathlineto{\pgfqpoint{3.826985in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{3.828154in}{0.720029in}}%
\pgfpathlineto{\pgfqpoint{3.832117in}{0.720818in}}%
\pgfpathlineto{\pgfqpoint{3.833132in}{0.722095in}}%
\pgfpathlineto{\pgfqpoint{3.833882in}{0.722523in}}%
\pgfpathlineto{\pgfqpoint{3.836384in}{0.728642in}}%
\pgfpathlineto{\pgfqpoint{3.838848in}{0.736064in}}%
\pgfpathlineto{\pgfqpoint{3.846846in}{0.741049in}}%
\pgfpathlineto{\pgfqpoint{3.854303in}{0.743468in}}%
\pgfpathlineto{\pgfqpoint{3.856484in}{0.743856in}}%
\pgfpathlineto{\pgfqpoint{3.862567in}{0.748408in}}%
\pgfpathlineto{\pgfqpoint{3.872691in}{0.753682in}}%
\pgfpathlineto{\pgfqpoint{3.877019in}{0.754452in}}%
\pgfpathlineto{\pgfqpoint{3.878179in}{0.755691in}}%
\pgfpathlineto{\pgfqpoint{3.882570in}{0.756463in}}%
\pgfpathlineto{\pgfqpoint{3.884068in}{0.757823in}}%
\pgfpathlineto{\pgfqpoint{3.886159in}{0.758572in}}%
\pgfpathlineto{\pgfqpoint{3.912278in}{0.765969in}}%
\pgfpathlineto{\pgfqpoint{3.912786in}{0.771576in}}%
\pgfpathlineto{\pgfqpoint{3.916152in}{0.772470in}}%
\pgfpathlineto{\pgfqpoint{3.919535in}{0.775198in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{0.775239in}}%
\pgfpathlineto{\pgfqpoint{3.920804in}{0.778964in}}%
\pgfpathlineto{\pgfqpoint{3.922899in}{0.780850in}}%
\pgfpathlineto{\pgfqpoint{3.923944in}{0.781298in}}%
\pgfpathlineto{\pgfqpoint{3.926240in}{0.782127in}}%
\pgfpathlineto{\pgfqpoint{3.927196in}{0.783594in}}%
\pgfpathlineto{\pgfqpoint{3.930182in}{0.785566in}}%
\pgfpathlineto{\pgfqpoint{3.932317in}{0.788586in}}%
\pgfpathlineto{\pgfqpoint{3.944930in}{0.789432in}}%
\pgfpathlineto{\pgfqpoint{3.952325in}{0.792125in}}%
\pgfpathlineto{\pgfqpoint{3.953315in}{0.793846in}}%
\pgfpathlineto{\pgfqpoint{3.960957in}{0.797746in}}%
\pgfpathlineto{\pgfqpoint{3.961907in}{0.799634in}}%
\pgfpathlineto{\pgfqpoint{3.962309in}{0.800250in}}%
\pgfpathlineto{\pgfqpoint{3.963008in}{0.803023in}}%
\pgfpathlineto{\pgfqpoint{3.966787in}{0.807466in}}%
\pgfpathlineto{\pgfqpoint{3.967679in}{0.808365in}}%
\pgfpathlineto{\pgfqpoint{3.975052in}{0.817294in}}%
\pgfpathlineto{\pgfqpoint{3.975170in}{0.818090in}}%
\pgfpathlineto{\pgfqpoint{3.980572in}{0.820723in}}%
\pgfpathlineto{\pgfqpoint{3.980734in}{0.821129in}}%
\pgfpathlineto{\pgfqpoint{3.987450in}{0.821996in}}%
\pgfpathlineto{\pgfqpoint{3.988417in}{0.823330in}}%
\pgfpathlineto{\pgfqpoint{3.988872in}{0.823733in}}%
\pgfpathlineto{\pgfqpoint{3.991214in}{0.827077in}}%
\pgfpathlineto{\pgfqpoint{3.992293in}{0.827922in}}%
\pgfpathlineto{\pgfqpoint{3.993182in}{0.829650in}}%
\pgfpathlineto{\pgfqpoint{3.998155in}{0.830532in}}%
\pgfpathlineto{\pgfqpoint{3.999062in}{0.830962in}}%
\pgfpathlineto{\pgfqpoint{3.999069in}{0.836148in}}%
\pgfpathlineto{\pgfqpoint{4.002941in}{0.836567in}}%
\pgfpathlineto{\pgfqpoint{4.004976in}{0.843937in}}%
\pgfpathlineto{\pgfqpoint{4.008332in}{0.846162in}}%
\pgfpathlineto{\pgfqpoint{4.009895in}{0.848222in}}%
\pgfpathlineto{\pgfqpoint{4.012591in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{4.013140in}{0.850303in}}%
\pgfpathlineto{\pgfqpoint{4.024942in}{0.851123in}}%
\pgfpathlineto{\pgfqpoint{4.025820in}{0.851567in}}%
\pgfpathlineto{\pgfqpoint{4.028366in}{0.853627in}}%
\pgfpathlineto{\pgfqpoint{4.035315in}{0.854493in}}%
\pgfpathlineto{\pgfqpoint{4.039610in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{4.040013in}{0.857480in}}%
\pgfpathlineto{\pgfqpoint{4.042199in}{0.857885in}}%
\pgfpathlineto{\pgfqpoint{4.043021in}{0.859435in}}%
\pgfpathlineto{\pgfqpoint{4.044431in}{0.859858in}}%
\pgfpathlineto{\pgfqpoint{4.045309in}{0.861295in}}%
\pgfpathlineto{\pgfqpoint{4.050520in}{0.861295in}}%
\pgfpathlineto{\pgfqpoint{4.054081in}{0.864459in}}%
\pgfpathlineto{\pgfqpoint{4.059361in}{0.865428in}}%
\pgfpathlineto{\pgfqpoint{4.060016in}{0.866076in}}%
\pgfpathlineto{\pgfqpoint{4.064387in}{0.866548in}}%
\pgfpathlineto{\pgfqpoint{4.072002in}{0.872176in}}%
\pgfpathlineto{\pgfqpoint{4.077902in}{0.873236in}}%
\pgfpathlineto{\pgfqpoint{4.101393in}{0.879395in}}%
\pgfpathlineto{\pgfqpoint{4.102016in}{0.882324in}}%
\pgfpathlineto{\pgfqpoint{4.105099in}{0.883312in}}%
\pgfpathlineto{\pgfqpoint{4.106393in}{0.886366in}}%
\pgfpathlineto{\pgfqpoint{4.108194in}{0.888914in}}%
\pgfpathlineto{\pgfqpoint{4.110306in}{0.889099in}}%
\pgfpathlineto{\pgfqpoint{4.111098in}{0.891404in}}%
\pgfpathlineto{\pgfqpoint{4.115220in}{0.893675in}}%
\pgfpathlineto{\pgfqpoint{4.120890in}{0.895232in}}%
\pgfpathlineto{\pgfqpoint{4.123760in}{0.898221in}}%
\pgfpathlineto{\pgfqpoint{4.127166in}{0.898663in}}%
\pgfpathlineto{\pgfqpoint{4.132266in}{0.906667in}}%
\pgfpathlineto{\pgfqpoint{4.143714in}{0.914573in}}%
\pgfpathlineto{\pgfqpoint{4.147696in}{0.915046in}}%
\pgfpathlineto{\pgfqpoint{4.149430in}{0.916442in}}%
\pgfpathlineto{\pgfqpoint{4.151380in}{0.918186in}}%
\pgfpathlineto{\pgfqpoint{4.152032in}{0.918802in}}%
\pgfpathlineto{\pgfqpoint{4.155138in}{0.921605in}}%
\pgfpathlineto{\pgfqpoint{4.161919in}{0.922483in}}%
\pgfpathlineto{\pgfqpoint{4.163342in}{0.922960in}}%
\pgfpathlineto{\pgfqpoint{4.164462in}{0.924158in}}%
\pgfpathlineto{\pgfqpoint{4.172709in}{0.927080in}}%
\pgfpathlineto{\pgfqpoint{4.176100in}{0.927486in}}%
\pgfpathlineto{\pgfqpoint{4.180191in}{0.928474in}}%
\pgfpathlineto{\pgfqpoint{4.190636in}{0.930337in}}%
\pgfpathlineto{\pgfqpoint{4.194785in}{0.932122in}}%
\pgfpathlineto{\pgfqpoint{4.226934in}{0.933123in}}%
\pgfpathlineto{\pgfqpoint{4.227659in}{0.934530in}}%
\pgfpathlineto{\pgfqpoint{4.229439in}{0.934556in}}%
\pgfpathlineto{\pgfqpoint{4.231454in}{0.938472in}}%
\pgfpathlineto{\pgfqpoint{4.273877in}{0.947640in}}%
\pgfpathlineto{\pgfqpoint{4.274571in}{0.948693in}}%
\pgfpathlineto{\pgfqpoint{4.275883in}{0.949609in}}%
\pgfpathlineto{\pgfqpoint{4.277712in}{0.950521in}}%
\pgfpathlineto{\pgfqpoint{4.283278in}{0.950521in}}%
\pgfpathlineto{\pgfqpoint{4.285305in}{0.951830in}}%
\pgfpathlineto{\pgfqpoint{4.290866in}{0.952570in}}%
\pgfpathlineto{\pgfqpoint{4.310897in}{0.959366in}}%
\pgfpathlineto{\pgfqpoint{4.322604in}{0.961458in}}%
\pgfpathlineto{\pgfqpoint{4.322761in}{0.961948in}}%
\pgfpathlineto{\pgfqpoint{4.329459in}{0.962009in}}%
\pgfpathlineto{\pgfqpoint{4.340699in}{0.969129in}}%
\pgfpathlineto{\pgfqpoint{4.345629in}{0.969616in}}%
\pgfpathlineto{\pgfqpoint{4.349538in}{0.972407in}}%
\pgfpathlineto{\pgfqpoint{4.381031in}{0.975040in}}%
\pgfpathlineto{\pgfqpoint{4.386824in}{0.975823in}}%
\pgfpathlineto{\pgfqpoint{4.396104in}{0.976842in}}%
\pgfpathlineto{\pgfqpoint{4.402419in}{0.977228in}}%
\pgfpathlineto{\pgfqpoint{4.664640in}{0.977809in}}%
\pgfpathlineto{\pgfqpoint{4.664640in}{0.977809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.772088in}{0.345619in}}{\pgfqpoint{4.077912in}{2.004381in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.957447in}{0.436727in}}%
\pgfpathlineto{\pgfqpoint{0.961808in}{0.449783in}}%
\pgfpathlineto{\pgfqpoint{0.962772in}{0.455127in}}%
\pgfpathlineto{\pgfqpoint{0.964009in}{0.456554in}}%
\pgfpathlineto{\pgfqpoint{0.965823in}{0.463538in}}%
\pgfpathlineto{\pgfqpoint{0.966945in}{0.465831in}}%
\pgfpathlineto{\pgfqpoint{0.968037in}{0.468056in}}%
\pgfpathlineto{\pgfqpoint{0.969236in}{0.469170in}}%
\pgfpathlineto{\pgfqpoint{0.969494in}{0.470267in}}%
\pgfpathlineto{\pgfqpoint{0.971142in}{0.472377in}}%
\pgfpathlineto{\pgfqpoint{0.972928in}{0.476414in}}%
\pgfpathlineto{\pgfqpoint{0.974061in}{0.483540in}}%
\pgfpathlineto{\pgfqpoint{0.975194in}{0.484613in}}%
\pgfpathlineto{\pgfqpoint{0.976086in}{0.488309in}}%
\pgfpathlineto{\pgfqpoint{0.977302in}{0.490118in}}%
\pgfpathlineto{\pgfqpoint{0.978572in}{0.494872in}}%
\pgfpathlineto{\pgfqpoint{0.979924in}{0.496625in}}%
\pgfpathlineto{\pgfqpoint{0.982233in}{0.499710in}}%
\pgfpathlineto{\pgfqpoint{0.982864in}{0.501440in}}%
\pgfpathlineto{\pgfqpoint{0.986279in}{0.503451in}}%
\pgfpathlineto{\pgfqpoint{0.987417in}{0.505381in}}%
\pgfpathlineto{\pgfqpoint{0.988535in}{0.506857in}}%
\pgfpathlineto{\pgfqpoint{0.989909in}{0.510466in}}%
\pgfpathlineto{\pgfqpoint{0.991048in}{0.512055in}}%
\pgfpathlineto{\pgfqpoint{0.991513in}{0.513940in}}%
\pgfpathlineto{\pgfqpoint{0.992939in}{0.514749in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{0.519521in}}%
\pgfpathlineto{\pgfqpoint{0.999484in}{0.523319in}}%
\pgfpathlineto{\pgfqpoint{1.000676in}{0.526185in}}%
\pgfpathlineto{\pgfqpoint{1.004659in}{0.540203in}}%
\pgfpathlineto{\pgfqpoint{1.005903in}{0.548427in}}%
\pgfpathlineto{\pgfqpoint{1.009321in}{0.561802in}}%
\pgfpathlineto{\pgfqpoint{1.010576in}{0.564046in}}%
\pgfpathlineto{\pgfqpoint{1.016463in}{0.576959in}}%
\pgfpathlineto{\pgfqpoint{1.024409in}{0.582549in}}%
\pgfpathlineto{\pgfqpoint{1.024790in}{0.584134in}}%
\pgfpathlineto{\pgfqpoint{1.026477in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{1.030727in}{0.591762in}}%
\pgfpathlineto{\pgfqpoint{1.037239in}{0.597813in}}%
\pgfpathlineto{\pgfqpoint{1.040003in}{0.604987in}}%
\pgfpathlineto{\pgfqpoint{1.043245in}{0.606883in}}%
\pgfpathlineto{\pgfqpoint{1.044052in}{0.607600in}}%
\pgfpathlineto{\pgfqpoint{1.051051in}{0.609120in}}%
\pgfpathlineto{\pgfqpoint{1.052991in}{0.611656in}}%
\pgfpathlineto{\pgfqpoint{1.054183in}{0.613029in}}%
\pgfpathlineto{\pgfqpoint{1.054661in}{0.613780in}}%
\pgfpathlineto{\pgfqpoint{1.059618in}{0.615605in}}%
\pgfpathlineto{\pgfqpoint{1.061064in}{0.617239in}}%
\pgfpathlineto{\pgfqpoint{1.064322in}{0.617840in}}%
\pgfpathlineto{\pgfqpoint{1.359347in}{0.618886in}}%
\pgfpathlineto{\pgfqpoint{1.360949in}{0.619982in}}%
\pgfpathlineto{\pgfqpoint{1.366057in}{0.622042in}}%
\pgfpathlineto{\pgfqpoint{1.376534in}{0.623290in}}%
\pgfpathlineto{\pgfqpoint{1.394666in}{0.626300in}}%
\pgfpathlineto{\pgfqpoint{1.399030in}{0.629629in}}%
\pgfpathlineto{\pgfqpoint{1.421551in}{0.636198in}}%
\pgfpathlineto{\pgfqpoint{1.449415in}{0.637978in}}%
\pgfpathlineto{\pgfqpoint{2.682934in}{0.638299in}}%
\pgfpathlineto{\pgfqpoint{2.887854in}{0.640041in}}%
\pgfpathlineto{\pgfqpoint{2.898563in}{0.645689in}}%
\pgfpathlineto{\pgfqpoint{2.910239in}{0.646185in}}%
\pgfpathlineto{\pgfqpoint{2.914785in}{0.647885in}}%
\pgfpathlineto{\pgfqpoint{2.915702in}{0.647934in}}%
\pgfpathlineto{\pgfqpoint{2.916179in}{0.650653in}}%
\pgfpathlineto{\pgfqpoint{2.919227in}{0.653488in}}%
\pgfpathlineto{\pgfqpoint{2.928528in}{0.654856in}}%
\pgfpathlineto{\pgfqpoint{2.929383in}{0.656137in}}%
\pgfpathlineto{\pgfqpoint{2.930838in}{0.656997in}}%
\pgfpathlineto{\pgfqpoint{2.934370in}{0.657863in}}%
\pgfpathlineto{\pgfqpoint{2.941993in}{0.658758in}}%
\pgfpathlineto{\pgfqpoint{2.943048in}{0.661476in}}%
\pgfpathlineto{\pgfqpoint{2.949877in}{0.664949in}}%
\pgfpathlineto{\pgfqpoint{2.955280in}{0.665632in}}%
\pgfpathlineto{\pgfqpoint{2.992448in}{0.666861in}}%
\pgfpathlineto{\pgfqpoint{2.994905in}{0.668583in}}%
\pgfpathlineto{\pgfqpoint{3.019912in}{0.670317in}}%
\pgfpathlineto{\pgfqpoint{3.024046in}{0.671735in}}%
\pgfpathlineto{\pgfqpoint{3.034782in}{0.672941in}}%
\pgfpathlineto{\pgfqpoint{3.035357in}{0.674295in}}%
\pgfpathlineto{\pgfqpoint{3.041217in}{0.676194in}}%
\pgfpathlineto{\pgfqpoint{3.087083in}{0.679598in}}%
\pgfpathlineto{\pgfqpoint{3.088327in}{0.680363in}}%
\pgfpathlineto{\pgfqpoint{3.117184in}{0.680787in}}%
\pgfpathlineto{\pgfqpoint{3.135960in}{0.691674in}}%
\pgfpathlineto{\pgfqpoint{3.144769in}{0.693727in}}%
\pgfpathlineto{\pgfqpoint{3.160550in}{0.698992in}}%
\pgfpathlineto{\pgfqpoint{3.160637in}{0.700187in}}%
\pgfpathlineto{\pgfqpoint{3.166151in}{0.702934in}}%
\pgfpathlineto{\pgfqpoint{3.182445in}{0.706734in}}%
\pgfpathlineto{\pgfqpoint{3.184295in}{0.709090in}}%
\pgfpathlineto{\pgfqpoint{3.190823in}{0.709288in}}%
\pgfpathlineto{\pgfqpoint{3.193491in}{0.710907in}}%
\pgfpathlineto{\pgfqpoint{3.193796in}{0.712611in}}%
\pgfpathlineto{\pgfqpoint{3.198466in}{0.714185in}}%
\pgfpathlineto{\pgfqpoint{3.203748in}{0.714186in}}%
\pgfpathlineto{\pgfqpoint{3.213692in}{0.717589in}}%
\pgfpathlineto{\pgfqpoint{3.215742in}{0.719085in}}%
\pgfpathlineto{\pgfqpoint{3.230800in}{0.719170in}}%
\pgfpathlineto{\pgfqpoint{3.235445in}{0.725142in}}%
\pgfpathlineto{\pgfqpoint{3.244846in}{0.726954in}}%
\pgfpathlineto{\pgfqpoint{3.247441in}{0.732573in}}%
\pgfpathlineto{\pgfqpoint{3.253845in}{0.735370in}}%
\pgfpathlineto{\pgfqpoint{3.255667in}{0.737003in}}%
\pgfpathlineto{\pgfqpoint{3.264667in}{0.738317in}}%
\pgfpathlineto{\pgfqpoint{3.265262in}{0.739696in}}%
\pgfpathlineto{\pgfqpoint{3.271701in}{0.742171in}}%
\pgfpathlineto{\pgfqpoint{3.278736in}{0.748216in}}%
\pgfpathlineto{\pgfqpoint{3.304751in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{3.305168in}{0.754861in}}%
\pgfpathlineto{\pgfqpoint{3.314315in}{0.758061in}}%
\pgfpathlineto{\pgfqpoint{3.325740in}{0.765117in}}%
\pgfpathlineto{\pgfqpoint{3.334028in}{0.767424in}}%
\pgfpathlineto{\pgfqpoint{3.335763in}{0.774622in}}%
\pgfpathlineto{\pgfqpoint{3.345755in}{0.776286in}}%
\pgfpathlineto{\pgfqpoint{3.347345in}{0.777220in}}%
\pgfpathlineto{\pgfqpoint{3.352510in}{0.779281in}}%
\pgfpathlineto{\pgfqpoint{3.353954in}{0.784007in}}%
\pgfpathlineto{\pgfqpoint{3.365728in}{0.786197in}}%
\pgfpathlineto{\pgfqpoint{3.366497in}{0.789690in}}%
\pgfpathlineto{\pgfqpoint{3.368115in}{0.791618in}}%
\pgfpathlineto{\pgfqpoint{3.381243in}{0.795804in}}%
\pgfpathlineto{\pgfqpoint{3.382553in}{0.802117in}}%
\pgfpathlineto{\pgfqpoint{3.383409in}{0.805310in}}%
\pgfpathlineto{\pgfqpoint{3.392528in}{0.808270in}}%
\pgfpathlineto{\pgfqpoint{3.406062in}{0.810365in}}%
\pgfpathlineto{\pgfqpoint{3.410303in}{0.812738in}}%
\pgfpathlineto{\pgfqpoint{3.411712in}{0.815984in}}%
\pgfpathlineto{\pgfqpoint{3.415168in}{0.821488in}}%
\pgfpathlineto{\pgfqpoint{3.419105in}{0.827028in}}%
\pgfpathlineto{\pgfqpoint{3.419445in}{0.829169in}}%
\pgfpathlineto{\pgfqpoint{3.420881in}{0.829202in}}%
\pgfpathlineto{\pgfqpoint{3.426001in}{0.837105in}}%
\pgfpathlineto{\pgfqpoint{3.426161in}{0.838275in}}%
\pgfpathlineto{\pgfqpoint{3.431633in}{0.841463in}}%
\pgfpathlineto{\pgfqpoint{3.433212in}{0.843597in}}%
\pgfpathlineto{\pgfqpoint{3.434286in}{0.844730in}}%
\pgfpathlineto{\pgfqpoint{3.436397in}{0.844816in}}%
\pgfpathlineto{\pgfqpoint{3.437093in}{0.846042in}}%
\pgfpathlineto{\pgfqpoint{3.444004in}{0.847862in}}%
\pgfpathlineto{\pgfqpoint{3.445855in}{0.849530in}}%
\pgfpathlineto{\pgfqpoint{3.446457in}{0.852748in}}%
\pgfpathlineto{\pgfqpoint{3.447307in}{0.854425in}}%
\pgfpathlineto{\pgfqpoint{3.449302in}{0.854429in}}%
\pgfpathlineto{\pgfqpoint{3.450065in}{0.856178in}}%
\pgfpathlineto{\pgfqpoint{3.454015in}{0.857143in}}%
\pgfpathlineto{\pgfqpoint{3.457449in}{0.865384in}}%
\pgfpathlineto{\pgfqpoint{3.459269in}{0.866449in}}%
\pgfpathlineto{\pgfqpoint{3.460012in}{0.868381in}}%
\pgfpathlineto{\pgfqpoint{3.461475in}{0.870002in}}%
\pgfpathlineto{\pgfqpoint{3.463731in}{0.873040in}}%
\pgfpathlineto{\pgfqpoint{3.466787in}{0.873815in}}%
\pgfpathlineto{\pgfqpoint{3.468862in}{0.875594in}}%
\pgfpathlineto{\pgfqpoint{3.470553in}{0.875631in}}%
\pgfpathlineto{\pgfqpoint{3.472260in}{0.877901in}}%
\pgfpathlineto{\pgfqpoint{3.474179in}{0.878874in}}%
\pgfpathlineto{\pgfqpoint{3.479341in}{0.885921in}}%
\pgfpathlineto{\pgfqpoint{3.492178in}{0.889220in}}%
\pgfpathlineto{\pgfqpoint{3.495190in}{0.894792in}}%
\pgfpathlineto{\pgfqpoint{3.497417in}{0.901308in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.902064in}}%
\pgfpathlineto{\pgfqpoint{3.500130in}{0.906632in}}%
\pgfpathlineto{\pgfqpoint{3.503788in}{0.907867in}}%
\pgfpathlineto{\pgfqpoint{3.504411in}{0.910289in}}%
\pgfpathlineto{\pgfqpoint{3.521838in}{0.924480in}}%
\pgfpathlineto{\pgfqpoint{3.529086in}{0.926859in}}%
\pgfpathlineto{\pgfqpoint{3.534423in}{0.928804in}}%
\pgfpathlineto{\pgfqpoint{3.535157in}{0.931579in}}%
\pgfpathlineto{\pgfqpoint{3.540138in}{0.932866in}}%
\pgfpathlineto{\pgfqpoint{3.542822in}{0.939731in}}%
\pgfpathlineto{\pgfqpoint{3.544801in}{0.941037in}}%
\pgfpathlineto{\pgfqpoint{3.553329in}{0.946151in}}%
\pgfpathlineto{\pgfqpoint{3.553824in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{3.558994in}{0.948953in}}%
\pgfpathlineto{\pgfqpoint{3.564100in}{0.963950in}}%
\pgfpathlineto{\pgfqpoint{3.565819in}{0.965545in}}%
\pgfpathlineto{\pgfqpoint{3.566947in}{0.966910in}}%
\pgfpathlineto{\pgfqpoint{3.570423in}{0.971346in}}%
\pgfpathlineto{\pgfqpoint{3.571577in}{0.973570in}}%
\pgfpathlineto{\pgfqpoint{3.573708in}{0.975436in}}%
\pgfpathlineto{\pgfqpoint{3.574375in}{0.976810in}}%
\pgfpathlineto{\pgfqpoint{3.577952in}{0.978698in}}%
\pgfpathlineto{\pgfqpoint{3.578220in}{0.980354in}}%
\pgfpathlineto{\pgfqpoint{3.581417in}{0.982412in}}%
\pgfpathlineto{\pgfqpoint{3.584894in}{0.987696in}}%
\pgfpathlineto{\pgfqpoint{3.590537in}{0.989892in}}%
\pgfpathlineto{\pgfqpoint{3.591465in}{0.990686in}}%
\pgfpathlineto{\pgfqpoint{3.594636in}{0.992055in}}%
\pgfpathlineto{\pgfqpoint{3.596203in}{0.994409in}}%
\pgfpathlineto{\pgfqpoint{3.598120in}{0.995676in}}%
\pgfpathlineto{\pgfqpoint{3.601495in}{0.997284in}}%
\pgfpathlineto{\pgfqpoint{3.608344in}{1.006108in}}%
\pgfpathlineto{\pgfqpoint{3.612592in}{1.008182in}}%
\pgfpathlineto{\pgfqpoint{3.613531in}{1.012998in}}%
\pgfpathlineto{\pgfqpoint{3.614268in}{1.013377in}}%
\pgfpathlineto{\pgfqpoint{3.617305in}{1.020143in}}%
\pgfpathlineto{\pgfqpoint{3.619681in}{1.021578in}}%
\pgfpathlineto{\pgfqpoint{3.622241in}{1.023856in}}%
\pgfpathlineto{\pgfqpoint{3.627790in}{1.024978in}}%
\pgfpathlineto{\pgfqpoint{3.628687in}{1.025841in}}%
\pgfpathlineto{\pgfqpoint{3.629182in}{1.026271in}}%
\pgfpathlineto{\pgfqpoint{3.630609in}{1.047367in}}%
\pgfpathlineto{\pgfqpoint{3.630826in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{3.632699in}{1.126025in}}%
\pgfpathlineto{\pgfqpoint{3.633122in}{1.126438in}}%
\pgfpathlineto{\pgfqpoint{3.634095in}{1.133483in}}%
\pgfpathlineto{\pgfqpoint{3.636235in}{1.135958in}}%
\pgfpathlineto{\pgfqpoint{3.638729in}{1.147180in}}%
\pgfpathlineto{\pgfqpoint{3.644004in}{1.150833in}}%
\pgfpathlineto{\pgfqpoint{3.644873in}{1.156384in}}%
\pgfpathlineto{\pgfqpoint{3.648016in}{1.159485in}}%
\pgfpathlineto{\pgfqpoint{3.649202in}{1.169399in}}%
\pgfpathlineto{\pgfqpoint{3.649605in}{1.172776in}}%
\pgfpathlineto{\pgfqpoint{3.651281in}{1.173238in}}%
\pgfpathlineto{\pgfqpoint{3.655487in}{1.201497in}}%
\pgfpathlineto{\pgfqpoint{3.658474in}{1.206565in}}%
\pgfpathlineto{\pgfqpoint{3.659894in}{1.232703in}}%
\pgfpathlineto{\pgfqpoint{3.661990in}{1.241195in}}%
\pgfpathlineto{\pgfqpoint{3.667076in}{1.275946in}}%
\pgfpathlineto{\pgfqpoint{3.668078in}{1.277378in}}%
\pgfpathlineto{\pgfqpoint{3.669600in}{1.290700in}}%
\pgfpathlineto{\pgfqpoint{3.671064in}{1.291086in}}%
\pgfpathlineto{\pgfqpoint{3.674070in}{1.317665in}}%
\pgfpathlineto{\pgfqpoint{3.675893in}{1.318967in}}%
\pgfpathlineto{\pgfqpoint{3.678864in}{1.333142in}}%
\pgfpathlineto{\pgfqpoint{3.682192in}{1.339123in}}%
\pgfpathlineto{\pgfqpoint{3.683033in}{1.347795in}}%
\pgfpathlineto{\pgfqpoint{3.687470in}{1.360681in}}%
\pgfpathlineto{\pgfqpoint{3.691208in}{1.363473in}}%
\pgfpathlineto{\pgfqpoint{3.691578in}{1.365824in}}%
\pgfpathlineto{\pgfqpoint{3.692816in}{1.366305in}}%
\pgfpathlineto{\pgfqpoint{3.692845in}{1.369588in}}%
\pgfpathlineto{\pgfqpoint{3.695478in}{1.374430in}}%
\pgfpathlineto{\pgfqpoint{3.700952in}{1.399951in}}%
\pgfpathlineto{\pgfqpoint{3.701387in}{1.400269in}}%
\pgfpathlineto{\pgfqpoint{3.702657in}{1.407366in}}%
\pgfpathlineto{\pgfqpoint{3.704071in}{1.412828in}}%
\pgfpathlineto{\pgfqpoint{3.706572in}{1.413746in}}%
\pgfpathlineto{\pgfqpoint{3.708021in}{1.423735in}}%
\pgfpathlineto{\pgfqpoint{3.708719in}{1.425309in}}%
\pgfpathlineto{\pgfqpoint{3.710010in}{1.430993in}}%
\pgfpathlineto{\pgfqpoint{3.710573in}{1.431234in}}%
\pgfpathlineto{\pgfqpoint{3.711076in}{1.434924in}}%
\pgfpathlineto{\pgfqpoint{3.713178in}{1.438212in}}%
\pgfpathlineto{\pgfqpoint{3.714331in}{1.450900in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{1.452673in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{1.455544in}}%
\pgfpathlineto{\pgfqpoint{3.717232in}{1.455919in}}%
\pgfpathlineto{\pgfqpoint{3.718318in}{1.459254in}}%
\pgfpathlineto{\pgfqpoint{3.720019in}{1.461911in}}%
\pgfpathlineto{\pgfqpoint{3.721324in}{1.463996in}}%
\pgfpathlineto{\pgfqpoint{3.724459in}{1.477185in}}%
\pgfpathlineto{\pgfqpoint{3.727255in}{1.499373in}}%
\pgfpathlineto{\pgfqpoint{3.727467in}{1.500501in}}%
\pgfpathlineto{\pgfqpoint{3.729832in}{1.522423in}}%
\pgfpathlineto{\pgfqpoint{3.731553in}{1.525425in}}%
\pgfpathlineto{\pgfqpoint{3.733555in}{1.537963in}}%
\pgfpathlineto{\pgfqpoint{3.735463in}{1.538914in}}%
\pgfpathlineto{\pgfqpoint{3.739744in}{1.550623in}}%
\pgfpathlineto{\pgfqpoint{3.740773in}{1.557395in}}%
\pgfpathlineto{\pgfqpoint{3.741525in}{1.558521in}}%
\pgfpathlineto{\pgfqpoint{3.748178in}{1.580546in}}%
\pgfpathlineto{\pgfqpoint{3.748566in}{1.580991in}}%
\pgfpathlineto{\pgfqpoint{3.749664in}{1.584628in}}%
\pgfpathlineto{\pgfqpoint{3.751411in}{1.589500in}}%
\pgfpathlineto{\pgfqpoint{3.753874in}{1.598864in}}%
\pgfpathlineto{\pgfqpoint{3.754845in}{1.599292in}}%
\pgfpathlineto{\pgfqpoint{3.756481in}{1.605916in}}%
\pgfpathlineto{\pgfqpoint{3.760640in}{1.617481in}}%
\pgfpathlineto{\pgfqpoint{3.761768in}{1.622708in}}%
\pgfpathlineto{\pgfqpoint{3.764333in}{1.624542in}}%
\pgfpathlineto{\pgfqpoint{3.769410in}{1.642228in}}%
\pgfpathlineto{\pgfqpoint{3.771517in}{1.642984in}}%
\pgfpathlineto{\pgfqpoint{3.772791in}{1.644866in}}%
\pgfpathlineto{\pgfqpoint{3.774011in}{1.645187in}}%
\pgfpathlineto{\pgfqpoint{3.774444in}{1.649549in}}%
\pgfpathlineto{\pgfqpoint{3.778054in}{1.653886in}}%
\pgfpathlineto{\pgfqpoint{3.778340in}{1.654281in}}%
\pgfpathlineto{\pgfqpoint{3.780769in}{1.655153in}}%
\pgfpathlineto{\pgfqpoint{3.782148in}{1.659157in}}%
\pgfpathlineto{\pgfqpoint{3.784519in}{1.664930in}}%
\pgfpathlineto{\pgfqpoint{3.785557in}{1.669732in}}%
\pgfpathlineto{\pgfqpoint{3.788525in}{1.672219in}}%
\pgfpathlineto{\pgfqpoint{3.790068in}{1.681940in}}%
\pgfpathlineto{\pgfqpoint{3.790673in}{1.682361in}}%
\pgfpathlineto{\pgfqpoint{3.791734in}{1.689205in}}%
\pgfpathlineto{\pgfqpoint{3.797439in}{1.705027in}}%
\pgfpathlineto{\pgfqpoint{3.798364in}{1.710420in}}%
\pgfpathlineto{\pgfqpoint{3.802642in}{1.725520in}}%
\pgfpathlineto{\pgfqpoint{3.803465in}{1.725917in}}%
\pgfpathlineto{\pgfqpoint{3.805341in}{1.741614in}}%
\pgfpathlineto{\pgfqpoint{3.806852in}{1.741742in}}%
\pgfpathlineto{\pgfqpoint{3.808085in}{1.750527in}}%
\pgfpathlineto{\pgfqpoint{3.809364in}{1.753107in}}%
\pgfpathlineto{\pgfqpoint{3.809879in}{1.759007in}}%
\pgfpathlineto{\pgfqpoint{3.812021in}{1.761401in}}%
\pgfpathlineto{\pgfqpoint{3.812821in}{1.764819in}}%
\pgfpathlineto{\pgfqpoint{3.813345in}{1.765591in}}%
\pgfpathlineto{\pgfqpoint{3.818760in}{1.789622in}}%
\pgfpathlineto{\pgfqpoint{3.820485in}{1.790053in}}%
\pgfpathlineto{\pgfqpoint{3.822578in}{1.795699in}}%
\pgfpathlineto{\pgfqpoint{3.824645in}{1.797491in}}%
\pgfpathlineto{\pgfqpoint{3.825392in}{1.800094in}}%
\pgfpathlineto{\pgfqpoint{3.827614in}{1.804051in}}%
\pgfpathlineto{\pgfqpoint{3.828154in}{1.805477in}}%
\pgfpathlineto{\pgfqpoint{3.831325in}{1.807462in}}%
\pgfpathlineto{\pgfqpoint{3.832792in}{1.809151in}}%
\pgfpathlineto{\pgfqpoint{3.833882in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{3.836384in}{1.818363in}}%
\pgfpathlineto{\pgfqpoint{3.839375in}{1.829446in}}%
\pgfpathlineto{\pgfqpoint{3.843052in}{1.835983in}}%
\pgfpathlineto{\pgfqpoint{3.845946in}{1.838193in}}%
\pgfpathlineto{\pgfqpoint{3.846846in}{1.841114in}}%
\pgfpathlineto{\pgfqpoint{3.847691in}{1.841906in}}%
\pgfpathlineto{\pgfqpoint{3.847914in}{1.843393in}}%
\pgfpathlineto{\pgfqpoint{3.851872in}{1.845422in}}%
\pgfpathlineto{\pgfqpoint{3.854303in}{1.848693in}}%
\pgfpathlineto{\pgfqpoint{3.856373in}{1.849666in}}%
\pgfpathlineto{\pgfqpoint{3.858020in}{1.851617in}}%
\pgfpathlineto{\pgfqpoint{3.858868in}{1.852008in}}%
\pgfpathlineto{\pgfqpoint{3.859001in}{1.853914in}}%
\pgfpathlineto{\pgfqpoint{3.865505in}{1.855619in}}%
\pgfpathlineto{\pgfqpoint{3.866680in}{1.859402in}}%
\pgfpathlineto{\pgfqpoint{3.869864in}{1.860217in}}%
\pgfpathlineto{\pgfqpoint{3.872287in}{1.863703in}}%
\pgfpathlineto{\pgfqpoint{3.872691in}{1.865358in}}%
\pgfpathlineto{\pgfqpoint{3.878885in}{1.870178in}}%
\pgfpathlineto{\pgfqpoint{3.879967in}{1.875428in}}%
\pgfpathlineto{\pgfqpoint{3.881495in}{1.877212in}}%
\pgfpathlineto{\pgfqpoint{3.882570in}{1.877949in}}%
\pgfpathlineto{\pgfqpoint{3.886159in}{1.882078in}}%
\pgfpathlineto{\pgfqpoint{3.887518in}{1.882490in}}%
\pgfpathlineto{\pgfqpoint{3.888216in}{1.885809in}}%
\pgfpathlineto{\pgfqpoint{3.889099in}{1.886227in}}%
\pgfpathlineto{\pgfqpoint{3.894844in}{1.887067in}}%
\pgfpathlineto{\pgfqpoint{3.895204in}{1.889358in}}%
\pgfpathlineto{\pgfqpoint{3.900302in}{1.891072in}}%
\pgfpathlineto{\pgfqpoint{3.900767in}{1.892270in}}%
\pgfpathlineto{\pgfqpoint{3.905667in}{1.893062in}}%
\pgfpathlineto{\pgfqpoint{3.910201in}{1.895120in}}%
\pgfpathlineto{\pgfqpoint{3.912136in}{1.896761in}}%
\pgfpathlineto{\pgfqpoint{3.912278in}{1.897125in}}%
\pgfpathlineto{\pgfqpoint{3.913640in}{1.903998in}}%
\pgfpathlineto{\pgfqpoint{3.915061in}{1.909827in}}%
\pgfpathlineto{\pgfqpoint{3.916588in}{1.910739in}}%
\pgfpathlineto{\pgfqpoint{3.918731in}{1.912949in}}%
\pgfpathlineto{\pgfqpoint{3.920218in}{1.913823in}}%
\pgfpathlineto{\pgfqpoint{3.920804in}{1.917548in}}%
\pgfpathlineto{\pgfqpoint{3.921850in}{1.918142in}}%
\pgfpathlineto{\pgfqpoint{3.923944in}{1.922782in}}%
\pgfpathlineto{\pgfqpoint{3.926240in}{1.924908in}}%
\pgfpathlineto{\pgfqpoint{3.927196in}{1.926783in}}%
\pgfpathlineto{\pgfqpoint{3.928286in}{1.927511in}}%
\pgfpathlineto{\pgfqpoint{3.931443in}{1.931363in}}%
\pgfpathlineto{\pgfqpoint{3.932317in}{1.934856in}}%
\pgfpathlineto{\pgfqpoint{3.940510in}{1.936996in}}%
\pgfpathlineto{\pgfqpoint{3.941451in}{1.938706in}}%
\pgfpathlineto{\pgfqpoint{3.943179in}{1.939123in}}%
\pgfpathlineto{\pgfqpoint{3.944930in}{1.944179in}}%
\pgfpathlineto{\pgfqpoint{3.948816in}{1.946600in}}%
\pgfpathlineto{\pgfqpoint{3.952280in}{1.949361in}}%
\pgfpathlineto{\pgfqpoint{3.953315in}{1.954411in}}%
\pgfpathlineto{\pgfqpoint{3.953968in}{1.955029in}}%
\pgfpathlineto{\pgfqpoint{3.955851in}{1.955053in}}%
\pgfpathlineto{\pgfqpoint{3.956469in}{1.957149in}}%
\pgfpathlineto{\pgfqpoint{3.957833in}{1.959667in}}%
\pgfpathlineto{\pgfqpoint{3.959416in}{1.961897in}}%
\pgfpathlineto{\pgfqpoint{3.960919in}{1.963527in}}%
\pgfpathlineto{\pgfqpoint{3.962836in}{1.972580in}}%
\pgfpathlineto{\pgfqpoint{3.964796in}{1.974785in}}%
\pgfpathlineto{\pgfqpoint{3.966333in}{1.976783in}}%
\pgfpathlineto{\pgfqpoint{3.967195in}{1.980836in}}%
\pgfpathlineto{\pgfqpoint{3.973675in}{1.989241in}}%
\pgfpathlineto{\pgfqpoint{3.975170in}{1.995771in}}%
\pgfpathlineto{\pgfqpoint{3.977204in}{1.997125in}}%
\pgfpathlineto{\pgfqpoint{3.980734in}{2.002510in}}%
\pgfpathlineto{\pgfqpoint{3.986886in}{2.003941in}}%
\pgfpathlineto{\pgfqpoint{3.987777in}{2.005726in}}%
\pgfpathlineto{\pgfqpoint{3.988872in}{2.009433in}}%
\pgfpathlineto{\pgfqpoint{3.993856in}{2.019945in}}%
\pgfpathlineto{\pgfqpoint{3.999062in}{2.024299in}}%
\pgfpathlineto{\pgfqpoint{3.999069in}{2.029485in}}%
\pgfpathlineto{\pgfqpoint{4.002941in}{2.030151in}}%
\pgfpathlineto{\pgfqpoint{4.004976in}{2.037521in}}%
\pgfpathlineto{\pgfqpoint{4.008332in}{2.039848in}}%
\pgfpathlineto{\pgfqpoint{4.009895in}{2.041908in}}%
\pgfpathlineto{\pgfqpoint{4.012970in}{2.044193in}}%
\pgfpathlineto{\pgfqpoint{4.014188in}{2.047384in}}%
\pgfpathlineto{\pgfqpoint{4.019872in}{2.048623in}}%
\pgfpathlineto{\pgfqpoint{4.021162in}{2.050691in}}%
\pgfpathlineto{\pgfqpoint{4.025820in}{2.053076in}}%
\pgfpathlineto{\pgfqpoint{4.028366in}{2.055136in}}%
\pgfpathlineto{\pgfqpoint{4.031522in}{2.058045in}}%
\pgfpathlineto{\pgfqpoint{4.036951in}{2.059324in}}%
\pgfpathlineto{\pgfqpoint{4.037317in}{2.060247in}}%
\pgfpathlineto{\pgfqpoint{4.039750in}{2.061257in}}%
\pgfpathlineto{\pgfqpoint{4.040013in}{2.063674in}}%
\pgfpathlineto{\pgfqpoint{4.042199in}{2.064101in}}%
\pgfpathlineto{\pgfqpoint{4.045309in}{2.071245in}}%
\pgfpathlineto{\pgfqpoint{4.050520in}{2.071408in}}%
\pgfpathlineto{\pgfqpoint{4.055223in}{2.075625in}}%
\pgfpathlineto{\pgfqpoint{4.062436in}{2.077831in}}%
\pgfpathlineto{\pgfqpoint{4.066549in}{2.082064in}}%
\pgfpathlineto{\pgfqpoint{4.068918in}{2.083278in}}%
\pgfpathlineto{\pgfqpoint{4.070102in}{2.085797in}}%
\pgfpathlineto{\pgfqpoint{4.072002in}{2.087703in}}%
\pgfpathlineto{\pgfqpoint{4.073892in}{2.089848in}}%
\pgfpathlineto{\pgfqpoint{4.074056in}{2.091319in}}%
\pgfpathlineto{\pgfqpoint{4.080279in}{2.092370in}}%
\pgfpathlineto{\pgfqpoint{4.081955in}{2.094385in}}%
\pgfpathlineto{\pgfqpoint{4.086847in}{2.095616in}}%
\pgfpathlineto{\pgfqpoint{4.088723in}{2.098196in}}%
\pgfpathlineto{\pgfqpoint{4.088935in}{2.098651in}}%
\pgfpathlineto{\pgfqpoint{4.090837in}{2.099182in}}%
\pgfpathlineto{\pgfqpoint{4.093232in}{2.102047in}}%
\pgfpathlineto{\pgfqpoint{4.099934in}{2.103045in}}%
\pgfpathlineto{\pgfqpoint{4.101719in}{2.105784in}}%
\pgfpathlineto{\pgfqpoint{4.102016in}{2.107717in}}%
\pgfpathlineto{\pgfqpoint{4.105099in}{2.109260in}}%
\pgfpathlineto{\pgfqpoint{4.106342in}{2.112314in}}%
\pgfpathlineto{\pgfqpoint{4.106528in}{2.113233in}}%
\pgfpathlineto{\pgfqpoint{4.107812in}{2.114051in}}%
\pgfpathlineto{\pgfqpoint{4.108194in}{2.115269in}}%
\pgfpathlineto{\pgfqpoint{4.110306in}{2.115454in}}%
\pgfpathlineto{\pgfqpoint{4.111098in}{2.117759in}}%
\pgfpathlineto{\pgfqpoint{4.114619in}{2.121617in}}%
\pgfpathlineto{\pgfqpoint{4.115220in}{2.123106in}}%
\pgfpathlineto{\pgfqpoint{4.120811in}{2.124454in}}%
\pgfpathlineto{\pgfqpoint{4.121579in}{2.126142in}}%
\pgfpathlineto{\pgfqpoint{4.123218in}{2.126636in}}%
\pgfpathlineto{\pgfqpoint{4.123760in}{2.128552in}}%
\pgfpathlineto{\pgfqpoint{4.127166in}{2.129243in}}%
\pgfpathlineto{\pgfqpoint{4.134045in}{2.141460in}}%
\pgfpathlineto{\pgfqpoint{4.136728in}{2.144496in}}%
\pgfpathlineto{\pgfqpoint{4.137601in}{2.147931in}}%
\pgfpathlineto{\pgfqpoint{4.139935in}{2.152924in}}%
\pgfpathlineto{\pgfqpoint{4.140171in}{2.153643in}}%
\pgfpathlineto{\pgfqpoint{4.150758in}{2.160046in}}%
\pgfpathlineto{\pgfqpoint{4.152032in}{2.163445in}}%
\pgfpathlineto{\pgfqpoint{4.156498in}{2.166986in}}%
\pgfpathlineto{\pgfqpoint{4.159441in}{2.168807in}}%
\pgfpathlineto{\pgfqpoint{4.160569in}{2.171802in}}%
\pgfpathlineto{\pgfqpoint{4.166763in}{2.176505in}}%
\pgfpathlineto{\pgfqpoint{4.172276in}{2.178413in}}%
\pgfpathlineto{\pgfqpoint{4.174065in}{2.179310in}}%
\pgfpathlineto{\pgfqpoint{4.179564in}{2.182684in}}%
\pgfpathlineto{\pgfqpoint{4.180191in}{2.183902in}}%
\pgfpathlineto{\pgfqpoint{4.186602in}{2.185716in}}%
\pgfpathlineto{\pgfqpoint{4.187721in}{2.186597in}}%
\pgfpathlineto{\pgfqpoint{4.193675in}{2.187677in}}%
\pgfpathlineto{\pgfqpoint{4.202612in}{2.194888in}}%
\pgfpathlineto{\pgfqpoint{4.214398in}{2.198242in}}%
\pgfpathlineto{\pgfqpoint{4.214619in}{2.199492in}}%
\pgfpathlineto{\pgfqpoint{4.216454in}{2.200006in}}%
\pgfpathlineto{\pgfqpoint{4.227401in}{2.200973in}}%
\pgfpathlineto{\pgfqpoint{4.227659in}{2.201463in}}%
\pgfpathlineto{\pgfqpoint{4.229439in}{2.201489in}}%
\pgfpathlineto{\pgfqpoint{4.231454in}{2.205405in}}%
\pgfpathlineto{\pgfqpoint{4.237742in}{2.206614in}}%
\pgfpathlineto{\pgfqpoint{4.238584in}{2.208232in}}%
\pgfpathlineto{\pgfqpoint{4.274571in}{2.219008in}}%
\pgfpathlineto{\pgfqpoint{4.275883in}{2.220955in}}%
\pgfpathlineto{\pgfqpoint{4.277712in}{2.221867in}}%
\pgfpathlineto{\pgfqpoint{4.283278in}{2.221908in}}%
\pgfpathlineto{\pgfqpoint{4.285305in}{2.223689in}}%
\pgfpathlineto{\pgfqpoint{4.290866in}{2.225199in}}%
\pgfpathlineto{\pgfqpoint{4.309223in}{2.232686in}}%
\pgfpathlineto{\pgfqpoint{4.310154in}{2.233836in}}%
\pgfpathlineto{\pgfqpoint{4.310765in}{2.234618in}}%
\pgfpathlineto{\pgfqpoint{4.310897in}{2.235518in}}%
\pgfpathlineto{\pgfqpoint{4.322604in}{2.238240in}}%
\pgfpathlineto{\pgfqpoint{4.322761in}{2.238730in}}%
\pgfpathlineto{\pgfqpoint{4.329459in}{2.238791in}}%
\pgfpathlineto{\pgfqpoint{4.340699in}{2.246254in}}%
\pgfpathlineto{\pgfqpoint{4.345629in}{2.246740in}}%
\pgfpathlineto{\pgfqpoint{4.349538in}{2.249531in}}%
\pgfpathlineto{\pgfqpoint{4.381031in}{2.252164in}}%
\pgfpathlineto{\pgfqpoint{4.386824in}{2.252947in}}%
\pgfpathlineto{\pgfqpoint{4.396104in}{2.253967in}}%
\pgfpathlineto{\pgfqpoint{4.456351in}{2.257283in}}%
\pgfpathlineto{\pgfqpoint{4.527346in}{2.258327in}}%
\pgfpathlineto{\pgfqpoint{4.664640in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{4.664640in}{2.258892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{0.345619in}}%
\pgfpathlineto{\pgfqpoint{0.772088in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850000in}{0.345619in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{0.345619in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.345619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772088in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849865in}{1.934939in}}%
\pgfpathlineto{\pgfqpoint{1.750777in}{1.934939in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.772999in}{1.934939in}}{\pgfqpoint{1.772999in}{1.957162in}}%
\pgfpathlineto{\pgfqpoint{1.772999in}{2.272222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.772999in}{2.294444in}}{\pgfqpoint{1.750777in}{2.294444in}}%
\pgfpathlineto{\pgfqpoint{0.849865in}{2.294444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.827643in}{2.294444in}}{\pgfqpoint{0.827643in}{2.272222in}}%
\pgfpathlineto{\pgfqpoint{0.827643in}{1.957162in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.827643in}{1.934939in}}{\pgfqpoint{0.849865in}{1.934939in}}%
\pgfpathlineto{\pgfqpoint{0.849865in}{1.934939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872088in}{2.204470in}}%
\pgfpathlineto{\pgfqpoint{0.983199in}{2.204470in}}%
\pgfpathlineto{\pgfqpoint{1.094310in}{2.204470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183199in,y=2.165582in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont seed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.872088in}{2.041385in}}%
\pgfpathlineto{\pgfqpoint{0.983199in}{2.041385in}}%
\pgfpathlineto{\pgfqpoint{1.094310in}{2.041385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183199in,y=2.002496in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont expanded}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/4_value_distribution_fraud.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mf/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mf/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mf/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{0.739416in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{0.739416in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805596in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805596in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280001in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280001in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754406in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.754406in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100.000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467410in,y=0.263862in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont value in EUR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739416in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{0.524170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739416in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430606in, y=0.481961in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739416in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{0.853451in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{0.853451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739416in}{0.853451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359913in, y=0.811242in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739416in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{1.182732in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{1.182732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739416in}{1.182732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359913in, y=1.140523in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739416in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{1.512014in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{1.512014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739416in}{1.512014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359913in, y=1.469805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739416in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{1.841295in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{1.841295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739416in}{1.841295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359913in, y=1.799086in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739416in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{2.170576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739416in}{2.170576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289221in, y=2.128367in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233666in,y=1.347373in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont proportion of transactions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739416in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805598in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.806575in}{0.556023in}}%
\pgfpathlineto{\pgfqpoint{0.806735in}{0.556023in}}%
\pgfpathlineto{\pgfqpoint{0.807801in}{0.627692in}}%
\pgfpathlineto{\pgfqpoint{0.807900in}{0.627692in}}%
\pgfpathlineto{\pgfqpoint{0.808942in}{0.681444in}}%
\pgfpathlineto{\pgfqpoint{0.809057in}{0.681444in}}%
\pgfpathlineto{\pgfqpoint{0.810155in}{0.741169in}}%
\pgfpathlineto{\pgfqpoint{0.810200in}{0.741169in}}%
\pgfpathlineto{\pgfqpoint{0.811175in}{0.771031in}}%
\pgfpathlineto{\pgfqpoint{0.811351in}{0.771031in}}%
\pgfpathlineto{\pgfqpoint{0.812445in}{0.810848in}}%
\pgfpathlineto{\pgfqpoint{0.812469in}{0.810848in}}%
\pgfpathlineto{\pgfqpoint{0.813564in}{0.946223in}}%
\pgfpathlineto{\pgfqpoint{0.813611in}{0.946223in}}%
\pgfpathlineto{\pgfqpoint{0.814605in}{0.980067in}}%
\pgfpathlineto{\pgfqpoint{0.814761in}{0.980067in}}%
\pgfpathlineto{\pgfqpoint{0.815639in}{1.019884in}}%
\pgfpathlineto{\pgfqpoint{0.815938in}{1.019884in}}%
\pgfpathlineto{\pgfqpoint{0.817032in}{1.043773in}}%
\pgfpathlineto{\pgfqpoint{0.817179in}{1.043773in}}%
\pgfpathlineto{\pgfqpoint{0.818276in}{1.071645in}}%
\pgfpathlineto{\pgfqpoint{0.818650in}{1.071645in}}%
\pgfpathlineto{\pgfqpoint{0.819612in}{1.103498in}}%
\pgfpathlineto{\pgfqpoint{0.820086in}{1.103498in}}%
\pgfpathlineto{\pgfqpoint{0.821196in}{1.121415in}}%
\pgfpathlineto{\pgfqpoint{0.821201in}{1.121415in}}%
\pgfpathlineto{\pgfqpoint{0.822175in}{1.143314in}}%
\pgfpathlineto{\pgfqpoint{0.822635in}{1.143314in}}%
\pgfpathlineto{\pgfqpoint{0.823733in}{1.157250in}}%
\pgfpathlineto{\pgfqpoint{0.823777in}{1.157250in}}%
\pgfpathlineto{\pgfqpoint{0.824884in}{1.201048in}}%
\pgfpathlineto{\pgfqpoint{0.824908in}{1.201048in}}%
\pgfpathlineto{\pgfqpoint{0.825940in}{1.222947in}}%
\pgfpathlineto{\pgfqpoint{0.826027in}{1.222947in}}%
\pgfpathlineto{\pgfqpoint{0.827037in}{1.240864in}}%
\pgfpathlineto{\pgfqpoint{0.827161in}{1.240864in}}%
\pgfpathlineto{\pgfqpoint{0.828245in}{1.262763in}}%
\pgfpathlineto{\pgfqpoint{0.828576in}{1.262763in}}%
\pgfpathlineto{\pgfqpoint{0.829483in}{1.270727in}}%
\pgfpathlineto{\pgfqpoint{0.829786in}{1.270727in}}%
\pgfpathlineto{\pgfqpoint{0.830370in}{1.278690in}}%
\pgfpathlineto{\pgfqpoint{0.831141in}{1.278690in}}%
\pgfpathlineto{\pgfqpoint{0.832033in}{1.298598in}}%
\pgfpathlineto{\pgfqpoint{0.832520in}{1.298598in}}%
\pgfpathlineto{\pgfqpoint{0.833624in}{1.324479in}}%
\pgfpathlineto{\pgfqpoint{0.833633in}{1.324479in}}%
\pgfpathlineto{\pgfqpoint{0.834322in}{1.336424in}}%
\pgfpathlineto{\pgfqpoint{0.835107in}{1.336424in}}%
\pgfpathlineto{\pgfqpoint{0.835456in}{1.344387in}}%
\pgfpathlineto{\pgfqpoint{0.836615in}{1.344387in}}%
\pgfpathlineto{\pgfqpoint{0.837686in}{1.356332in}}%
\pgfpathlineto{\pgfqpoint{0.837799in}{1.356332in}}%
\pgfpathlineto{\pgfqpoint{0.838712in}{1.376240in}}%
\pgfpathlineto{\pgfqpoint{0.839760in}{1.376240in}}%
\pgfpathlineto{\pgfqpoint{0.840752in}{1.392167in}}%
\pgfpathlineto{\pgfqpoint{0.841059in}{1.392167in}}%
\pgfpathlineto{\pgfqpoint{0.842128in}{1.412075in}}%
\pgfpathlineto{\pgfqpoint{0.842349in}{1.412075in}}%
\pgfpathlineto{\pgfqpoint{0.843447in}{1.428001in}}%
\pgfpathlineto{\pgfqpoint{0.843462in}{1.428001in}}%
\pgfpathlineto{\pgfqpoint{0.844562in}{1.453882in}}%
\pgfpathlineto{\pgfqpoint{0.844727in}{1.453882in}}%
\pgfpathlineto{\pgfqpoint{0.845809in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{0.846662in}{1.469808in}}%
\pgfpathlineto{\pgfqpoint{0.847763in}{1.485735in}}%
\pgfpathlineto{\pgfqpoint{0.848091in}{1.485735in}}%
\pgfpathlineto{\pgfqpoint{0.849020in}{1.489717in}}%
\pgfpathlineto{\pgfqpoint{0.849221in}{1.489717in}}%
\pgfpathlineto{\pgfqpoint{0.850291in}{1.503652in}}%
\pgfpathlineto{\pgfqpoint{0.850355in}{1.503652in}}%
\pgfpathlineto{\pgfqpoint{0.851282in}{1.523561in}}%
\pgfpathlineto{\pgfqpoint{0.851679in}{1.523561in}}%
\pgfpathlineto{\pgfqpoint{0.852770in}{1.545460in}}%
\pgfpathlineto{\pgfqpoint{0.852797in}{1.545460in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{1.563377in}}%
\pgfpathlineto{\pgfqpoint{0.854197in}{1.563377in}}%
\pgfpathlineto{\pgfqpoint{0.855226in}{1.571340in}}%
\pgfpathlineto{\pgfqpoint{0.855380in}{1.571340in}}%
\pgfpathlineto{\pgfqpoint{0.855853in}{1.579303in}}%
\pgfpathlineto{\pgfqpoint{0.858048in}{1.579303in}}%
\pgfpathlineto{\pgfqpoint{0.858429in}{1.583285in}}%
\pgfpathlineto{\pgfqpoint{0.859694in}{1.583285in}}%
\pgfpathlineto{\pgfqpoint{0.859694in}{1.585276in}}%
\pgfpathlineto{\pgfqpoint{0.861008in}{1.585276in}}%
\pgfpathlineto{\pgfqpoint{0.861660in}{1.597221in}}%
\pgfpathlineto{\pgfqpoint{0.862744in}{1.597221in}}%
\pgfpathlineto{\pgfqpoint{0.863810in}{1.609166in}}%
\pgfpathlineto{\pgfqpoint{0.863951in}{1.609166in}}%
\pgfpathlineto{\pgfqpoint{0.865040in}{1.621111in}}%
\pgfpathlineto{\pgfqpoint{0.865685in}{1.621111in}}%
\pgfpathlineto{\pgfqpoint{0.866198in}{1.627083in}}%
\pgfpathlineto{\pgfqpoint{0.867009in}{1.627083in}}%
\pgfpathlineto{\pgfqpoint{0.868096in}{1.633056in}}%
\pgfpathlineto{\pgfqpoint{0.869578in}{1.633056in}}%
\pgfpathlineto{\pgfqpoint{0.870533in}{1.646991in}}%
\pgfpathlineto{\pgfqpoint{0.871175in}{1.646991in}}%
\pgfpathlineto{\pgfqpoint{0.871937in}{1.656945in}}%
\pgfpathlineto{\pgfqpoint{0.872380in}{1.656945in}}%
\pgfpathlineto{\pgfqpoint{0.872982in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{0.874083in}{1.666899in}}%
\pgfpathlineto{\pgfqpoint{0.875098in}{1.672872in}}%
\pgfpathlineto{\pgfqpoint{0.875580in}{1.672872in}}%
\pgfpathlineto{\pgfqpoint{0.876649in}{1.684817in}}%
\pgfpathlineto{\pgfqpoint{0.876896in}{1.684817in}}%
\pgfpathlineto{\pgfqpoint{0.877849in}{1.700743in}}%
\pgfpathlineto{\pgfqpoint{0.878120in}{1.700743in}}%
\pgfpathlineto{\pgfqpoint{0.878736in}{1.706716in}}%
\pgfpathlineto{\pgfqpoint{0.880511in}{1.706716in}}%
\pgfpathlineto{\pgfqpoint{0.881472in}{1.714679in}}%
\pgfpathlineto{\pgfqpoint{0.881825in}{1.714679in}}%
\pgfpathlineto{\pgfqpoint{0.882707in}{1.724633in}}%
\pgfpathlineto{\pgfqpoint{0.883879in}{1.724633in}}%
\pgfpathlineto{\pgfqpoint{0.884719in}{1.728615in}}%
\pgfpathlineto{\pgfqpoint{0.885566in}{1.728615in}}%
\pgfpathlineto{\pgfqpoint{0.885566in}{1.730606in}}%
\pgfpathlineto{\pgfqpoint{0.887121in}{1.730606in}}%
\pgfpathlineto{\pgfqpoint{0.887989in}{1.734587in}}%
\pgfpathlineto{\pgfqpoint{0.888509in}{1.734587in}}%
\pgfpathlineto{\pgfqpoint{0.888509in}{1.736578in}}%
\pgfpathlineto{\pgfqpoint{0.889926in}{1.736578in}}%
\pgfpathlineto{\pgfqpoint{0.890868in}{1.742551in}}%
\pgfpathlineto{\pgfqpoint{0.891203in}{1.742551in}}%
\pgfpathlineto{\pgfqpoint{0.891761in}{1.748523in}}%
\pgfpathlineto{\pgfqpoint{0.893133in}{1.748523in}}%
\pgfpathlineto{\pgfqpoint{0.893886in}{1.752505in}}%
\pgfpathlineto{\pgfqpoint{0.894456in}{1.752505in}}%
\pgfpathlineto{\pgfqpoint{0.895443in}{1.758477in}}%
\pgfpathlineto{\pgfqpoint{0.895659in}{1.758477in}}%
\pgfpathlineto{\pgfqpoint{0.896655in}{1.766440in}}%
\pgfpathlineto{\pgfqpoint{0.896852in}{1.766440in}}%
\pgfpathlineto{\pgfqpoint{0.897910in}{1.782367in}}%
\pgfpathlineto{\pgfqpoint{0.898324in}{1.782367in}}%
\pgfpathlineto{\pgfqpoint{0.899348in}{1.796303in}}%
\pgfpathlineto{\pgfqpoint{0.899824in}{1.796303in}}%
\pgfpathlineto{\pgfqpoint{0.900594in}{1.814220in}}%
\pgfpathlineto{\pgfqpoint{0.901095in}{1.814220in}}%
\pgfpathlineto{\pgfqpoint{0.901578in}{1.820192in}}%
\pgfpathlineto{\pgfqpoint{0.902251in}{1.820192in}}%
\pgfpathlineto{\pgfqpoint{0.903238in}{1.826165in}}%
\pgfpathlineto{\pgfqpoint{0.903384in}{1.826165in}}%
\pgfpathlineto{\pgfqpoint{0.903687in}{1.832137in}}%
\pgfpathlineto{\pgfqpoint{0.908429in}{1.832137in}}%
\pgfpathlineto{\pgfqpoint{0.908429in}{1.834128in}}%
\pgfpathlineto{\pgfqpoint{0.909865in}{1.834128in}}%
\pgfpathlineto{\pgfqpoint{0.910918in}{1.840101in}}%
\pgfpathlineto{\pgfqpoint{0.911475in}{1.840101in}}%
\pgfpathlineto{\pgfqpoint{0.911493in}{1.844082in}}%
\pgfpathlineto{\pgfqpoint{0.913683in}{1.844082in}}%
\pgfpathlineto{\pgfqpoint{0.913962in}{1.848064in}}%
\pgfpathlineto{\pgfqpoint{0.915640in}{1.848064in}}%
\pgfpathlineto{\pgfqpoint{0.916248in}{1.852046in}}%
\pgfpathlineto{\pgfqpoint{0.918299in}{1.852046in}}%
\pgfpathlineto{\pgfqpoint{0.919340in}{1.858018in}}%
\pgfpathlineto{\pgfqpoint{0.920037in}{1.858018in}}%
\pgfpathlineto{\pgfqpoint{0.920660in}{1.863990in}}%
\pgfpathlineto{\pgfqpoint{0.921185in}{1.863990in}}%
\pgfpathlineto{\pgfqpoint{0.922218in}{1.867972in}}%
\pgfpathlineto{\pgfqpoint{0.922870in}{1.867972in}}%
\pgfpathlineto{\pgfqpoint{0.923393in}{1.871954in}}%
\pgfpathlineto{\pgfqpoint{0.924568in}{1.871954in}}%
\pgfpathlineto{\pgfqpoint{0.925671in}{1.877926in}}%
\pgfpathlineto{\pgfqpoint{0.925837in}{1.877926in}}%
\pgfpathlineto{\pgfqpoint{0.926643in}{1.889871in}}%
\pgfpathlineto{\pgfqpoint{0.927961in}{1.889871in}}%
\pgfpathlineto{\pgfqpoint{0.927961in}{1.891862in}}%
\pgfpathlineto{\pgfqpoint{0.929145in}{1.891862in}}%
\pgfpathlineto{\pgfqpoint{0.930107in}{1.895844in}}%
\pgfpathlineto{\pgfqpoint{0.932829in}{1.895844in}}%
\pgfpathlineto{\pgfqpoint{0.933344in}{1.903807in}}%
\pgfpathlineto{\pgfqpoint{0.937833in}{1.903807in}}%
\pgfpathlineto{\pgfqpoint{0.938213in}{1.907788in}}%
\pgfpathlineto{\pgfqpoint{0.939711in}{1.907788in}}%
\pgfpathlineto{\pgfqpoint{0.940570in}{1.911770in}}%
\pgfpathlineto{\pgfqpoint{0.941461in}{1.911770in}}%
\pgfpathlineto{\pgfqpoint{0.941461in}{1.913761in}}%
\pgfpathlineto{\pgfqpoint{0.942976in}{1.913761in}}%
\pgfpathlineto{\pgfqpoint{0.943298in}{1.917743in}}%
\pgfpathlineto{\pgfqpoint{0.945274in}{1.917743in}}%
\pgfpathlineto{\pgfqpoint{0.946012in}{1.923715in}}%
\pgfpathlineto{\pgfqpoint{0.947474in}{1.923715in}}%
\pgfpathlineto{\pgfqpoint{0.947834in}{1.927697in}}%
\pgfpathlineto{\pgfqpoint{0.948613in}{1.927697in}}%
\pgfpathlineto{\pgfqpoint{0.948988in}{1.931678in}}%
\pgfpathlineto{\pgfqpoint{0.950001in}{1.931678in}}%
\pgfpathlineto{\pgfqpoint{0.950534in}{1.935660in}}%
\pgfpathlineto{\pgfqpoint{0.952337in}{1.935660in}}%
\pgfpathlineto{\pgfqpoint{0.952337in}{1.937651in}}%
\pgfpathlineto{\pgfqpoint{0.954213in}{1.937651in}}%
\pgfpathlineto{\pgfqpoint{0.954433in}{1.943623in}}%
\pgfpathlineto{\pgfqpoint{0.956188in}{1.943623in}}%
\pgfpathlineto{\pgfqpoint{0.956344in}{1.947605in}}%
\pgfpathlineto{\pgfqpoint{0.957323in}{1.947605in}}%
\pgfpathlineto{\pgfqpoint{0.957323in}{1.949596in}}%
\pgfpathlineto{\pgfqpoint{0.959725in}{1.949596in}}%
\pgfpathlineto{\pgfqpoint{0.960513in}{1.953577in}}%
\pgfpathlineto{\pgfqpoint{0.961113in}{1.953577in}}%
\pgfpathlineto{\pgfqpoint{0.961712in}{1.959550in}}%
\pgfpathlineto{\pgfqpoint{0.962930in}{1.959550in}}%
\pgfpathlineto{\pgfqpoint{0.964031in}{1.963531in}}%
\pgfpathlineto{\pgfqpoint{0.965689in}{1.963531in}}%
\pgfpathlineto{\pgfqpoint{0.965933in}{1.969504in}}%
\pgfpathlineto{\pgfqpoint{0.969108in}{1.969504in}}%
\pgfpathlineto{\pgfqpoint{0.969569in}{1.973485in}}%
\pgfpathlineto{\pgfqpoint{0.971838in}{1.973485in}}%
\pgfpathlineto{\pgfqpoint{0.972901in}{1.977467in}}%
\pgfpathlineto{\pgfqpoint{0.975911in}{1.977467in}}%
\pgfpathlineto{\pgfqpoint{0.976686in}{1.981449in}}%
\pgfpathlineto{\pgfqpoint{0.979803in}{1.981449in}}%
\pgfpathlineto{\pgfqpoint{0.979803in}{1.983440in}}%
\pgfpathlineto{\pgfqpoint{0.981964in}{1.983440in}}%
\pgfpathlineto{\pgfqpoint{0.982062in}{1.987421in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.987421in}}%
\pgfpathlineto{\pgfqpoint{0.987853in}{1.991403in}}%
\pgfpathlineto{\pgfqpoint{0.989731in}{1.991403in}}%
\pgfpathlineto{\pgfqpoint{0.990246in}{1.995384in}}%
\pgfpathlineto{\pgfqpoint{0.990968in}{1.995384in}}%
\pgfpathlineto{\pgfqpoint{0.991615in}{1.999366in}}%
\pgfpathlineto{\pgfqpoint{0.993613in}{1.999366in}}%
\pgfpathlineto{\pgfqpoint{0.994596in}{2.005339in}}%
\pgfpathlineto{\pgfqpoint{0.995576in}{2.005339in}}%
\pgfpathlineto{\pgfqpoint{0.995781in}{2.009320in}}%
\pgfpathlineto{\pgfqpoint{0.996689in}{2.009320in}}%
\pgfpathlineto{\pgfqpoint{0.997509in}{2.013302in}}%
\pgfpathlineto{\pgfqpoint{0.998589in}{2.013302in}}%
\pgfpathlineto{\pgfqpoint{0.999610in}{2.019274in}}%
\pgfpathlineto{\pgfqpoint{1.003156in}{2.019274in}}%
\pgfpathlineto{\pgfqpoint{1.003156in}{2.021265in}}%
\pgfpathlineto{\pgfqpoint{1.007158in}{2.021265in}}%
\pgfpathlineto{\pgfqpoint{1.007158in}{2.023256in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{2.023256in}}%
\pgfpathlineto{\pgfqpoint{1.009539in}{2.025247in}}%
\pgfpathlineto{\pgfqpoint{1.010712in}{2.025247in}}%
\pgfpathlineto{\pgfqpoint{1.011721in}{2.031219in}}%
\pgfpathlineto{\pgfqpoint{1.016848in}{2.031219in}}%
\pgfpathlineto{\pgfqpoint{1.017720in}{2.035201in}}%
\pgfpathlineto{\pgfqpoint{1.030447in}{2.035201in}}%
\pgfpathlineto{\pgfqpoint{1.030447in}{2.037192in}}%
\pgfpathlineto{\pgfqpoint{1.032109in}{2.037192in}}%
\pgfpathlineto{\pgfqpoint{1.032109in}{2.039182in}}%
\pgfpathlineto{\pgfqpoint{1.034994in}{2.039182in}}%
\pgfpathlineto{\pgfqpoint{1.035990in}{2.045155in}}%
\pgfpathlineto{\pgfqpoint{1.037861in}{2.045155in}}%
\pgfpathlineto{\pgfqpoint{1.038702in}{2.049137in}}%
\pgfpathlineto{\pgfqpoint{1.039292in}{2.049137in}}%
\pgfpathlineto{\pgfqpoint{1.039602in}{2.053118in}}%
\pgfpathlineto{\pgfqpoint{1.049230in}{2.053118in}}%
\pgfpathlineto{\pgfqpoint{1.049230in}{2.055109in}}%
\pgfpathlineto{\pgfqpoint{1.052774in}{2.055109in}}%
\pgfpathlineto{\pgfqpoint{1.053550in}{2.059091in}}%
\pgfpathlineto{\pgfqpoint{1.056966in}{2.059091in}}%
\pgfpathlineto{\pgfqpoint{1.056966in}{2.061081in}}%
\pgfpathlineto{\pgfqpoint{1.060429in}{2.061081in}}%
\pgfpathlineto{\pgfqpoint{1.060429in}{2.063072in}}%
\pgfpathlineto{\pgfqpoint{1.063751in}{2.063072in}}%
\pgfpathlineto{\pgfqpoint{1.064007in}{2.067054in}}%
\pgfpathlineto{\pgfqpoint{1.065194in}{2.067054in}}%
\pgfpathlineto{\pgfqpoint{1.065194in}{2.069045in}}%
\pgfpathlineto{\pgfqpoint{1.066622in}{2.069045in}}%
\pgfpathlineto{\pgfqpoint{1.066622in}{2.071036in}}%
\pgfpathlineto{\pgfqpoint{1.068274in}{2.071036in}}%
\pgfpathlineto{\pgfqpoint{1.068274in}{2.073026in}}%
\pgfpathlineto{\pgfqpoint{1.074759in}{2.073026in}}%
\pgfpathlineto{\pgfqpoint{1.074835in}{2.077008in}}%
\pgfpathlineto{\pgfqpoint{1.080582in}{2.077008in}}%
\pgfpathlineto{\pgfqpoint{1.080582in}{2.078999in}}%
\pgfpathlineto{\pgfqpoint{1.092170in}{2.078999in}}%
\pgfpathlineto{\pgfqpoint{1.092170in}{2.080990in}}%
\pgfpathlineto{\pgfqpoint{1.103815in}{2.080990in}}%
\pgfpathlineto{\pgfqpoint{1.103815in}{2.082980in}}%
\pgfpathlineto{\pgfqpoint{1.116161in}{2.082980in}}%
\pgfpathlineto{\pgfqpoint{1.116161in}{2.084971in}}%
\pgfpathlineto{\pgfqpoint{1.118115in}{2.084971in}}%
\pgfpathlineto{\pgfqpoint{1.118115in}{2.086962in}}%
\pgfpathlineto{\pgfqpoint{1.127694in}{2.086962in}}%
\pgfpathlineto{\pgfqpoint{1.127731in}{2.090944in}}%
\pgfpathlineto{\pgfqpoint{1.138134in}{2.090944in}}%
\pgfpathlineto{\pgfqpoint{1.138134in}{2.092935in}}%
\pgfpathlineto{\pgfqpoint{1.146864in}{2.092935in}}%
\pgfpathlineto{\pgfqpoint{1.146864in}{2.094925in}}%
\pgfpathlineto{\pgfqpoint{1.164186in}{2.094925in}}%
\pgfpathlineto{\pgfqpoint{1.164186in}{2.096916in}}%
\pgfpathlineto{\pgfqpoint{1.166163in}{2.096916in}}%
\pgfpathlineto{\pgfqpoint{1.166163in}{2.098907in}}%
\pgfpathlineto{\pgfqpoint{1.172193in}{2.098907in}}%
\pgfpathlineto{\pgfqpoint{1.172193in}{2.100898in}}%
\pgfpathlineto{\pgfqpoint{1.175172in}{2.100898in}}%
\pgfpathlineto{\pgfqpoint{1.175172in}{2.102889in}}%
\pgfpathlineto{\pgfqpoint{1.178431in}{2.102889in}}%
\pgfpathlineto{\pgfqpoint{1.178741in}{2.106870in}}%
\pgfpathlineto{\pgfqpoint{1.181471in}{2.106870in}}%
\pgfpathlineto{\pgfqpoint{1.181471in}{2.108861in}}%
\pgfpathlineto{\pgfqpoint{1.193432in}{2.108861in}}%
\pgfpathlineto{\pgfqpoint{1.193432in}{2.110852in}}%
\pgfpathlineto{\pgfqpoint{1.207514in}{2.110852in}}%
\pgfpathlineto{\pgfqpoint{1.207514in}{2.112843in}}%
\pgfpathlineto{\pgfqpoint{1.210631in}{2.112843in}}%
\pgfpathlineto{\pgfqpoint{1.210631in}{2.114834in}}%
\pgfpathlineto{\pgfqpoint{1.224033in}{2.114834in}}%
\pgfpathlineto{\pgfqpoint{1.224033in}{2.116824in}}%
\pgfpathlineto{\pgfqpoint{1.228079in}{2.116824in}}%
\pgfpathlineto{\pgfqpoint{1.228079in}{2.118815in}}%
\pgfpathlineto{\pgfqpoint{1.239138in}{2.118815in}}%
\pgfpathlineto{\pgfqpoint{1.239138in}{2.120806in}}%
\pgfpathlineto{\pgfqpoint{1.245905in}{2.120806in}}%
\pgfpathlineto{\pgfqpoint{1.245905in}{2.122797in}}%
\pgfpathlineto{\pgfqpoint{1.252805in}{2.122797in}}%
\pgfpathlineto{\pgfqpoint{1.253425in}{2.126778in}}%
\pgfpathlineto{\pgfqpoint{1.256293in}{2.126778in}}%
\pgfpathlineto{\pgfqpoint{1.256293in}{2.128769in}}%
\pgfpathlineto{\pgfqpoint{1.260782in}{2.128769in}}%
\pgfpathlineto{\pgfqpoint{1.260782in}{2.130760in}}%
\pgfpathlineto{\pgfqpoint{1.262259in}{2.130760in}}%
\pgfpathlineto{\pgfqpoint{1.262259in}{2.132751in}}%
\pgfpathlineto{\pgfqpoint{1.268810in}{2.132751in}}%
\pgfpathlineto{\pgfqpoint{1.268810in}{2.134742in}}%
\pgfpathlineto{\pgfqpoint{1.270832in}{2.134742in}}%
\pgfpathlineto{\pgfqpoint{1.270832in}{2.136733in}}%
\pgfpathlineto{\pgfqpoint{1.279789in}{2.136733in}}%
\pgfpathlineto{\pgfqpoint{1.280672in}{2.140714in}}%
\pgfpathlineto{\pgfqpoint{1.282380in}{2.140714in}}%
\pgfpathlineto{\pgfqpoint{1.282380in}{2.142705in}}%
\pgfpathlineto{\pgfqpoint{1.301606in}{2.142705in}}%
\pgfpathlineto{\pgfqpoint{1.301606in}{2.144696in}}%
\pgfpathlineto{\pgfqpoint{1.313294in}{2.144696in}}%
\pgfpathlineto{\pgfqpoint{1.313294in}{2.146687in}}%
\pgfpathlineto{\pgfqpoint{1.316284in}{2.146687in}}%
\pgfpathlineto{\pgfqpoint{1.316284in}{2.148677in}}%
\pgfpathlineto{\pgfqpoint{1.320651in}{2.148677in}}%
\pgfpathlineto{\pgfqpoint{1.320651in}{2.150668in}}%
\pgfpathlineto{\pgfqpoint{1.334677in}{2.150668in}}%
\pgfpathlineto{\pgfqpoint{1.334677in}{2.152659in}}%
\pgfpathlineto{\pgfqpoint{1.446500in}{2.152659in}}%
\pgfpathlineto{\pgfqpoint{1.446500in}{2.154650in}}%
\pgfpathlineto{\pgfqpoint{1.493368in}{2.154650in}}%
\pgfpathlineto{\pgfqpoint{1.493368in}{2.156641in}}%
\pgfpathlineto{\pgfqpoint{1.590532in}{2.156641in}}%
\pgfpathlineto{\pgfqpoint{1.590532in}{2.158632in}}%
\pgfpathlineto{\pgfqpoint{1.593066in}{2.158632in}}%
\pgfpathlineto{\pgfqpoint{1.593066in}{2.160622in}}%
\pgfpathlineto{\pgfqpoint{1.605463in}{2.160622in}}%
\pgfpathlineto{\pgfqpoint{1.605463in}{2.162613in}}%
\pgfpathlineto{\pgfqpoint{1.698818in}{2.162613in}}%
\pgfpathlineto{\pgfqpoint{1.698818in}{2.164604in}}%
\pgfpathlineto{\pgfqpoint{1.775421in}{2.164604in}}%
\pgfpathlineto{\pgfqpoint{1.775421in}{2.166595in}}%
\pgfpathlineto{\pgfqpoint{1.882637in}{2.166595in}}%
\pgfpathlineto{\pgfqpoint{1.882637in}{2.168586in}}%
\pgfpathlineto{\pgfqpoint{2.129221in}{2.168586in}}%
\pgfpathlineto{\pgfqpoint{2.129221in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{2.129221in}{2.170576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.739416in}{2.170576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{0.524170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467410in,y=2.253910in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont seed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{2.394014in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{2.394014in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460193in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460193in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934598in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934598in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409003in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.409003in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100.000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122007in,y=0.263862in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont value in EUR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394014in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.524170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394014in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394014in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{0.853451in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.853451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394014in}{0.853451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394014in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{1.182732in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.182732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394014in}{1.182732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394014in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{1.512014in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.512014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394014in}{1.512014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394014in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{1.841295in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.841295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394014in}{1.841295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394014in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.170576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394014in}{2.170576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394014in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460195in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.461303in}{0.657989in}}%
\pgfpathlineto{\pgfqpoint{2.461323in}{0.658995in}}%
\pgfpathlineto{\pgfqpoint{2.462434in}{0.911875in}}%
\pgfpathlineto{\pgfqpoint{2.462435in}{0.912546in}}%
\pgfpathlineto{\pgfqpoint{2.462435in}{0.912881in}}%
\pgfpathlineto{\pgfqpoint{2.463543in}{1.070512in}}%
\pgfpathlineto{\pgfqpoint{2.463558in}{1.071519in}}%
\pgfpathlineto{\pgfqpoint{2.464669in}{1.163750in}}%
\pgfpathlineto{\pgfqpoint{2.464676in}{1.164756in}}%
\pgfpathlineto{\pgfqpoint{2.465772in}{1.242901in}}%
\pgfpathlineto{\pgfqpoint{2.465833in}{1.243907in}}%
\pgfpathlineto{\pgfqpoint{2.466923in}{1.284824in}}%
\pgfpathlineto{\pgfqpoint{2.467043in}{1.285830in}}%
\pgfpathlineto{\pgfqpoint{2.468148in}{1.348547in}}%
\pgfpathlineto{\pgfqpoint{2.468183in}{1.349553in}}%
\pgfpathlineto{\pgfqpoint{2.469289in}{1.431387in}}%
\pgfpathlineto{\pgfqpoint{2.469302in}{1.432393in}}%
\pgfpathlineto{\pgfqpoint{2.470400in}{1.482701in}}%
\pgfpathlineto{\pgfqpoint{2.470507in}{1.483707in}}%
\pgfpathlineto{\pgfqpoint{2.471584in}{1.508861in}}%
\pgfpathlineto{\pgfqpoint{2.471690in}{1.509867in}}%
\pgfpathlineto{\pgfqpoint{2.472799in}{1.530326in}}%
\pgfpathlineto{\pgfqpoint{2.472876in}{1.531332in}}%
\pgfpathlineto{\pgfqpoint{2.473984in}{1.557827in}}%
\pgfpathlineto{\pgfqpoint{2.473999in}{1.558834in}}%
\pgfpathlineto{\pgfqpoint{2.475084in}{1.575938in}}%
\pgfpathlineto{\pgfqpoint{2.475196in}{1.576944in}}%
\pgfpathlineto{\pgfqpoint{2.476302in}{1.599080in}}%
\pgfpathlineto{\pgfqpoint{2.476351in}{1.600086in}}%
\pgfpathlineto{\pgfqpoint{2.477403in}{1.620544in}}%
\pgfpathlineto{\pgfqpoint{2.477538in}{1.621551in}}%
\pgfpathlineto{\pgfqpoint{2.478647in}{1.644021in}}%
\pgfpathlineto{\pgfqpoint{2.478698in}{1.645028in}}%
\pgfpathlineto{\pgfqpoint{2.479809in}{1.675883in}}%
\pgfpathlineto{\pgfqpoint{2.479940in}{1.676889in}}%
\pgfpathlineto{\pgfqpoint{2.481034in}{1.691982in}}%
\pgfpathlineto{\pgfqpoint{2.481089in}{1.692988in}}%
\pgfpathlineto{\pgfqpoint{2.482191in}{1.704726in}}%
\pgfpathlineto{\pgfqpoint{2.482281in}{1.705732in}}%
\pgfpathlineto{\pgfqpoint{2.483387in}{1.720489in}}%
\pgfpathlineto{\pgfqpoint{2.483454in}{1.721495in}}%
\pgfpathlineto{\pgfqpoint{2.484538in}{1.736923in}}%
\pgfpathlineto{\pgfqpoint{2.484749in}{1.737929in}}%
\pgfpathlineto{\pgfqpoint{2.485796in}{1.747655in}}%
\pgfpathlineto{\pgfqpoint{2.485917in}{1.748662in}}%
\pgfpathlineto{\pgfqpoint{2.486999in}{1.758052in}}%
\pgfpathlineto{\pgfqpoint{2.487140in}{1.759059in}}%
\pgfpathlineto{\pgfqpoint{2.488240in}{1.777840in}}%
\pgfpathlineto{\pgfqpoint{2.488490in}{1.778846in}}%
\pgfpathlineto{\pgfqpoint{2.489593in}{1.791256in}}%
\pgfpathlineto{\pgfqpoint{2.489749in}{1.792262in}}%
\pgfpathlineto{\pgfqpoint{2.490855in}{1.798969in}}%
\pgfpathlineto{\pgfqpoint{2.491173in}{1.799976in}}%
\pgfpathlineto{\pgfqpoint{2.492284in}{1.809366in}}%
\pgfpathlineto{\pgfqpoint{2.492476in}{1.810373in}}%
\pgfpathlineto{\pgfqpoint{2.493451in}{1.818757in}}%
\pgfpathlineto{\pgfqpoint{2.493946in}{1.819763in}}%
\pgfpathlineto{\pgfqpoint{2.494997in}{1.826136in}}%
\pgfpathlineto{\pgfqpoint{2.495220in}{1.827142in}}%
\pgfpathlineto{\pgfqpoint{2.496302in}{1.833850in}}%
\pgfpathlineto{\pgfqpoint{2.496616in}{1.834856in}}%
\pgfpathlineto{\pgfqpoint{2.497572in}{1.845923in}}%
\pgfpathlineto{\pgfqpoint{2.497926in}{1.846930in}}%
\pgfpathlineto{\pgfqpoint{2.498964in}{1.857997in}}%
\pgfpathlineto{\pgfqpoint{2.499324in}{1.859003in}}%
\pgfpathlineto{\pgfqpoint{2.500432in}{1.867053in}}%
\pgfpathlineto{\pgfqpoint{2.500773in}{1.868059in}}%
\pgfpathlineto{\pgfqpoint{2.501873in}{1.876108in}}%
\pgfpathlineto{\pgfqpoint{2.501970in}{1.877114in}}%
\pgfpathlineto{\pgfqpoint{2.502943in}{1.882816in}}%
\pgfpathlineto{\pgfqpoint{2.503320in}{1.883822in}}%
\pgfpathlineto{\pgfqpoint{2.504416in}{1.890194in}}%
\pgfpathlineto{\pgfqpoint{2.504691in}{1.891200in}}%
\pgfpathlineto{\pgfqpoint{2.505781in}{1.902939in}}%
\pgfpathlineto{\pgfqpoint{2.505879in}{1.903945in}}%
\pgfpathlineto{\pgfqpoint{2.506988in}{1.911324in}}%
\pgfpathlineto{\pgfqpoint{2.507080in}{1.912330in}}%
\pgfpathlineto{\pgfqpoint{2.508055in}{1.922727in}}%
\pgfpathlineto{\pgfqpoint{2.508424in}{1.923733in}}%
\pgfpathlineto{\pgfqpoint{2.509524in}{1.930441in}}%
\pgfpathlineto{\pgfqpoint{2.509980in}{1.931447in}}%
\pgfpathlineto{\pgfqpoint{2.510450in}{1.934801in}}%
\pgfpathlineto{\pgfqpoint{2.511469in}{1.935807in}}%
\pgfpathlineto{\pgfqpoint{2.512536in}{1.938490in}}%
\pgfpathlineto{\pgfqpoint{2.512860in}{1.939496in}}%
\pgfpathlineto{\pgfqpoint{2.513850in}{1.941508in}}%
\pgfpathlineto{\pgfqpoint{2.514252in}{1.942514in}}%
\pgfpathlineto{\pgfqpoint{2.515362in}{1.946204in}}%
\pgfpathlineto{\pgfqpoint{2.515766in}{1.947210in}}%
\pgfpathlineto{\pgfqpoint{2.516868in}{1.951905in}}%
\pgfpathlineto{\pgfqpoint{2.517413in}{1.952911in}}%
\pgfpathlineto{\pgfqpoint{2.518507in}{1.958277in}}%
\pgfpathlineto{\pgfqpoint{2.518944in}{1.959284in}}%
\pgfpathlineto{\pgfqpoint{2.519637in}{1.962302in}}%
\pgfpathlineto{\pgfqpoint{2.520796in}{1.963308in}}%
\pgfpathlineto{\pgfqpoint{2.521606in}{1.964650in}}%
\pgfpathlineto{\pgfqpoint{2.522500in}{1.965656in}}%
\pgfpathlineto{\pgfqpoint{2.523566in}{1.966998in}}%
\pgfpathlineto{\pgfqpoint{2.524175in}{1.968004in}}%
\pgfpathlineto{\pgfqpoint{2.525130in}{1.972364in}}%
\pgfpathlineto{\pgfqpoint{2.525850in}{1.973370in}}%
\pgfpathlineto{\pgfqpoint{2.526534in}{1.975718in}}%
\pgfpathlineto{\pgfqpoint{2.527275in}{1.976724in}}%
\pgfpathlineto{\pgfqpoint{2.528333in}{1.980078in}}%
\pgfpathlineto{\pgfqpoint{2.529058in}{1.981084in}}%
\pgfpathlineto{\pgfqpoint{2.530127in}{1.984102in}}%
\pgfpathlineto{\pgfqpoint{2.530588in}{1.985108in}}%
\pgfpathlineto{\pgfqpoint{2.531619in}{1.989133in}}%
\pgfpathlineto{\pgfqpoint{2.532025in}{1.990139in}}%
\pgfpathlineto{\pgfqpoint{2.533135in}{1.993493in}}%
\pgfpathlineto{\pgfqpoint{2.534100in}{1.994499in}}%
\pgfpathlineto{\pgfqpoint{2.535108in}{1.995505in}}%
\pgfpathlineto{\pgfqpoint{2.535580in}{1.996511in}}%
\pgfpathlineto{\pgfqpoint{2.536571in}{1.998859in}}%
\pgfpathlineto{\pgfqpoint{2.537463in}{1.999865in}}%
\pgfpathlineto{\pgfqpoint{2.538541in}{2.002213in}}%
\pgfpathlineto{\pgfqpoint{2.539855in}{2.003219in}}%
\pgfpathlineto{\pgfqpoint{2.540752in}{2.005902in}}%
\pgfpathlineto{\pgfqpoint{2.542692in}{2.006908in}}%
\pgfpathlineto{\pgfqpoint{2.543356in}{2.008585in}}%
\pgfpathlineto{\pgfqpoint{2.544315in}{2.009591in}}%
\pgfpathlineto{\pgfqpoint{2.545089in}{2.012275in}}%
\pgfpathlineto{\pgfqpoint{2.546070in}{2.013281in}}%
\pgfpathlineto{\pgfqpoint{2.546901in}{2.015964in}}%
\pgfpathlineto{\pgfqpoint{2.548191in}{2.016970in}}%
\pgfpathlineto{\pgfqpoint{2.549054in}{2.018647in}}%
\pgfpathlineto{\pgfqpoint{2.550018in}{2.019653in}}%
\pgfpathlineto{\pgfqpoint{2.551029in}{2.024013in}}%
\pgfpathlineto{\pgfqpoint{2.551461in}{2.025019in}}%
\pgfpathlineto{\pgfqpoint{2.552508in}{2.031727in}}%
\pgfpathlineto{\pgfqpoint{2.553046in}{2.032733in}}%
\pgfpathlineto{\pgfqpoint{2.554059in}{2.037428in}}%
\pgfpathlineto{\pgfqpoint{2.554502in}{2.038435in}}%
\pgfpathlineto{\pgfqpoint{2.555463in}{2.044136in}}%
\pgfpathlineto{\pgfqpoint{2.556011in}{2.045142in}}%
\pgfpathlineto{\pgfqpoint{2.557112in}{2.048832in}}%
\pgfpathlineto{\pgfqpoint{2.557629in}{2.049838in}}%
\pgfpathlineto{\pgfqpoint{2.558678in}{2.052856in}}%
\pgfpathlineto{\pgfqpoint{2.561012in}{2.053862in}}%
\pgfpathlineto{\pgfqpoint{2.562108in}{2.054533in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{2.055539in}}%
\pgfpathlineto{\pgfqpoint{2.564764in}{2.056545in}}%
\pgfpathlineto{\pgfqpoint{2.566025in}{2.057552in}}%
\pgfpathlineto{\pgfqpoint{2.566090in}{2.058558in}}%
\pgfpathlineto{\pgfqpoint{2.568559in}{2.059564in}}%
\pgfpathlineto{\pgfqpoint{2.569583in}{2.060905in}}%
\pgfpathlineto{\pgfqpoint{2.571074in}{2.061912in}}%
\pgfpathlineto{\pgfqpoint{2.571961in}{2.063253in}}%
\pgfpathlineto{\pgfqpoint{2.573095in}{2.064259in}}%
\pgfpathlineto{\pgfqpoint{2.573938in}{2.065936in}}%
\pgfpathlineto{\pgfqpoint{2.575783in}{2.066942in}}%
\pgfpathlineto{\pgfqpoint{2.576816in}{2.067613in}}%
\pgfpathlineto{\pgfqpoint{2.579165in}{2.068619in}}%
\pgfpathlineto{\pgfqpoint{2.580269in}{2.069961in}}%
\pgfpathlineto{\pgfqpoint{2.580680in}{2.070967in}}%
\pgfpathlineto{\pgfqpoint{2.581240in}{2.072309in}}%
\pgfpathlineto{\pgfqpoint{2.583476in}{2.073315in}}%
\pgfpathlineto{\pgfqpoint{2.583742in}{2.073985in}}%
\pgfpathlineto{\pgfqpoint{2.587427in}{2.074992in}}%
\pgfpathlineto{\pgfqpoint{2.587941in}{2.076333in}}%
\pgfpathlineto{\pgfqpoint{2.590240in}{2.077339in}}%
\pgfpathlineto{\pgfqpoint{2.591123in}{2.078010in}}%
\pgfpathlineto{\pgfqpoint{2.592810in}{2.079016in}}%
\pgfpathlineto{\pgfqpoint{2.592810in}{2.079352in}}%
\pgfpathlineto{\pgfqpoint{2.595167in}{2.080358in}}%
\pgfpathlineto{\pgfqpoint{2.596058in}{2.081029in}}%
\pgfpathlineto{\pgfqpoint{2.597573in}{2.082035in}}%
\pgfpathlineto{\pgfqpoint{2.598656in}{2.083376in}}%
\pgfpathlineto{\pgfqpoint{2.600072in}{2.084382in}}%
\pgfpathlineto{\pgfqpoint{2.600609in}{2.085389in}}%
\pgfpathlineto{\pgfqpoint{2.602432in}{2.086395in}}%
\pgfpathlineto{\pgfqpoint{2.603210in}{2.087736in}}%
\pgfpathlineto{\pgfqpoint{2.604598in}{2.088742in}}%
\pgfpathlineto{\pgfqpoint{2.605131in}{2.089413in}}%
\pgfpathlineto{\pgfqpoint{2.607734in}{2.090419in}}%
\pgfpathlineto{\pgfqpoint{2.608834in}{2.092096in}}%
\pgfpathlineto{\pgfqpoint{2.611921in}{2.093102in}}%
\pgfpathlineto{\pgfqpoint{2.611921in}{2.093438in}}%
\pgfpathlineto{\pgfqpoint{2.615846in}{2.094444in}}%
\pgfpathlineto{\pgfqpoint{2.616912in}{2.096121in}}%
\pgfpathlineto{\pgfqpoint{2.620461in}{2.097127in}}%
\pgfpathlineto{\pgfqpoint{2.620530in}{2.097798in}}%
\pgfpathlineto{\pgfqpoint{2.626003in}{2.098804in}}%
\pgfpathlineto{\pgfqpoint{2.627086in}{2.099810in}}%
\pgfpathlineto{\pgfqpoint{2.631284in}{2.100816in}}%
\pgfpathlineto{\pgfqpoint{2.631311in}{2.101487in}}%
\pgfpathlineto{\pgfqpoint{2.636284in}{2.102493in}}%
\pgfpathlineto{\pgfqpoint{2.636660in}{2.103499in}}%
\pgfpathlineto{\pgfqpoint{2.641116in}{2.104505in}}%
\pgfpathlineto{\pgfqpoint{2.641116in}{2.104841in}}%
\pgfpathlineto{\pgfqpoint{2.644328in}{2.105847in}}%
\pgfpathlineto{\pgfqpoint{2.644844in}{2.106518in}}%
\pgfpathlineto{\pgfqpoint{2.646654in}{2.107524in}}%
\pgfpathlineto{\pgfqpoint{2.647686in}{2.109201in}}%
\pgfpathlineto{\pgfqpoint{2.648664in}{2.110207in}}%
\pgfpathlineto{\pgfqpoint{2.649657in}{2.112219in}}%
\pgfpathlineto{\pgfqpoint{2.650378in}{2.113226in}}%
\pgfpathlineto{\pgfqpoint{2.651286in}{2.115573in}}%
\pgfpathlineto{\pgfqpoint{2.652153in}{2.116579in}}%
\pgfpathlineto{\pgfqpoint{2.653186in}{2.117586in}}%
\pgfpathlineto{\pgfqpoint{2.654208in}{2.118592in}}%
\pgfpathlineto{\pgfqpoint{2.655177in}{2.119262in}}%
\pgfpathlineto{\pgfqpoint{2.657086in}{2.120269in}}%
\pgfpathlineto{\pgfqpoint{2.657754in}{2.120939in}}%
\pgfpathlineto{\pgfqpoint{2.661756in}{2.121946in}}%
\pgfpathlineto{\pgfqpoint{2.661756in}{2.122281in}}%
\pgfpathlineto{\pgfqpoint{2.665974in}{2.123287in}}%
\pgfpathlineto{\pgfqpoint{2.666319in}{2.124293in}}%
\pgfpathlineto{\pgfqpoint{2.671446in}{2.125299in}}%
\pgfpathlineto{\pgfqpoint{2.672318in}{2.125970in}}%
\pgfpathlineto{\pgfqpoint{2.685082in}{2.126976in}}%
\pgfpathlineto{\pgfqpoint{2.685082in}{2.127312in}}%
\pgfpathlineto{\pgfqpoint{2.689965in}{2.128318in}}%
\pgfpathlineto{\pgfqpoint{2.690588in}{2.128989in}}%
\pgfpathlineto{\pgfqpoint{2.692478in}{2.129995in}}%
\pgfpathlineto{\pgfqpoint{2.693300in}{2.131001in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{2.132007in}}%
\pgfpathlineto{\pgfqpoint{2.703827in}{2.132342in}}%
\pgfpathlineto{\pgfqpoint{2.708318in}{2.133349in}}%
\pgfpathlineto{\pgfqpoint{2.708920in}{2.134355in}}%
\pgfpathlineto{\pgfqpoint{2.717115in}{2.135361in}}%
\pgfpathlineto{\pgfqpoint{2.717115in}{2.135696in}}%
\pgfpathlineto{\pgfqpoint{2.721220in}{2.136702in}}%
\pgfpathlineto{\pgfqpoint{2.721220in}{2.137038in}}%
\pgfpathlineto{\pgfqpoint{2.732569in}{2.138044in}}%
\pgfpathlineto{\pgfqpoint{2.732569in}{2.138379in}}%
\pgfpathlineto{\pgfqpoint{2.743443in}{2.139386in}}%
\pgfpathlineto{\pgfqpoint{2.743443in}{2.139721in}}%
\pgfpathlineto{\pgfqpoint{2.758412in}{2.140727in}}%
\pgfpathlineto{\pgfqpoint{2.758412in}{2.141063in}}%
\pgfpathlineto{\pgfqpoint{2.778135in}{2.142069in}}%
\pgfpathlineto{\pgfqpoint{2.778406in}{2.142739in}}%
\pgfpathlineto{\pgfqpoint{2.782329in}{2.143746in}}%
\pgfpathlineto{\pgfqpoint{2.782329in}{2.144081in}}%
\pgfpathlineto{\pgfqpoint{2.801461in}{2.145087in}}%
\pgfpathlineto{\pgfqpoint{2.801461in}{2.145423in}}%
\pgfpathlineto{\pgfqpoint{2.820760in}{2.146429in}}%
\pgfpathlineto{\pgfqpoint{2.820760in}{2.146764in}}%
\pgfpathlineto{\pgfqpoint{2.831682in}{2.147770in}}%
\pgfpathlineto{\pgfqpoint{2.831682in}{2.148106in}}%
\pgfpathlineto{\pgfqpoint{2.836068in}{2.149112in}}%
\pgfpathlineto{\pgfqpoint{2.836068in}{2.149447in}}%
\pgfpathlineto{\pgfqpoint{2.848029in}{2.150453in}}%
\pgfpathlineto{\pgfqpoint{2.848427in}{2.151124in}}%
\pgfpathlineto{\pgfqpoint{2.873220in}{2.152130in}}%
\pgfpathlineto{\pgfqpoint{2.873220in}{2.152466in}}%
\pgfpathlineto{\pgfqpoint{2.898742in}{2.153472in}}%
\pgfpathlineto{\pgfqpoint{2.898762in}{2.154143in}}%
\pgfpathlineto{\pgfqpoint{2.907403in}{2.155149in}}%
\pgfpathlineto{\pgfqpoint{2.908023in}{2.155819in}}%
\pgfpathlineto{\pgfqpoint{2.915379in}{2.156826in}}%
\pgfpathlineto{\pgfqpoint{2.915379in}{2.157161in}}%
\pgfpathlineto{\pgfqpoint{2.925430in}{2.158167in}}%
\pgfpathlineto{\pgfqpoint{2.926300in}{2.158838in}}%
\pgfpathlineto{\pgfqpoint{2.935269in}{2.159844in}}%
\pgfpathlineto{\pgfqpoint{2.935269in}{2.160179in}}%
\pgfpathlineto{\pgfqpoint{2.969125in}{2.161186in}}%
\pgfpathlineto{\pgfqpoint{2.969125in}{2.161521in}}%
\pgfpathlineto{\pgfqpoint{2.999731in}{2.162527in}}%
\pgfpathlineto{\pgfqpoint{2.999731in}{2.162863in}}%
\pgfpathlineto{\pgfqpoint{3.068700in}{2.163869in}}%
\pgfpathlineto{\pgfqpoint{3.068700in}{2.164204in}}%
\pgfpathlineto{\pgfqpoint{3.147966in}{2.165210in}}%
\pgfpathlineto{\pgfqpoint{3.147966in}{2.165546in}}%
\pgfpathlineto{\pgfqpoint{3.245129in}{2.166552in}}%
\pgfpathlineto{\pgfqpoint{3.245129in}{2.166887in}}%
\pgfpathlineto{\pgfqpoint{3.299034in}{2.167893in}}%
\pgfpathlineto{\pgfqpoint{3.299034in}{2.168229in}}%
\pgfpathlineto{\pgfqpoint{3.485679in}{2.169235in}}%
\pgfpathlineto{\pgfqpoint{3.485679in}{2.169570in}}%
\pgfpathlineto{\pgfqpoint{3.783819in}{2.170241in}}%
\pgfpathlineto{\pgfqpoint{3.783819in}{2.170576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.394014in}{2.170576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.524170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122007in,y=2.253910in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont extended}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/4_value_distribution_sextortion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mf/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mf/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mf/.local/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{0.739416in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{0.739416in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805574in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805574in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332820in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.332820in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860065in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860065in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467410in,y=0.263862in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont value in EUR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739416in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{0.524170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739416in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.430606in, y=0.481961in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739416in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{0.853451in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{0.853451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739416in}{0.853451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359913in, y=0.811242in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739416in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{1.182732in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{1.182732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739416in}{1.182732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359913in, y=1.140523in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 40 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739416in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{1.512014in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{1.512014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739416in}{1.512014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359913in, y=1.469805in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 60 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739416in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{1.841295in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{1.841295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739416in}{1.841295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359913in, y=1.799086in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739416in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{2.170576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739416in}{2.170576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.289221in, y=2.128367in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100 \%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233666in,y=1.347373in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont proportion of transactions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.739416in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805598in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.806676in}{0.561412in}}%
\pgfpathlineto{\pgfqpoint{0.806768in}{0.561412in}}%
\pgfpathlineto{\pgfqpoint{0.807844in}{0.576929in}}%
\pgfpathlineto{\pgfqpoint{0.808039in}{0.576929in}}%
\pgfpathlineto{\pgfqpoint{0.808389in}{0.589343in}}%
\pgfpathlineto{\pgfqpoint{0.809800in}{0.589343in}}%
\pgfpathlineto{\pgfqpoint{0.810878in}{0.603309in}}%
\pgfpathlineto{\pgfqpoint{0.811458in}{0.603309in}}%
\pgfpathlineto{\pgfqpoint{0.812236in}{0.612620in}}%
\pgfpathlineto{\pgfqpoint{0.812679in}{0.612620in}}%
\pgfpathlineto{\pgfqpoint{0.813609in}{0.621930in}}%
\pgfpathlineto{\pgfqpoint{0.813925in}{0.621930in}}%
\pgfpathlineto{\pgfqpoint{0.815009in}{0.628137in}}%
\pgfpathlineto{\pgfqpoint{0.815452in}{0.628137in}}%
\pgfpathlineto{\pgfqpoint{0.816182in}{0.637448in}}%
\pgfpathlineto{\pgfqpoint{0.817081in}{0.637448in}}%
\pgfpathlineto{\pgfqpoint{0.818170in}{0.659172in}}%
\pgfpathlineto{\pgfqpoint{0.818520in}{0.659172in}}%
\pgfpathlineto{\pgfqpoint{0.819414in}{0.666931in}}%
\pgfpathlineto{\pgfqpoint{0.819670in}{0.666931in}}%
\pgfpathlineto{\pgfqpoint{0.820289in}{0.674690in}}%
\pgfpathlineto{\pgfqpoint{0.821009in}{0.674690in}}%
\pgfpathlineto{\pgfqpoint{0.821259in}{0.677793in}}%
\pgfpathlineto{\pgfqpoint{0.823039in}{0.677793in}}%
\pgfpathlineto{\pgfqpoint{0.823266in}{0.680897in}}%
\pgfpathlineto{\pgfqpoint{0.824452in}{0.680897in}}%
\pgfpathlineto{\pgfqpoint{0.825251in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{0.825717in}{0.685552in}}%
\pgfpathlineto{\pgfqpoint{0.826822in}{0.690207in}}%
\pgfpathlineto{\pgfqpoint{0.827594in}{0.690207in}}%
\pgfpathlineto{\pgfqpoint{0.828557in}{0.693311in}}%
\pgfpathlineto{\pgfqpoint{0.829740in}{0.693311in}}%
\pgfpathlineto{\pgfqpoint{0.830064in}{0.702621in}}%
\pgfpathlineto{\pgfqpoint{0.830921in}{0.702621in}}%
\pgfpathlineto{\pgfqpoint{0.831528in}{0.711932in}}%
\pgfpathlineto{\pgfqpoint{0.832197in}{0.711932in}}%
\pgfpathlineto{\pgfqpoint{0.832197in}{0.713483in}}%
\pgfpathlineto{\pgfqpoint{0.834926in}{0.713483in}}%
\pgfpathlineto{\pgfqpoint{0.835118in}{0.718139in}}%
\pgfpathlineto{\pgfqpoint{0.836038in}{0.718139in}}%
\pgfpathlineto{\pgfqpoint{0.836877in}{0.724346in}}%
\pgfpathlineto{\pgfqpoint{0.838290in}{0.724346in}}%
\pgfpathlineto{\pgfqpoint{0.838635in}{0.727449in}}%
\pgfpathlineto{\pgfqpoint{0.840989in}{0.727449in}}%
\pgfpathlineto{\pgfqpoint{0.840989in}{0.729001in}}%
\pgfpathlineto{\pgfqpoint{0.842840in}{0.729001in}}%
\pgfpathlineto{\pgfqpoint{0.843565in}{0.732104in}}%
\pgfpathlineto{\pgfqpoint{0.844313in}{0.732104in}}%
\pgfpathlineto{\pgfqpoint{0.845352in}{0.735208in}}%
\pgfpathlineto{\pgfqpoint{0.848262in}{0.735208in}}%
\pgfpathlineto{\pgfqpoint{0.848262in}{0.736760in}}%
\pgfpathlineto{\pgfqpoint{0.849699in}{0.736760in}}%
\pgfpathlineto{\pgfqpoint{0.849699in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{0.851041in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{0.851774in}{0.741415in}}%
\pgfpathlineto{\pgfqpoint{0.852894in}{0.741415in}}%
\pgfpathlineto{\pgfqpoint{0.853827in}{0.747622in}}%
\pgfpathlineto{\pgfqpoint{0.854439in}{0.747622in}}%
\pgfpathlineto{\pgfqpoint{0.855111in}{0.752277in}}%
\pgfpathlineto{\pgfqpoint{0.855984in}{0.752277in}}%
\pgfpathlineto{\pgfqpoint{0.857028in}{0.755381in}}%
\pgfpathlineto{\pgfqpoint{0.857945in}{0.755381in}}%
\pgfpathlineto{\pgfqpoint{0.858459in}{0.760036in}}%
\pgfpathlineto{\pgfqpoint{0.859385in}{0.760036in}}%
\pgfpathlineto{\pgfqpoint{0.859553in}{0.763139in}}%
\pgfpathlineto{\pgfqpoint{0.863086in}{0.763139in}}%
\pgfpathlineto{\pgfqpoint{0.863334in}{0.766243in}}%
\pgfpathlineto{\pgfqpoint{0.866376in}{0.766243in}}%
\pgfpathlineto{\pgfqpoint{0.866376in}{0.767795in}}%
\pgfpathlineto{\pgfqpoint{0.869415in}{0.767795in}}%
\pgfpathlineto{\pgfqpoint{0.869861in}{0.774002in}}%
\pgfpathlineto{\pgfqpoint{0.872010in}{0.774002in}}%
\pgfpathlineto{\pgfqpoint{0.872010in}{0.775553in}}%
\pgfpathlineto{\pgfqpoint{0.874912in}{0.775553in}}%
\pgfpathlineto{\pgfqpoint{0.875550in}{0.778657in}}%
\pgfpathlineto{\pgfqpoint{0.876742in}{0.778657in}}%
\pgfpathlineto{\pgfqpoint{0.877390in}{0.784864in}}%
\pgfpathlineto{\pgfqpoint{0.878447in}{0.784864in}}%
\pgfpathlineto{\pgfqpoint{0.878930in}{0.789519in}}%
\pgfpathlineto{\pgfqpoint{0.879852in}{0.789519in}}%
\pgfpathlineto{\pgfqpoint{0.880764in}{0.797278in}}%
\pgfpathlineto{\pgfqpoint{0.881126in}{0.797278in}}%
\pgfpathlineto{\pgfqpoint{0.882154in}{0.801933in}}%
\pgfpathlineto{\pgfqpoint{0.882391in}{0.801933in}}%
\pgfpathlineto{\pgfqpoint{0.883493in}{0.812795in}}%
\pgfpathlineto{\pgfqpoint{0.883548in}{0.812795in}}%
\pgfpathlineto{\pgfqpoint{0.884424in}{0.819002in}}%
\pgfpathlineto{\pgfqpoint{0.884985in}{0.819002in}}%
\pgfpathlineto{\pgfqpoint{0.885465in}{0.826761in}}%
\pgfpathlineto{\pgfqpoint{0.886274in}{0.826761in}}%
\pgfpathlineto{\pgfqpoint{0.887373in}{0.839175in}}%
\pgfpathlineto{\pgfqpoint{0.887740in}{0.839175in}}%
\pgfpathlineto{\pgfqpoint{0.888755in}{0.848486in}}%
\pgfpathlineto{\pgfqpoint{0.888858in}{0.848486in}}%
\pgfpathlineto{\pgfqpoint{0.889939in}{0.860900in}}%
\pgfpathlineto{\pgfqpoint{0.890062in}{0.860900in}}%
\pgfpathlineto{\pgfqpoint{0.891001in}{0.876417in}}%
\pgfpathlineto{\pgfqpoint{0.891301in}{0.876417in}}%
\pgfpathlineto{\pgfqpoint{0.892295in}{0.890383in}}%
\pgfpathlineto{\pgfqpoint{0.892448in}{0.890383in}}%
\pgfpathlineto{\pgfqpoint{0.893392in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{0.893682in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{0.894618in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{0.894800in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{0.895577in}{0.940039in}}%
\pgfpathlineto{\pgfqpoint{0.895936in}{0.940039in}}%
\pgfpathlineto{\pgfqpoint{0.897046in}{0.958660in}}%
\pgfpathlineto{\pgfqpoint{0.897149in}{0.958660in}}%
\pgfpathlineto{\pgfqpoint{0.898071in}{0.975729in}}%
\pgfpathlineto{\pgfqpoint{0.898369in}{0.975729in}}%
\pgfpathlineto{\pgfqpoint{0.899366in}{1.002109in}}%
\pgfpathlineto{\pgfqpoint{0.899574in}{1.002109in}}%
\pgfpathlineto{\pgfqpoint{0.900528in}{1.028488in}}%
\pgfpathlineto{\pgfqpoint{0.900702in}{1.028488in}}%
\pgfpathlineto{\pgfqpoint{0.901799in}{1.064179in}}%
\pgfpathlineto{\pgfqpoint{0.901831in}{1.064179in}}%
\pgfpathlineto{\pgfqpoint{0.902838in}{1.107628in}}%
\pgfpathlineto{\pgfqpoint{0.902972in}{1.107628in}}%
\pgfpathlineto{\pgfqpoint{0.904077in}{1.157284in}}%
\pgfpathlineto{\pgfqpoint{0.904119in}{1.157284in}}%
\pgfpathlineto{\pgfqpoint{0.905131in}{1.191422in}}%
\pgfpathlineto{\pgfqpoint{0.905260in}{1.191422in}}%
\pgfpathlineto{\pgfqpoint{0.906360in}{1.228664in}}%
\pgfpathlineto{\pgfqpoint{0.906391in}{1.228664in}}%
\pgfpathlineto{\pgfqpoint{0.907477in}{1.276768in}}%
\pgfpathlineto{\pgfqpoint{0.907509in}{1.276768in}}%
\pgfpathlineto{\pgfqpoint{0.908592in}{1.326424in}}%
\pgfpathlineto{\pgfqpoint{0.908693in}{1.326424in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{1.374529in}}%
\pgfpathlineto{\pgfqpoint{0.909837in}{1.374529in}}%
\pgfpathlineto{\pgfqpoint{0.910933in}{1.436599in}}%
\pgfpathlineto{\pgfqpoint{0.910955in}{1.436599in}}%
\pgfpathlineto{\pgfqpoint{0.911938in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{0.912075in}{1.495565in}}%
\pgfpathlineto{\pgfqpoint{0.913182in}{1.549876in}}%
\pgfpathlineto{\pgfqpoint{0.913293in}{1.549876in}}%
\pgfpathlineto{\pgfqpoint{0.914397in}{1.584015in}}%
\pgfpathlineto{\pgfqpoint{0.914419in}{1.584015in}}%
\pgfpathlineto{\pgfqpoint{0.915331in}{1.604188in}}%
\pgfpathlineto{\pgfqpoint{0.915626in}{1.604188in}}%
\pgfpathlineto{\pgfqpoint{0.916699in}{1.633671in}}%
\pgfpathlineto{\pgfqpoint{0.916978in}{1.633671in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{1.656947in}}%
\pgfpathlineto{\pgfqpoint{0.918191in}{1.656947in}}%
\pgfpathlineto{\pgfqpoint{0.919206in}{1.681775in}}%
\pgfpathlineto{\pgfqpoint{0.919372in}{1.681775in}}%
\pgfpathlineto{\pgfqpoint{0.920413in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{0.920498in}{1.694189in}}%
\pgfpathlineto{\pgfqpoint{0.921484in}{1.701948in}}%
\pgfpathlineto{\pgfqpoint{0.921618in}{1.701948in}}%
\pgfpathlineto{\pgfqpoint{0.922633in}{1.715914in}}%
\pgfpathlineto{\pgfqpoint{0.923158in}{1.715914in}}%
\pgfpathlineto{\pgfqpoint{0.924257in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{0.924447in}{1.729879in}}%
\pgfpathlineto{\pgfqpoint{0.925293in}{1.739190in}}%
\pgfpathlineto{\pgfqpoint{0.925559in}{1.739190in}}%
\pgfpathlineto{\pgfqpoint{0.926648in}{1.753156in}}%
\pgfpathlineto{\pgfqpoint{0.926769in}{1.753156in}}%
\pgfpathlineto{\pgfqpoint{0.927779in}{1.762466in}}%
\pgfpathlineto{\pgfqpoint{0.927884in}{1.762466in}}%
\pgfpathlineto{\pgfqpoint{0.928841in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{0.929086in}{1.774880in}}%
\pgfpathlineto{\pgfqpoint{0.930072in}{1.788846in}}%
\pgfpathlineto{\pgfqpoint{0.930333in}{1.788846in}}%
\pgfpathlineto{\pgfqpoint{0.931330in}{1.799708in}}%
\pgfpathlineto{\pgfqpoint{0.931483in}{1.799708in}}%
\pgfpathlineto{\pgfqpoint{0.932558in}{1.822984in}}%
\pgfpathlineto{\pgfqpoint{0.932680in}{1.822984in}}%
\pgfpathlineto{\pgfqpoint{0.933602in}{1.841605in}}%
\pgfpathlineto{\pgfqpoint{0.934140in}{1.841605in}}%
\pgfpathlineto{\pgfqpoint{0.934533in}{1.846261in}}%
\pgfpathlineto{\pgfqpoint{0.935714in}{1.846261in}}%
\pgfpathlineto{\pgfqpoint{0.936805in}{1.867985in}}%
\pgfpathlineto{\pgfqpoint{0.936969in}{1.867985in}}%
\pgfpathlineto{\pgfqpoint{0.937913in}{1.878847in}}%
\pgfpathlineto{\pgfqpoint{0.938184in}{1.878847in}}%
\pgfpathlineto{\pgfqpoint{0.939199in}{1.888158in}}%
\pgfpathlineto{\pgfqpoint{0.939489in}{1.888158in}}%
\pgfpathlineto{\pgfqpoint{0.939877in}{1.894365in}}%
\pgfpathlineto{\pgfqpoint{0.940694in}{1.894365in}}%
\pgfpathlineto{\pgfqpoint{0.941076in}{1.897468in}}%
\pgfpathlineto{\pgfqpoint{0.941856in}{1.897468in}}%
\pgfpathlineto{\pgfqpoint{0.942850in}{1.902124in}}%
\pgfpathlineto{\pgfqpoint{0.943417in}{1.902124in}}%
\pgfpathlineto{\pgfqpoint{0.943417in}{1.903675in}}%
\pgfpathlineto{\pgfqpoint{0.944888in}{1.903675in}}%
\pgfpathlineto{\pgfqpoint{0.945368in}{1.906779in}}%
\pgfpathlineto{\pgfqpoint{0.946095in}{1.906779in}}%
\pgfpathlineto{\pgfqpoint{0.946449in}{1.911434in}}%
\pgfpathlineto{\pgfqpoint{0.948220in}{1.911434in}}%
\pgfpathlineto{\pgfqpoint{0.948220in}{1.912986in}}%
\pgfpathlineto{\pgfqpoint{0.949697in}{1.912986in}}%
\pgfpathlineto{\pgfqpoint{0.950791in}{1.916089in}}%
\pgfpathlineto{\pgfqpoint{0.951081in}{1.916089in}}%
\pgfpathlineto{\pgfqpoint{0.951879in}{1.920745in}}%
\pgfpathlineto{\pgfqpoint{0.954028in}{1.920745in}}%
\pgfpathlineto{\pgfqpoint{0.954028in}{1.922296in}}%
\pgfpathlineto{\pgfqpoint{0.956029in}{1.922296in}}%
\pgfpathlineto{\pgfqpoint{0.956134in}{1.925400in}}%
\pgfpathlineto{\pgfqpoint{0.957629in}{1.925400in}}%
\pgfpathlineto{\pgfqpoint{0.957995in}{1.930055in}}%
\pgfpathlineto{\pgfqpoint{0.959820in}{1.930055in}}%
\pgfpathlineto{\pgfqpoint{0.959973in}{1.933159in}}%
\pgfpathlineto{\pgfqpoint{0.961164in}{1.933159in}}%
\pgfpathlineto{\pgfqpoint{0.962134in}{1.936262in}}%
\pgfpathlineto{\pgfqpoint{0.963002in}{1.936262in}}%
\pgfpathlineto{\pgfqpoint{0.963002in}{1.937814in}}%
\pgfpathlineto{\pgfqpoint{0.964610in}{1.937814in}}%
\pgfpathlineto{\pgfqpoint{0.964610in}{1.939366in}}%
\pgfpathlineto{\pgfqpoint{0.965870in}{1.939366in}}%
\pgfpathlineto{\pgfqpoint{0.966418in}{1.944021in}}%
\pgfpathlineto{\pgfqpoint{0.973206in}{1.944021in}}%
\pgfpathlineto{\pgfqpoint{0.973206in}{1.945573in}}%
\pgfpathlineto{\pgfqpoint{0.974548in}{1.945573in}}%
\pgfpathlineto{\pgfqpoint{0.974548in}{1.947124in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.947124in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.948676in}}%
\pgfpathlineto{\pgfqpoint{0.986965in}{1.948676in}}%
\pgfpathlineto{\pgfqpoint{0.986965in}{1.950228in}}%
\pgfpathlineto{\pgfqpoint{0.991929in}{1.950228in}}%
\pgfpathlineto{\pgfqpoint{0.991929in}{1.951780in}}%
\pgfpathlineto{\pgfqpoint{0.995794in}{1.951780in}}%
\pgfpathlineto{\pgfqpoint{0.995794in}{1.953331in}}%
\pgfpathlineto{\pgfqpoint{0.997568in}{1.953331in}}%
\pgfpathlineto{\pgfqpoint{0.997568in}{1.954883in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.954883in}}%
\pgfpathlineto{\pgfqpoint{1.001464in}{1.956435in}}%
\pgfpathlineto{\pgfqpoint{1.004380in}{1.956435in}}%
\pgfpathlineto{\pgfqpoint{1.004380in}{1.957987in}}%
\pgfpathlineto{\pgfqpoint{1.008722in}{1.957987in}}%
\pgfpathlineto{\pgfqpoint{1.008911in}{1.962642in}}%
\pgfpathlineto{\pgfqpoint{1.010253in}{1.962642in}}%
\pgfpathlineto{\pgfqpoint{1.010253in}{1.964194in}}%
\pgfpathlineto{\pgfqpoint{1.013100in}{1.964194in}}%
\pgfpathlineto{\pgfqpoint{1.013100in}{1.965745in}}%
\pgfpathlineto{\pgfqpoint{1.015117in}{1.965745in}}%
\pgfpathlineto{\pgfqpoint{1.015117in}{1.967297in}}%
\pgfpathlineto{\pgfqpoint{1.018455in}{1.967297in}}%
\pgfpathlineto{\pgfqpoint{1.018455in}{1.968849in}}%
\pgfpathlineto{\pgfqpoint{1.025733in}{1.968849in}}%
\pgfpathlineto{\pgfqpoint{1.025733in}{1.970401in}}%
\pgfpathlineto{\pgfqpoint{1.029047in}{1.970401in}}%
\pgfpathlineto{\pgfqpoint{1.029047in}{1.971952in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{1.971952in}}%
\pgfpathlineto{\pgfqpoint{1.031449in}{1.975056in}}%
\pgfpathlineto{\pgfqpoint{1.036550in}{1.975056in}}%
\pgfpathlineto{\pgfqpoint{1.036550in}{1.976608in}}%
\pgfpathlineto{\pgfqpoint{1.038385in}{1.976608in}}%
\pgfpathlineto{\pgfqpoint{1.038385in}{1.978159in}}%
\pgfpathlineto{\pgfqpoint{1.042737in}{1.978159in}}%
\pgfpathlineto{\pgfqpoint{1.042737in}{1.979711in}}%
\pgfpathlineto{\pgfqpoint{1.045096in}{1.979711in}}%
\pgfpathlineto{\pgfqpoint{1.045787in}{1.982815in}}%
\pgfpathlineto{\pgfqpoint{1.050308in}{1.982815in}}%
\pgfpathlineto{\pgfqpoint{1.050308in}{1.984366in}}%
\pgfpathlineto{\pgfqpoint{1.051864in}{1.984366in}}%
\pgfpathlineto{\pgfqpoint{1.051864in}{1.985918in}}%
\pgfpathlineto{\pgfqpoint{1.057618in}{1.985918in}}%
\pgfpathlineto{\pgfqpoint{1.058465in}{1.989022in}}%
\pgfpathlineto{\pgfqpoint{1.058921in}{1.989022in}}%
\pgfpathlineto{\pgfqpoint{1.060009in}{1.992125in}}%
\pgfpathlineto{\pgfqpoint{1.060176in}{1.992125in}}%
\pgfpathlineto{\pgfqpoint{1.061164in}{1.996780in}}%
\pgfpathlineto{\pgfqpoint{1.063278in}{1.996780in}}%
\pgfpathlineto{\pgfqpoint{1.063278in}{1.998332in}}%
\pgfpathlineto{\pgfqpoint{1.066940in}{1.998332in}}%
\pgfpathlineto{\pgfqpoint{1.067009in}{2.001436in}}%
\pgfpathlineto{\pgfqpoint{1.074390in}{2.001436in}}%
\pgfpathlineto{\pgfqpoint{1.074788in}{2.004539in}}%
\pgfpathlineto{\pgfqpoint{1.077701in}{2.004539in}}%
\pgfpathlineto{\pgfqpoint{1.077701in}{2.006091in}}%
\pgfpathlineto{\pgfqpoint{1.080949in}{2.006091in}}%
\pgfpathlineto{\pgfqpoint{1.080949in}{2.007643in}}%
\pgfpathlineto{\pgfqpoint{1.085557in}{2.007643in}}%
\pgfpathlineto{\pgfqpoint{1.085718in}{2.010746in}}%
\pgfpathlineto{\pgfqpoint{1.087447in}{2.010746in}}%
\pgfpathlineto{\pgfqpoint{1.087447in}{2.012298in}}%
\pgfpathlineto{\pgfqpoint{1.091594in}{2.012298in}}%
\pgfpathlineto{\pgfqpoint{1.091594in}{2.013850in}}%
\pgfpathlineto{\pgfqpoint{1.096867in}{2.013850in}}%
\pgfpathlineto{\pgfqpoint{1.096867in}{2.015401in}}%
\pgfpathlineto{\pgfqpoint{1.098404in}{2.015401in}}%
\pgfpathlineto{\pgfqpoint{1.098404in}{2.016953in}}%
\pgfpathlineto{\pgfqpoint{1.104129in}{2.016953in}}%
\pgfpathlineto{\pgfqpoint{1.105139in}{2.021608in}}%
\pgfpathlineto{\pgfqpoint{1.111347in}{2.021608in}}%
\pgfpathlineto{\pgfqpoint{1.111347in}{2.023160in}}%
\pgfpathlineto{\pgfqpoint{1.114242in}{2.023160in}}%
\pgfpathlineto{\pgfqpoint{1.114242in}{2.024712in}}%
\pgfpathlineto{\pgfqpoint{1.116449in}{2.024712in}}%
\pgfpathlineto{\pgfqpoint{1.116986in}{2.027815in}}%
\pgfpathlineto{\pgfqpoint{1.118125in}{2.027815in}}%
\pgfpathlineto{\pgfqpoint{1.118125in}{2.029367in}}%
\pgfpathlineto{\pgfqpoint{1.120411in}{2.029367in}}%
\pgfpathlineto{\pgfqpoint{1.121423in}{2.032471in}}%
\pgfpathlineto{\pgfqpoint{1.124842in}{2.032471in}}%
\pgfpathlineto{\pgfqpoint{1.124842in}{2.034022in}}%
\pgfpathlineto{\pgfqpoint{1.126458in}{2.034022in}}%
\pgfpathlineto{\pgfqpoint{1.126938in}{2.037126in}}%
\pgfpathlineto{\pgfqpoint{1.136589in}{2.037126in}}%
\pgfpathlineto{\pgfqpoint{1.137562in}{2.041781in}}%
\pgfpathlineto{\pgfqpoint{1.139655in}{2.041781in}}%
\pgfpathlineto{\pgfqpoint{1.139655in}{2.043333in}}%
\pgfpathlineto{\pgfqpoint{1.146683in}{2.043333in}}%
\pgfpathlineto{\pgfqpoint{1.147150in}{2.047988in}}%
\pgfpathlineto{\pgfqpoint{1.148073in}{2.047988in}}%
\pgfpathlineto{\pgfqpoint{1.148252in}{2.051092in}}%
\pgfpathlineto{\pgfqpoint{1.152789in}{2.051092in}}%
\pgfpathlineto{\pgfqpoint{1.152789in}{2.052643in}}%
\pgfpathlineto{\pgfqpoint{1.158383in}{2.052643in}}%
\pgfpathlineto{\pgfqpoint{1.158383in}{2.054195in}}%
\pgfpathlineto{\pgfqpoint{1.159959in}{2.054195in}}%
\pgfpathlineto{\pgfqpoint{1.161053in}{2.057299in}}%
\pgfpathlineto{\pgfqpoint{1.165124in}{2.057299in}}%
\pgfpathlineto{\pgfqpoint{1.165124in}{2.058850in}}%
\pgfpathlineto{\pgfqpoint{1.167605in}{2.058850in}}%
\pgfpathlineto{\pgfqpoint{1.167605in}{2.060402in}}%
\pgfpathlineto{\pgfqpoint{1.172221in}{2.060402in}}%
\pgfpathlineto{\pgfqpoint{1.172239in}{2.063506in}}%
\pgfpathlineto{\pgfqpoint{1.175379in}{2.063506in}}%
\pgfpathlineto{\pgfqpoint{1.176246in}{2.066609in}}%
\pgfpathlineto{\pgfqpoint{1.178687in}{2.066609in}}%
\pgfpathlineto{\pgfqpoint{1.179678in}{2.069713in}}%
\pgfpathlineto{\pgfqpoint{1.180359in}{2.069713in}}%
\pgfpathlineto{\pgfqpoint{1.180359in}{2.071264in}}%
\pgfpathlineto{\pgfqpoint{1.184946in}{2.071264in}}%
\pgfpathlineto{\pgfqpoint{1.184946in}{2.072816in}}%
\pgfpathlineto{\pgfqpoint{1.186240in}{2.072816in}}%
\pgfpathlineto{\pgfqpoint{1.186240in}{2.074368in}}%
\pgfpathlineto{\pgfqpoint{1.191143in}{2.074368in}}%
\pgfpathlineto{\pgfqpoint{1.191215in}{2.077471in}}%
\pgfpathlineto{\pgfqpoint{1.192828in}{2.077471in}}%
\pgfpathlineto{\pgfqpoint{1.192828in}{2.079023in}}%
\pgfpathlineto{\pgfqpoint{1.199078in}{2.079023in}}%
\pgfpathlineto{\pgfqpoint{1.199078in}{2.080575in}}%
\pgfpathlineto{\pgfqpoint{1.201216in}{2.080575in}}%
\pgfpathlineto{\pgfqpoint{1.201810in}{2.083678in}}%
\pgfpathlineto{\pgfqpoint{1.206144in}{2.083678in}}%
\pgfpathlineto{\pgfqpoint{1.206144in}{2.085230in}}%
\pgfpathlineto{\pgfqpoint{1.209758in}{2.085230in}}%
\pgfpathlineto{\pgfqpoint{1.209758in}{2.086782in}}%
\pgfpathlineto{\pgfqpoint{1.211925in}{2.086782in}}%
\pgfpathlineto{\pgfqpoint{1.212407in}{2.091437in}}%
\pgfpathlineto{\pgfqpoint{1.220922in}{2.091437in}}%
\pgfpathlineto{\pgfqpoint{1.220993in}{2.094541in}}%
\pgfpathlineto{\pgfqpoint{1.222981in}{2.094541in}}%
\pgfpathlineto{\pgfqpoint{1.222981in}{2.096092in}}%
\pgfpathlineto{\pgfqpoint{1.226464in}{2.096092in}}%
\pgfpathlineto{\pgfqpoint{1.226464in}{2.097644in}}%
\pgfpathlineto{\pgfqpoint{1.228356in}{2.097644in}}%
\pgfpathlineto{\pgfqpoint{1.228356in}{2.099196in}}%
\pgfpathlineto{\pgfqpoint{1.232725in}{2.099196in}}%
\pgfpathlineto{\pgfqpoint{1.233608in}{2.102299in}}%
\pgfpathlineto{\pgfqpoint{1.235369in}{2.102299in}}%
\pgfpathlineto{\pgfqpoint{1.235369in}{2.103851in}}%
\pgfpathlineto{\pgfqpoint{1.240673in}{2.103851in}}%
\pgfpathlineto{\pgfqpoint{1.240673in}{2.105403in}}%
\pgfpathlineto{\pgfqpoint{1.242993in}{2.105403in}}%
\pgfpathlineto{\pgfqpoint{1.242993in}{2.106955in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{2.106955in}}%
\pgfpathlineto{\pgfqpoint{1.245299in}{2.108506in}}%
\pgfpathlineto{\pgfqpoint{1.247329in}{2.108506in}}%
\pgfpathlineto{\pgfqpoint{1.247329in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.248737in}{2.110058in}}%
\pgfpathlineto{\pgfqpoint{1.248737in}{2.111610in}}%
\pgfpathlineto{\pgfqpoint{1.250585in}{2.111610in}}%
\pgfpathlineto{\pgfqpoint{1.251352in}{2.114713in}}%
\pgfpathlineto{\pgfqpoint{1.254611in}{2.114713in}}%
\pgfpathlineto{\pgfqpoint{1.254611in}{2.116265in}}%
\pgfpathlineto{\pgfqpoint{1.265619in}{2.116265in}}%
\pgfpathlineto{\pgfqpoint{1.265828in}{2.119369in}}%
\pgfpathlineto{\pgfqpoint{1.269197in}{2.119369in}}%
\pgfpathlineto{\pgfqpoint{1.269197in}{2.120920in}}%
\pgfpathlineto{\pgfqpoint{1.270525in}{2.120920in}}%
\pgfpathlineto{\pgfqpoint{1.270525in}{2.122472in}}%
\pgfpathlineto{\pgfqpoint{1.273726in}{2.122472in}}%
\pgfpathlineto{\pgfqpoint{1.273726in}{2.124024in}}%
\pgfpathlineto{\pgfqpoint{1.276288in}{2.124024in}}%
\pgfpathlineto{\pgfqpoint{1.276673in}{2.127127in}}%
\pgfpathlineto{\pgfqpoint{1.278329in}{2.127127in}}%
\pgfpathlineto{\pgfqpoint{1.279315in}{2.131783in}}%
\pgfpathlineto{\pgfqpoint{1.279863in}{2.131783in}}%
\pgfpathlineto{\pgfqpoint{1.280227in}{2.134886in}}%
\pgfpathlineto{\pgfqpoint{1.281047in}{2.134886in}}%
\pgfpathlineto{\pgfqpoint{1.281047in}{2.136438in}}%
\pgfpathlineto{\pgfqpoint{1.287466in}{2.136438in}}%
\pgfpathlineto{\pgfqpoint{1.287466in}{2.137990in}}%
\pgfpathlineto{\pgfqpoint{1.289261in}{2.137990in}}%
\pgfpathlineto{\pgfqpoint{1.289261in}{2.139541in}}%
\pgfpathlineto{\pgfqpoint{1.291602in}{2.139541in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{2.144197in}}%
\pgfpathlineto{\pgfqpoint{1.294491in}{2.144197in}}%
\pgfpathlineto{\pgfqpoint{1.294824in}{2.148852in}}%
\pgfpathlineto{\pgfqpoint{1.295846in}{2.148852in}}%
\pgfpathlineto{\pgfqpoint{1.295846in}{2.150404in}}%
\pgfpathlineto{\pgfqpoint{1.299316in}{2.150404in}}%
\pgfpathlineto{\pgfqpoint{1.299316in}{2.151955in}}%
\pgfpathlineto{\pgfqpoint{1.314711in}{2.151955in}}%
\pgfpathlineto{\pgfqpoint{1.314711in}{2.153507in}}%
\pgfpathlineto{\pgfqpoint{1.330247in}{2.153507in}}%
\pgfpathlineto{\pgfqpoint{1.330247in}{2.155059in}}%
\pgfpathlineto{\pgfqpoint{1.340399in}{2.155059in}}%
\pgfpathlineto{\pgfqpoint{1.340399in}{2.156611in}}%
\pgfpathlineto{\pgfqpoint{1.380899in}{2.156611in}}%
\pgfpathlineto{\pgfqpoint{1.380899in}{2.158162in}}%
\pgfpathlineto{\pgfqpoint{1.400539in}{2.158162in}}%
\pgfpathlineto{\pgfqpoint{1.400539in}{2.159714in}}%
\pgfpathlineto{\pgfqpoint{1.452341in}{2.159714in}}%
\pgfpathlineto{\pgfqpoint{1.452341in}{2.161266in}}%
\pgfpathlineto{\pgfqpoint{1.497254in}{2.161266in}}%
\pgfpathlineto{\pgfqpoint{1.497254in}{2.162818in}}%
\pgfpathlineto{\pgfqpoint{1.756799in}{2.162818in}}%
\pgfpathlineto{\pgfqpoint{1.756799in}{2.164369in}}%
\pgfpathlineto{\pgfqpoint{1.764797in}{2.164369in}}%
\pgfpathlineto{\pgfqpoint{1.764797in}{2.165921in}}%
\pgfpathlineto{\pgfqpoint{2.118737in}{2.165921in}}%
\pgfpathlineto{\pgfqpoint{2.118737in}{2.167473in}}%
\pgfpathlineto{\pgfqpoint{2.124661in}{2.167473in}}%
\pgfpathlineto{\pgfqpoint{2.124661in}{2.169025in}}%
\pgfpathlineto{\pgfqpoint{2.129221in}{2.169025in}}%
\pgfpathlineto{\pgfqpoint{2.129221in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{2.129221in}{2.170576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{0.739416in}{2.170576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739416in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.195403in}{0.524170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467410in,y=2.253910in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont seed}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{2.394014in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{2.394014in}{0.524170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460191in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460191in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.881145in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881145in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302100in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.302100in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723054in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723054in,y=0.426948in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6.000}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122007in,y=0.263862in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont value in EUR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394014in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.524170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394014in}{0.524170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394014in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{0.853451in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.853451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394014in}{0.853451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394014in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{1.182732in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.182732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394014in}{1.182732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394014in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{1.512014in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.512014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394014in}{1.512014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394014in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{1.841295in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{1.841295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394014in}{1.841295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394014in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{2.170576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394014in}{2.170576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.394014in}{0.524170in}}{\pgfqpoint{1.455986in}{1.646407in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460195in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.461296in}{0.586251in}}%
\pgfpathlineto{\pgfqpoint{2.461361in}{0.586884in}}%
\pgfpathlineto{\pgfqpoint{2.462439in}{0.616024in}}%
\pgfpathlineto{\pgfqpoint{2.462489in}{0.616657in}}%
\pgfpathlineto{\pgfqpoint{2.463565in}{0.626160in}}%
\pgfpathlineto{\pgfqpoint{2.463708in}{0.626793in}}%
\pgfpathlineto{\pgfqpoint{2.464727in}{0.636295in}}%
\pgfpathlineto{\pgfqpoint{2.464828in}{0.636929in}}%
\pgfpathlineto{\pgfqpoint{2.465907in}{0.650232in}}%
\pgfpathlineto{\pgfqpoint{2.466093in}{0.650865in}}%
\pgfpathlineto{\pgfqpoint{2.467115in}{0.662901in}}%
\pgfpathlineto{\pgfqpoint{2.467517in}{0.663535in}}%
\pgfpathlineto{\pgfqpoint{2.468557in}{0.676204in}}%
\pgfpathlineto{\pgfqpoint{2.468660in}{0.676838in}}%
\pgfpathlineto{\pgfqpoint{2.469770in}{0.684439in}}%
\pgfpathlineto{\pgfqpoint{2.469835in}{0.685073in}}%
\pgfpathlineto{\pgfqpoint{2.470835in}{0.698376in}}%
\pgfpathlineto{\pgfqpoint{2.471142in}{0.699009in}}%
\pgfpathlineto{\pgfqpoint{2.472209in}{0.706611in}}%
\pgfpathlineto{\pgfqpoint{2.472554in}{0.707245in}}%
\pgfpathlineto{\pgfqpoint{2.473541in}{0.712946in}}%
\pgfpathlineto{\pgfqpoint{2.473901in}{0.713579in}}%
\pgfpathlineto{\pgfqpoint{2.474985in}{0.718647in}}%
\pgfpathlineto{\pgfqpoint{2.475061in}{0.719281in}}%
\pgfpathlineto{\pgfqpoint{2.476052in}{0.724982in}}%
\pgfpathlineto{\pgfqpoint{2.476273in}{0.725615in}}%
\pgfpathlineto{\pgfqpoint{2.477380in}{0.731950in}}%
\pgfpathlineto{\pgfqpoint{2.477614in}{0.732584in}}%
\pgfpathlineto{\pgfqpoint{2.478540in}{0.737652in}}%
\pgfpathlineto{\pgfqpoint{2.478894in}{0.738285in}}%
\pgfpathlineto{\pgfqpoint{2.479847in}{0.747154in}}%
\pgfpathlineto{\pgfqpoint{2.480428in}{0.747787in}}%
\pgfpathlineto{\pgfqpoint{2.481447in}{0.757923in}}%
\pgfpathlineto{\pgfqpoint{2.482217in}{0.758556in}}%
\pgfpathlineto{\pgfqpoint{2.483278in}{0.760457in}}%
\pgfpathlineto{\pgfqpoint{2.483541in}{0.761090in}}%
\pgfpathlineto{\pgfqpoint{2.484514in}{0.764891in}}%
\pgfpathlineto{\pgfqpoint{2.484812in}{0.765525in}}%
\pgfpathlineto{\pgfqpoint{2.485871in}{0.770592in}}%
\pgfpathlineto{\pgfqpoint{2.486311in}{0.771226in}}%
\pgfpathlineto{\pgfqpoint{2.487022in}{0.773760in}}%
\pgfpathlineto{\pgfqpoint{2.488180in}{0.774393in}}%
\pgfpathlineto{\pgfqpoint{2.489123in}{0.778194in}}%
\pgfpathlineto{\pgfqpoint{2.489801in}{0.778828in}}%
\pgfpathlineto{\pgfqpoint{2.490657in}{0.782628in}}%
\pgfpathlineto{\pgfqpoint{2.491950in}{0.783262in}}%
\pgfpathlineto{\pgfqpoint{2.492686in}{0.784529in}}%
\pgfpathlineto{\pgfqpoint{2.493604in}{0.785162in}}%
\pgfpathlineto{\pgfqpoint{2.494273in}{0.788330in}}%
\pgfpathlineto{\pgfqpoint{2.495652in}{0.788963in}}%
\pgfpathlineto{\pgfqpoint{2.496492in}{0.790864in}}%
\pgfpathlineto{\pgfqpoint{2.497016in}{0.791497in}}%
\pgfpathlineto{\pgfqpoint{2.497971in}{0.795931in}}%
\pgfpathlineto{\pgfqpoint{2.498169in}{0.796565in}}%
\pgfpathlineto{\pgfqpoint{2.499205in}{0.802266in}}%
\pgfpathlineto{\pgfqpoint{2.499742in}{0.802900in}}%
\pgfpathlineto{\pgfqpoint{2.500712in}{0.807334in}}%
\pgfpathlineto{\pgfqpoint{2.501272in}{0.807967in}}%
\pgfpathlineto{\pgfqpoint{2.502305in}{0.812402in}}%
\pgfpathlineto{\pgfqpoint{2.502913in}{0.813035in}}%
\pgfpathlineto{\pgfqpoint{2.503789in}{0.816203in}}%
\pgfpathlineto{\pgfqpoint{2.504658in}{0.816836in}}%
\pgfpathlineto{\pgfqpoint{2.505709in}{0.823171in}}%
\pgfpathlineto{\pgfqpoint{2.506108in}{0.823804in}}%
\pgfpathlineto{\pgfqpoint{2.507150in}{0.829506in}}%
\pgfpathlineto{\pgfqpoint{2.507338in}{0.830139in}}%
\pgfpathlineto{\pgfqpoint{2.508310in}{0.837107in}}%
\pgfpathlineto{\pgfqpoint{2.508796in}{0.837741in}}%
\pgfpathlineto{\pgfqpoint{2.509758in}{0.845343in}}%
\pgfpathlineto{\pgfqpoint{2.510301in}{0.845976in}}%
\pgfpathlineto{\pgfqpoint{2.511375in}{0.856112in}}%
\pgfpathlineto{\pgfqpoint{2.511596in}{0.856745in}}%
\pgfpathlineto{\pgfqpoint{2.512646in}{0.866247in}}%
\pgfpathlineto{\pgfqpoint{2.512877in}{0.866881in}}%
\pgfpathlineto{\pgfqpoint{2.513987in}{0.875116in}}%
\pgfpathlineto{\pgfqpoint{2.514033in}{0.875749in}}%
\pgfpathlineto{\pgfqpoint{2.515125in}{0.884618in}}%
\pgfpathlineto{\pgfqpoint{2.515250in}{0.885252in}}%
\pgfpathlineto{\pgfqpoint{2.516256in}{0.893487in}}%
\pgfpathlineto{\pgfqpoint{2.516681in}{0.894120in}}%
\pgfpathlineto{\pgfqpoint{2.517529in}{0.901089in}}%
\pgfpathlineto{\pgfqpoint{2.518005in}{0.901722in}}%
\pgfpathlineto{\pgfqpoint{2.518935in}{0.909324in}}%
\pgfpathlineto{\pgfqpoint{2.519219in}{0.909957in}}%
\pgfpathlineto{\pgfqpoint{2.520328in}{0.920726in}}%
\pgfpathlineto{\pgfqpoint{2.520495in}{0.921360in}}%
\pgfpathlineto{\pgfqpoint{2.521600in}{0.928962in}}%
\pgfpathlineto{\pgfqpoint{2.522061in}{0.929595in}}%
\pgfpathlineto{\pgfqpoint{2.523145in}{0.938464in}}%
\pgfpathlineto{\pgfqpoint{2.523593in}{0.939097in}}%
\pgfpathlineto{\pgfqpoint{2.524622in}{0.945432in}}%
\pgfpathlineto{\pgfqpoint{2.524801in}{0.946065in}}%
\pgfpathlineto{\pgfqpoint{2.525792in}{0.951133in}}%
\pgfpathlineto{\pgfqpoint{2.526066in}{0.951767in}}%
\pgfpathlineto{\pgfqpoint{2.527059in}{0.958735in}}%
\pgfpathlineto{\pgfqpoint{2.527339in}{0.959368in}}%
\pgfpathlineto{\pgfqpoint{2.528396in}{0.968871in}}%
\pgfpathlineto{\pgfqpoint{2.528716in}{0.969504in}}%
\pgfpathlineto{\pgfqpoint{2.529804in}{0.981540in}}%
\pgfpathlineto{\pgfqpoint{2.529831in}{0.982174in}}%
\pgfpathlineto{\pgfqpoint{2.530930in}{0.990409in}}%
\pgfpathlineto{\pgfqpoint{2.531221in}{0.991042in}}%
\pgfpathlineto{\pgfqpoint{2.532123in}{1.003078in}}%
\pgfpathlineto{\pgfqpoint{2.532424in}{1.003712in}}%
\pgfpathlineto{\pgfqpoint{2.533521in}{1.017648in}}%
\pgfpathlineto{\pgfqpoint{2.533626in}{1.018282in}}%
\pgfpathlineto{\pgfqpoint{2.534717in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{2.534807in}{1.034752in}}%
\pgfpathlineto{\pgfqpoint{2.535899in}{1.052490in}}%
\pgfpathlineto{\pgfqpoint{2.535973in}{1.053123in}}%
\pgfpathlineto{\pgfqpoint{2.537078in}{1.079096in}}%
\pgfpathlineto{\pgfqpoint{2.537166in}{1.079729in}}%
\pgfpathlineto{\pgfqpoint{2.538253in}{1.110769in}}%
\pgfpathlineto{\pgfqpoint{2.538406in}{1.111403in}}%
\pgfpathlineto{\pgfqpoint{2.539492in}{1.145611in}}%
\pgfpathlineto{\pgfqpoint{2.539543in}{1.146244in}}%
\pgfpathlineto{\pgfqpoint{2.540641in}{1.174117in}}%
\pgfpathlineto{\pgfqpoint{2.540684in}{1.174751in}}%
\pgfpathlineto{\pgfqpoint{2.541770in}{1.203891in}}%
\pgfpathlineto{\pgfqpoint{2.541860in}{1.204524in}}%
\pgfpathlineto{\pgfqpoint{2.542961in}{1.246334in}}%
\pgfpathlineto{\pgfqpoint{2.543060in}{1.246967in}}%
\pgfpathlineto{\pgfqpoint{2.544156in}{1.284342in}}%
\pgfpathlineto{\pgfqpoint{2.544192in}{1.284976in}}%
\pgfpathlineto{\pgfqpoint{2.545295in}{1.324885in}}%
\pgfpathlineto{\pgfqpoint{2.545341in}{1.325518in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{1.350224in}}%
\pgfpathlineto{\pgfqpoint{2.546472in}{1.350857in}}%
\pgfpathlineto{\pgfqpoint{2.547495in}{1.373662in}}%
\pgfpathlineto{\pgfqpoint{2.547716in}{1.374296in}}%
\pgfpathlineto{\pgfqpoint{2.548722in}{1.390766in}}%
\pgfpathlineto{\pgfqpoint{2.548886in}{1.391400in}}%
\pgfpathlineto{\pgfqpoint{2.549985in}{1.407237in}}%
\pgfpathlineto{\pgfqpoint{2.550105in}{1.407870in}}%
\pgfpathlineto{\pgfqpoint{2.551167in}{1.421173in}}%
\pgfpathlineto{\pgfqpoint{2.551256in}{1.421807in}}%
\pgfpathlineto{\pgfqpoint{2.552247in}{1.431309in}}%
\pgfpathlineto{\pgfqpoint{2.552485in}{1.431942in}}%
\pgfpathlineto{\pgfqpoint{2.553575in}{1.447146in}}%
\pgfpathlineto{\pgfqpoint{2.553651in}{1.447779in}}%
\pgfpathlineto{\pgfqpoint{2.554508in}{1.453480in}}%
\pgfpathlineto{\pgfqpoint{2.554802in}{1.454114in}}%
\pgfpathlineto{\pgfqpoint{2.555905in}{1.466150in}}%
\pgfpathlineto{\pgfqpoint{2.555943in}{1.466784in}}%
\pgfpathlineto{\pgfqpoint{2.556964in}{1.476919in}}%
\pgfpathlineto{\pgfqpoint{2.557149in}{1.477553in}}%
\pgfpathlineto{\pgfqpoint{2.558128in}{1.486421in}}%
\pgfpathlineto{\pgfqpoint{2.558292in}{1.487055in}}%
\pgfpathlineto{\pgfqpoint{2.559401in}{1.494023in}}%
\pgfpathlineto{\pgfqpoint{2.559559in}{1.494656in}}%
\pgfpathlineto{\pgfqpoint{2.560620in}{1.509226in}}%
\pgfpathlineto{\pgfqpoint{2.560750in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{2.561790in}{1.525697in}}%
\pgfpathlineto{\pgfqpoint{2.562146in}{1.526330in}}%
\pgfpathlineto{\pgfqpoint{2.563152in}{1.533932in}}%
\pgfpathlineto{\pgfqpoint{2.563769in}{1.534566in}}%
\pgfpathlineto{\pgfqpoint{2.564870in}{1.544068in}}%
\pgfpathlineto{\pgfqpoint{2.564966in}{1.544701in}}%
\pgfpathlineto{\pgfqpoint{2.566067in}{1.554203in}}%
\pgfpathlineto{\pgfqpoint{2.566311in}{1.554837in}}%
\pgfpathlineto{\pgfqpoint{2.567418in}{1.568140in}}%
\pgfpathlineto{\pgfqpoint{2.567776in}{1.568773in}}%
\pgfpathlineto{\pgfqpoint{2.568736in}{1.574475in}}%
\pgfpathlineto{\pgfqpoint{2.569045in}{1.575108in}}%
\pgfpathlineto{\pgfqpoint{2.570058in}{1.579542in}}%
\pgfpathlineto{\pgfqpoint{2.570281in}{1.580176in}}%
\pgfpathlineto{\pgfqpoint{2.571356in}{1.583977in}}%
\pgfpathlineto{\pgfqpoint{2.571457in}{1.584610in}}%
\pgfpathlineto{\pgfqpoint{2.572529in}{1.593479in}}%
\pgfpathlineto{\pgfqpoint{2.572666in}{1.594112in}}%
\pgfpathlineto{\pgfqpoint{2.573695in}{1.602348in}}%
\pgfpathlineto{\pgfqpoint{2.574080in}{1.602981in}}%
\pgfpathlineto{\pgfqpoint{2.575111in}{1.609316in}}%
\pgfpathlineto{\pgfqpoint{2.575259in}{1.609949in}}%
\pgfpathlineto{\pgfqpoint{2.576364in}{1.616918in}}%
\pgfpathlineto{\pgfqpoint{2.576519in}{1.617551in}}%
\pgfpathlineto{\pgfqpoint{2.577418in}{1.625153in}}%
\pgfpathlineto{\pgfqpoint{2.577774in}{1.625786in}}%
\pgfpathlineto{\pgfqpoint{2.578717in}{1.630854in}}%
\pgfpathlineto{\pgfqpoint{2.579163in}{1.631488in}}%
\pgfpathlineto{\pgfqpoint{2.580264in}{1.637189in}}%
\pgfpathlineto{\pgfqpoint{2.580388in}{1.637822in}}%
\pgfpathlineto{\pgfqpoint{2.581489in}{1.646691in}}%
\pgfpathlineto{\pgfqpoint{2.581653in}{1.647324in}}%
\pgfpathlineto{\pgfqpoint{2.582703in}{1.654293in}}%
\pgfpathlineto{\pgfqpoint{2.583265in}{1.654926in}}%
\pgfpathlineto{\pgfqpoint{2.583939in}{1.660627in}}%
\pgfpathlineto{\pgfqpoint{2.584555in}{1.661261in}}%
\pgfpathlineto{\pgfqpoint{2.585644in}{1.667596in}}%
\pgfpathlineto{\pgfqpoint{2.585881in}{1.668229in}}%
\pgfpathlineto{\pgfqpoint{2.586883in}{1.673297in}}%
\pgfpathlineto{\pgfqpoint{2.587165in}{1.673930in}}%
\pgfpathlineto{\pgfqpoint{2.588188in}{1.678998in}}%
\pgfpathlineto{\pgfqpoint{2.588552in}{1.679632in}}%
\pgfpathlineto{\pgfqpoint{2.588847in}{1.683433in}}%
\pgfpathlineto{\pgfqpoint{2.589843in}{1.684066in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{1.689134in}}%
\pgfpathlineto{\pgfqpoint{2.591053in}{1.689767in}}%
\pgfpathlineto{\pgfqpoint{2.592116in}{1.692935in}}%
\pgfpathlineto{\pgfqpoint{2.593880in}{1.693568in}}%
\pgfpathlineto{\pgfqpoint{2.594871in}{1.697369in}}%
\pgfpathlineto{\pgfqpoint{2.595100in}{1.698003in}}%
\pgfpathlineto{\pgfqpoint{2.596054in}{1.704337in}}%
\pgfpathlineto{\pgfqpoint{2.597051in}{1.704971in}}%
\pgfpathlineto{\pgfqpoint{2.598106in}{1.710672in}}%
\pgfpathlineto{\pgfqpoint{2.598563in}{1.711306in}}%
\pgfpathlineto{\pgfqpoint{2.599493in}{1.715106in}}%
\pgfpathlineto{\pgfqpoint{2.600150in}{1.715740in}}%
\pgfpathlineto{\pgfqpoint{2.601061in}{1.718274in}}%
\pgfpathlineto{\pgfqpoint{2.601387in}{1.718907in}}%
\pgfpathlineto{\pgfqpoint{2.601993in}{1.722075in}}%
\pgfpathlineto{\pgfqpoint{2.603383in}{1.722708in}}%
\pgfpathlineto{\pgfqpoint{2.604486in}{1.725876in}}%
\pgfpathlineto{\pgfqpoint{2.605285in}{1.726509in}}%
\pgfpathlineto{\pgfqpoint{2.606294in}{1.728409in}}%
\pgfpathlineto{\pgfqpoint{2.606750in}{1.729043in}}%
\pgfpathlineto{\pgfqpoint{2.607834in}{1.733477in}}%
\pgfpathlineto{\pgfqpoint{2.608668in}{1.734111in}}%
\pgfpathlineto{\pgfqpoint{2.609287in}{1.736645in}}%
\pgfpathlineto{\pgfqpoint{2.610103in}{1.737278in}}%
\pgfpathlineto{\pgfqpoint{2.611200in}{1.741713in}}%
\pgfpathlineto{\pgfqpoint{2.611945in}{1.742346in}}%
\pgfpathlineto{\pgfqpoint{2.613020in}{1.745513in}}%
\pgfpathlineto{\pgfqpoint{2.613479in}{1.746147in}}%
\pgfpathlineto{\pgfqpoint{2.614279in}{1.749314in}}%
\pgfpathlineto{\pgfqpoint{2.615712in}{1.749948in}}%
\pgfpathlineto{\pgfqpoint{2.616590in}{1.755016in}}%
\pgfpathlineto{\pgfqpoint{2.617182in}{1.755649in}}%
\pgfpathlineto{\pgfqpoint{2.618015in}{1.756916in}}%
\pgfpathlineto{\pgfqpoint{2.619789in}{1.757549in}}%
\pgfpathlineto{\pgfqpoint{2.620259in}{1.759450in}}%
\pgfpathlineto{\pgfqpoint{2.622385in}{1.760083in}}%
\pgfpathlineto{\pgfqpoint{2.622536in}{1.761984in}}%
\pgfpathlineto{\pgfqpoint{2.625881in}{1.762617in}}%
\pgfpathlineto{\pgfqpoint{2.626962in}{1.764518in}}%
\pgfpathlineto{\pgfqpoint{2.627682in}{1.765151in}}%
\pgfpathlineto{\pgfqpoint{2.627838in}{1.767052in}}%
\pgfpathlineto{\pgfqpoint{2.630155in}{1.767685in}}%
\pgfpathlineto{\pgfqpoint{2.631187in}{1.770852in}}%
\pgfpathlineto{\pgfqpoint{2.632759in}{1.771486in}}%
\pgfpathlineto{\pgfqpoint{2.632759in}{1.772119in}}%
\pgfpathlineto{\pgfqpoint{2.635967in}{1.772753in}}%
\pgfpathlineto{\pgfqpoint{2.636743in}{1.774020in}}%
\pgfpathlineto{\pgfqpoint{2.638823in}{1.774653in}}%
\pgfpathlineto{\pgfqpoint{2.639926in}{1.777821in}}%
\pgfpathlineto{\pgfqpoint{2.640164in}{1.778454in}}%
\pgfpathlineto{\pgfqpoint{2.640530in}{1.779721in}}%
\pgfpathlineto{\pgfqpoint{2.642898in}{1.780355in}}%
\pgfpathlineto{\pgfqpoint{2.643971in}{1.782889in}}%
\pgfpathlineto{\pgfqpoint{2.644988in}{1.783522in}}%
\pgfpathlineto{\pgfqpoint{2.646067in}{1.785422in}}%
\pgfpathlineto{\pgfqpoint{2.647177in}{1.786056in}}%
\pgfpathlineto{\pgfqpoint{2.647802in}{1.787956in}}%
\pgfpathlineto{\pgfqpoint{2.649477in}{1.788590in}}%
\pgfpathlineto{\pgfqpoint{2.649542in}{1.789857in}}%
\pgfpathlineto{\pgfqpoint{2.651426in}{1.790490in}}%
\pgfpathlineto{\pgfqpoint{2.652354in}{1.793024in}}%
\pgfpathlineto{\pgfqpoint{2.654844in}{1.793658in}}%
\pgfpathlineto{\pgfqpoint{2.655587in}{1.794925in}}%
\pgfpathlineto{\pgfqpoint{2.656673in}{1.795558in}}%
\pgfpathlineto{\pgfqpoint{2.657387in}{1.799359in}}%
\pgfpathlineto{\pgfqpoint{2.659820in}{1.799992in}}%
\pgfpathlineto{\pgfqpoint{2.660687in}{1.802526in}}%
\pgfpathlineto{\pgfqpoint{2.661424in}{1.803160in}}%
\pgfpathlineto{\pgfqpoint{2.662464in}{1.805694in}}%
\pgfpathlineto{\pgfqpoint{2.662872in}{1.806327in}}%
\pgfpathlineto{\pgfqpoint{2.663733in}{1.809495in}}%
\pgfpathlineto{\pgfqpoint{2.665423in}{1.810128in}}%
\pgfpathlineto{\pgfqpoint{2.665943in}{1.811395in}}%
\pgfpathlineto{\pgfqpoint{2.668921in}{1.812028in}}%
\pgfpathlineto{\pgfqpoint{2.668921in}{1.812662in}}%
\pgfpathlineto{\pgfqpoint{2.671394in}{1.813295in}}%
\pgfpathlineto{\pgfqpoint{2.671394in}{1.813929in}}%
\pgfpathlineto{\pgfqpoint{2.675132in}{1.814562in}}%
\pgfpathlineto{\pgfqpoint{2.675132in}{1.815196in}}%
\pgfpathlineto{\pgfqpoint{2.677458in}{1.815829in}}%
\pgfpathlineto{\pgfqpoint{2.677458in}{1.816463in}}%
\pgfpathlineto{\pgfqpoint{2.679590in}{1.817096in}}%
\pgfpathlineto{\pgfqpoint{2.680051in}{1.818363in}}%
\pgfpathlineto{\pgfqpoint{2.683730in}{1.818997in}}%
\pgfpathlineto{\pgfqpoint{2.684166in}{1.820897in}}%
\pgfpathlineto{\pgfqpoint{2.688550in}{1.821531in}}%
\pgfpathlineto{\pgfqpoint{2.688550in}{1.822164in}}%
\pgfpathlineto{\pgfqpoint{2.690369in}{1.822798in}}%
\pgfpathlineto{\pgfqpoint{2.691173in}{1.824698in}}%
\pgfpathlineto{\pgfqpoint{2.692945in}{1.825331in}}%
\pgfpathlineto{\pgfqpoint{2.693987in}{1.827232in}}%
\pgfpathlineto{\pgfqpoint{2.695287in}{1.827865in}}%
\pgfpathlineto{\pgfqpoint{2.695287in}{1.828499in}}%
\pgfpathlineto{\pgfqpoint{2.697565in}{1.829132in}}%
\pgfpathlineto{\pgfqpoint{2.698558in}{1.830399in}}%
\pgfpathlineto{\pgfqpoint{2.698996in}{1.831033in}}%
\pgfpathlineto{\pgfqpoint{2.699766in}{1.833567in}}%
\pgfpathlineto{\pgfqpoint{2.702503in}{1.834200in}}%
\pgfpathlineto{\pgfqpoint{2.702503in}{1.834834in}}%
\pgfpathlineto{\pgfqpoint{2.704005in}{1.835467in}}%
\pgfpathlineto{\pgfqpoint{2.704321in}{1.837368in}}%
\pgfpathlineto{\pgfqpoint{2.706119in}{1.838001in}}%
\pgfpathlineto{\pgfqpoint{2.706632in}{1.839901in}}%
\pgfpathlineto{\pgfqpoint{2.708394in}{1.840535in}}%
\pgfpathlineto{\pgfqpoint{2.708823in}{1.843069in}}%
\pgfpathlineto{\pgfqpoint{2.709874in}{1.843702in}}%
\pgfpathlineto{\pgfqpoint{2.710467in}{1.846236in}}%
\pgfpathlineto{\pgfqpoint{2.711431in}{1.846870in}}%
\pgfpathlineto{\pgfqpoint{2.712366in}{1.852571in}}%
\pgfpathlineto{\pgfqpoint{2.713224in}{1.853204in}}%
\pgfpathlineto{\pgfqpoint{2.713654in}{1.855105in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{1.855738in}}%
\pgfpathlineto{\pgfqpoint{2.715559in}{1.858272in}}%
\pgfpathlineto{\pgfqpoint{2.716480in}{1.858906in}}%
\pgfpathlineto{\pgfqpoint{2.716895in}{1.860806in}}%
\pgfpathlineto{\pgfqpoint{2.718057in}{1.861440in}}%
\pgfpathlineto{\pgfqpoint{2.719139in}{1.863340in}}%
\pgfpathlineto{\pgfqpoint{2.721770in}{1.863974in}}%
\pgfpathlineto{\pgfqpoint{2.722641in}{1.865874in}}%
\pgfpathlineto{\pgfqpoint{2.723041in}{1.866507in}}%
\pgfpathlineto{\pgfqpoint{2.723527in}{1.868408in}}%
\pgfpathlineto{\pgfqpoint{2.724188in}{1.869041in}}%
\pgfpathlineto{\pgfqpoint{2.725251in}{1.872842in}}%
\pgfpathlineto{\pgfqpoint{2.726922in}{1.873476in}}%
\pgfpathlineto{\pgfqpoint{2.727954in}{1.876643in}}%
\pgfpathlineto{\pgfqpoint{2.731511in}{1.877277in}}%
\pgfpathlineto{\pgfqpoint{2.732534in}{1.879177in}}%
\pgfpathlineto{\pgfqpoint{2.732906in}{1.879810in}}%
\pgfpathlineto{\pgfqpoint{2.733786in}{1.882978in}}%
\pgfpathlineto{\pgfqpoint{2.734470in}{1.883611in}}%
\pgfpathlineto{\pgfqpoint{2.735381in}{1.886145in}}%
\pgfpathlineto{\pgfqpoint{2.737408in}{1.886779in}}%
\pgfpathlineto{\pgfqpoint{2.737966in}{1.889313in}}%
\pgfpathlineto{\pgfqpoint{2.740085in}{1.889946in}}%
\pgfpathlineto{\pgfqpoint{2.741039in}{1.893114in}}%
\pgfpathlineto{\pgfqpoint{2.741875in}{1.893747in}}%
\pgfpathlineto{\pgfqpoint{2.742651in}{1.895647in}}%
\pgfpathlineto{\pgfqpoint{2.743729in}{1.896281in}}%
\pgfpathlineto{\pgfqpoint{2.744607in}{1.898815in}}%
\pgfpathlineto{\pgfqpoint{2.746703in}{1.899448in}}%
\pgfpathlineto{\pgfqpoint{2.747503in}{1.902616in}}%
\pgfpathlineto{\pgfqpoint{2.748265in}{1.903249in}}%
\pgfpathlineto{\pgfqpoint{2.749294in}{1.906417in}}%
\pgfpathlineto{\pgfqpoint{2.750092in}{1.907050in}}%
\pgfpathlineto{\pgfqpoint{2.750866in}{1.910217in}}%
\pgfpathlineto{\pgfqpoint{2.751569in}{1.910851in}}%
\pgfpathlineto{\pgfqpoint{2.752487in}{1.913385in}}%
\pgfpathlineto{\pgfqpoint{2.752937in}{1.914018in}}%
\pgfpathlineto{\pgfqpoint{2.753916in}{1.917186in}}%
\pgfpathlineto{\pgfqpoint{2.755069in}{1.917819in}}%
\pgfpathlineto{\pgfqpoint{2.756136in}{1.920986in}}%
\pgfpathlineto{\pgfqpoint{2.757854in}{1.921620in}}%
\pgfpathlineto{\pgfqpoint{2.758877in}{1.925421in}}%
\pgfpathlineto{\pgfqpoint{2.759420in}{1.926054in}}%
\pgfpathlineto{\pgfqpoint{2.759963in}{1.928588in}}%
\pgfpathlineto{\pgfqpoint{2.761064in}{1.929222in}}%
\pgfpathlineto{\pgfqpoint{2.761297in}{1.931122in}}%
\pgfpathlineto{\pgfqpoint{2.762421in}{1.931756in}}%
\pgfpathlineto{\pgfqpoint{2.763272in}{1.935556in}}%
\pgfpathlineto{\pgfqpoint{2.764034in}{1.936190in}}%
\pgfpathlineto{\pgfqpoint{2.765056in}{1.940624in}}%
\pgfpathlineto{\pgfqpoint{2.766618in}{1.941258in}}%
\pgfpathlineto{\pgfqpoint{2.766846in}{1.942525in}}%
\pgfpathlineto{\pgfqpoint{2.768087in}{1.943158in}}%
\pgfpathlineto{\pgfqpoint{2.768508in}{1.945059in}}%
\pgfpathlineto{\pgfqpoint{2.769533in}{1.945692in}}%
\pgfpathlineto{\pgfqpoint{2.770169in}{1.946959in}}%
\pgfpathlineto{\pgfqpoint{2.770843in}{1.947593in}}%
\pgfpathlineto{\pgfqpoint{2.771082in}{1.949493in}}%
\pgfpathlineto{\pgfqpoint{2.772684in}{1.950126in}}%
\pgfpathlineto{\pgfqpoint{2.773745in}{1.953927in}}%
\pgfpathlineto{\pgfqpoint{2.773930in}{1.954561in}}%
\pgfpathlineto{\pgfqpoint{2.774743in}{1.958362in}}%
\pgfpathlineto{\pgfqpoint{2.775452in}{1.958995in}}%
\pgfpathlineto{\pgfqpoint{2.776546in}{1.964696in}}%
\pgfpathlineto{\pgfqpoint{2.776751in}{1.965330in}}%
\pgfpathlineto{\pgfqpoint{2.777769in}{1.972932in}}%
\pgfpathlineto{\pgfqpoint{2.778481in}{1.973565in}}%
\pgfpathlineto{\pgfqpoint{2.779560in}{1.977999in}}%
\pgfpathlineto{\pgfqpoint{2.779798in}{1.978633in}}%
\pgfpathlineto{\pgfqpoint{2.780007in}{1.979900in}}%
\pgfpathlineto{\pgfqpoint{2.781023in}{1.980533in}}%
\pgfpathlineto{\pgfqpoint{2.782023in}{1.983067in}}%
\pgfpathlineto{\pgfqpoint{2.782301in}{1.983701in}}%
\pgfpathlineto{\pgfqpoint{2.783096in}{1.986235in}}%
\pgfpathlineto{\pgfqpoint{2.784140in}{1.986868in}}%
\pgfpathlineto{\pgfqpoint{2.785008in}{1.991302in}}%
\pgfpathlineto{\pgfqpoint{2.786073in}{1.991936in}}%
\pgfpathlineto{\pgfqpoint{2.787005in}{1.995103in}}%
\pgfpathlineto{\pgfqpoint{2.787634in}{1.995737in}}%
\pgfpathlineto{\pgfqpoint{2.788649in}{1.998904in}}%
\pgfpathlineto{\pgfqpoint{2.789055in}{1.999538in}}%
\pgfpathlineto{\pgfqpoint{2.790089in}{2.002072in}}%
\pgfpathlineto{\pgfqpoint{2.790181in}{2.002705in}}%
\pgfpathlineto{\pgfqpoint{2.790695in}{2.004605in}}%
\pgfpathlineto{\pgfqpoint{2.791452in}{2.005239in}}%
\pgfpathlineto{\pgfqpoint{2.792256in}{2.008406in}}%
\pgfpathlineto{\pgfqpoint{2.792917in}{2.009040in}}%
\pgfpathlineto{\pgfqpoint{2.793751in}{2.012841in}}%
\pgfpathlineto{\pgfqpoint{2.794574in}{2.013474in}}%
\pgfpathlineto{\pgfqpoint{2.795068in}{2.014741in}}%
\pgfpathlineto{\pgfqpoint{2.796359in}{2.015375in}}%
\pgfpathlineto{\pgfqpoint{2.797192in}{2.017275in}}%
\pgfpathlineto{\pgfqpoint{2.797741in}{2.017908in}}%
\pgfpathlineto{\pgfqpoint{2.797769in}{2.019175in}}%
\pgfpathlineto{\pgfqpoint{2.801021in}{2.019809in}}%
\pgfpathlineto{\pgfqpoint{2.801934in}{2.021709in}}%
\pgfpathlineto{\pgfqpoint{2.803321in}{2.022343in}}%
\pgfpathlineto{\pgfqpoint{2.803965in}{2.024877in}}%
\pgfpathlineto{\pgfqpoint{2.805683in}{2.025510in}}%
\pgfpathlineto{\pgfqpoint{2.806276in}{2.028044in}}%
\pgfpathlineto{\pgfqpoint{2.807472in}{2.028678in}}%
\pgfpathlineto{\pgfqpoint{2.807836in}{2.030578in}}%
\pgfpathlineto{\pgfqpoint{2.809427in}{2.031211in}}%
\pgfpathlineto{\pgfqpoint{2.809854in}{2.032478in}}%
\pgfpathlineto{\pgfqpoint{2.811675in}{2.033112in}}%
\pgfpathlineto{\pgfqpoint{2.811677in}{2.034379in}}%
\pgfpathlineto{\pgfqpoint{2.813033in}{2.035012in}}%
\pgfpathlineto{\pgfqpoint{2.814013in}{2.037546in}}%
\pgfpathlineto{\pgfqpoint{2.815474in}{2.038180in}}%
\pgfpathlineto{\pgfqpoint{2.816101in}{2.040080in}}%
\pgfpathlineto{\pgfqpoint{2.817733in}{2.040714in}}%
\pgfpathlineto{\pgfqpoint{2.818781in}{2.043881in}}%
\pgfpathlineto{\pgfqpoint{2.820808in}{2.044514in}}%
\pgfpathlineto{\pgfqpoint{2.820808in}{2.045148in}}%
\pgfpathlineto{\pgfqpoint{2.822797in}{2.045781in}}%
\pgfpathlineto{\pgfqpoint{2.823011in}{2.047048in}}%
\pgfpathlineto{\pgfqpoint{2.824634in}{2.047682in}}%
\pgfpathlineto{\pgfqpoint{2.825577in}{2.048949in}}%
\pgfpathlineto{\pgfqpoint{2.827492in}{2.049582in}}%
\pgfpathlineto{\pgfqpoint{2.828313in}{2.052116in}}%
\pgfpathlineto{\pgfqpoint{2.830349in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{2.831409in}{2.054650in}}%
\pgfpathlineto{\pgfqpoint{2.833965in}{2.055284in}}%
\pgfpathlineto{\pgfqpoint{2.833965in}{2.055917in}}%
\pgfpathlineto{\pgfqpoint{2.836318in}{2.056551in}}%
\pgfpathlineto{\pgfqpoint{2.836318in}{2.057184in}}%
\pgfpathlineto{\pgfqpoint{2.837703in}{2.057818in}}%
\pgfpathlineto{\pgfqpoint{2.838427in}{2.059084in}}%
\pgfpathlineto{\pgfqpoint{2.839155in}{2.059718in}}%
\pgfpathlineto{\pgfqpoint{2.839810in}{2.061618in}}%
\pgfpathlineto{\pgfqpoint{2.843834in}{2.062252in}}%
\pgfpathlineto{\pgfqpoint{2.844935in}{2.063519in}}%
\pgfpathlineto{\pgfqpoint{2.846368in}{2.064152in}}%
\pgfpathlineto{\pgfqpoint{2.846368in}{2.064786in}}%
\pgfpathlineto{\pgfqpoint{2.848355in}{2.065419in}}%
\pgfpathlineto{\pgfqpoint{2.848509in}{2.066686in}}%
\pgfpathlineto{\pgfqpoint{2.850544in}{2.067320in}}%
\pgfpathlineto{\pgfqpoint{2.851626in}{2.070487in}}%
\pgfpathlineto{\pgfqpoint{2.855162in}{2.071121in}}%
\pgfpathlineto{\pgfqpoint{2.855162in}{2.071754in}}%
\pgfpathlineto{\pgfqpoint{2.866688in}{2.072387in}}%
\pgfpathlineto{\pgfqpoint{2.866688in}{2.073021in}}%
\pgfpathlineto{\pgfqpoint{2.877333in}{2.073654in}}%
\pgfpathlineto{\pgfqpoint{2.878036in}{2.074921in}}%
\pgfpathlineto{\pgfqpoint{2.882768in}{2.075555in}}%
\pgfpathlineto{\pgfqpoint{2.882768in}{2.076188in}}%
\pgfpathlineto{\pgfqpoint{2.886430in}{2.076822in}}%
\pgfpathlineto{\pgfqpoint{2.887196in}{2.078089in}}%
\pgfpathlineto{\pgfqpoint{2.888522in}{2.078722in}}%
\pgfpathlineto{\pgfqpoint{2.888522in}{2.079356in}}%
\pgfpathlineto{\pgfqpoint{2.901553in}{2.079989in}}%
\pgfpathlineto{\pgfqpoint{2.901553in}{2.080623in}}%
\pgfpathlineto{\pgfqpoint{2.905607in}{2.081256in}}%
\pgfpathlineto{\pgfqpoint{2.906173in}{2.082523in}}%
\pgfpathlineto{\pgfqpoint{2.908545in}{2.083157in}}%
\pgfpathlineto{\pgfqpoint{2.909048in}{2.084424in}}%
\pgfpathlineto{\pgfqpoint{2.911254in}{2.085057in}}%
\pgfpathlineto{\pgfqpoint{2.912134in}{2.086957in}}%
\pgfpathlineto{\pgfqpoint{2.913754in}{2.087591in}}%
\pgfpathlineto{\pgfqpoint{2.913927in}{2.088858in}}%
\pgfpathlineto{\pgfqpoint{2.916562in}{2.089491in}}%
\pgfpathlineto{\pgfqpoint{2.917383in}{2.090758in}}%
\pgfpathlineto{\pgfqpoint{2.919176in}{2.091392in}}%
\pgfpathlineto{\pgfqpoint{2.920248in}{2.095826in}}%
\pgfpathlineto{\pgfqpoint{2.922439in}{2.096460in}}%
\pgfpathlineto{\pgfqpoint{2.922765in}{2.098360in}}%
\pgfpathlineto{\pgfqpoint{2.924533in}{2.098994in}}%
\pgfpathlineto{\pgfqpoint{2.924533in}{2.099627in}}%
\pgfpathlineto{\pgfqpoint{2.927837in}{2.100260in}}%
\pgfpathlineto{\pgfqpoint{2.927837in}{2.100894in}}%
\pgfpathlineto{\pgfqpoint{2.931007in}{2.101527in}}%
\pgfpathlineto{\pgfqpoint{2.931007in}{2.102161in}}%
\pgfpathlineto{\pgfqpoint{2.933464in}{2.102794in}}%
\pgfpathlineto{\pgfqpoint{2.933464in}{2.103428in}}%
\pgfpathlineto{\pgfqpoint{2.935213in}{2.104061in}}%
\pgfpathlineto{\pgfqpoint{2.935213in}{2.104695in}}%
\pgfpathlineto{\pgfqpoint{2.939816in}{2.105328in}}%
\pgfpathlineto{\pgfqpoint{2.939816in}{2.105962in}}%
\pgfpathlineto{\pgfqpoint{2.941643in}{2.106595in}}%
\pgfpathlineto{\pgfqpoint{2.941643in}{2.107229in}}%
\pgfpathlineto{\pgfqpoint{2.945713in}{2.107862in}}%
\pgfpathlineto{\pgfqpoint{2.946069in}{2.109763in}}%
\pgfpathlineto{\pgfqpoint{2.950767in}{2.110396in}}%
\pgfpathlineto{\pgfqpoint{2.950767in}{2.111030in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{2.111663in}}%
\pgfpathlineto{\pgfqpoint{2.960579in}{2.112297in}}%
\pgfpathlineto{\pgfqpoint{2.976571in}{2.112930in}}%
\pgfpathlineto{\pgfqpoint{2.976571in}{2.113563in}}%
\pgfpathlineto{\pgfqpoint{3.000168in}{2.114197in}}%
\pgfpathlineto{\pgfqpoint{3.000168in}{2.114830in}}%
\pgfpathlineto{\pgfqpoint{3.032750in}{2.115464in}}%
\pgfpathlineto{\pgfqpoint{3.032750in}{2.116097in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{2.116731in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{2.117364in}}%
\pgfpathlineto{\pgfqpoint{3.042661in}{2.117998in}}%
\pgfpathlineto{\pgfqpoint{3.042661in}{2.118631in}}%
\pgfpathlineto{\pgfqpoint{3.062360in}{2.119265in}}%
\pgfpathlineto{\pgfqpoint{3.062360in}{2.119898in}}%
\pgfpathlineto{\pgfqpoint{3.066635in}{2.120532in}}%
\pgfpathlineto{\pgfqpoint{3.066635in}{2.121165in}}%
\pgfpathlineto{\pgfqpoint{3.076519in}{2.121799in}}%
\pgfpathlineto{\pgfqpoint{3.076580in}{2.123066in}}%
\pgfpathlineto{\pgfqpoint{3.081002in}{2.123699in}}%
\pgfpathlineto{\pgfqpoint{3.081002in}{2.124333in}}%
\pgfpathlineto{\pgfqpoint{3.085295in}{2.124966in}}%
\pgfpathlineto{\pgfqpoint{3.086215in}{2.126867in}}%
\pgfpathlineto{\pgfqpoint{3.092088in}{2.127500in}}%
\pgfpathlineto{\pgfqpoint{3.092264in}{2.128767in}}%
\pgfpathlineto{\pgfqpoint{3.095106in}{2.129400in}}%
\pgfpathlineto{\pgfqpoint{3.095746in}{2.131301in}}%
\pgfpathlineto{\pgfqpoint{3.097440in}{2.131934in}}%
\pgfpathlineto{\pgfqpoint{3.097987in}{2.133201in}}%
\pgfpathlineto{\pgfqpoint{3.099751in}{2.133835in}}%
\pgfpathlineto{\pgfqpoint{3.099751in}{2.134468in}}%
\pgfpathlineto{\pgfqpoint{3.102898in}{2.135102in}}%
\pgfpathlineto{\pgfqpoint{3.103906in}{2.137002in}}%
\pgfpathlineto{\pgfqpoint{3.104872in}{2.137636in}}%
\pgfpathlineto{\pgfqpoint{3.105585in}{2.139536in}}%
\pgfpathlineto{\pgfqpoint{3.106095in}{2.140170in}}%
\pgfpathlineto{\pgfqpoint{3.106794in}{2.142703in}}%
\pgfpathlineto{\pgfqpoint{3.110412in}{2.143337in}}%
\pgfpathlineto{\pgfqpoint{3.110492in}{2.144604in}}%
\pgfpathlineto{\pgfqpoint{3.112056in}{2.145237in}}%
\pgfpathlineto{\pgfqpoint{3.112056in}{2.145871in}}%
\pgfpathlineto{\pgfqpoint{3.113603in}{2.146504in}}%
\pgfpathlineto{\pgfqpoint{3.114234in}{2.148405in}}%
\pgfpathlineto{\pgfqpoint{3.116899in}{2.149038in}}%
\pgfpathlineto{\pgfqpoint{3.116899in}{2.149672in}}%
\pgfpathlineto{\pgfqpoint{3.118702in}{2.150305in}}%
\pgfpathlineto{\pgfqpoint{3.118702in}{2.150939in}}%
\pgfpathlineto{\pgfqpoint{3.129306in}{2.151572in}}%
\pgfpathlineto{\pgfqpoint{3.129306in}{2.152206in}}%
\pgfpathlineto{\pgfqpoint{3.138950in}{2.152839in}}%
\pgfpathlineto{\pgfqpoint{3.138950in}{2.153473in}}%
\pgfpathlineto{\pgfqpoint{3.150348in}{2.154106in}}%
\pgfpathlineto{\pgfqpoint{3.150348in}{2.154739in}}%
\pgfpathlineto{\pgfqpoint{3.211378in}{2.155373in}}%
\pgfpathlineto{\pgfqpoint{3.211378in}{2.156006in}}%
\pgfpathlineto{\pgfqpoint{3.226037in}{2.156640in}}%
\pgfpathlineto{\pgfqpoint{3.226037in}{2.157273in}}%
\pgfpathlineto{\pgfqpoint{3.249630in}{2.157907in}}%
\pgfpathlineto{\pgfqpoint{3.249630in}{2.158540in}}%
\pgfpathlineto{\pgfqpoint{3.292847in}{2.159174in}}%
\pgfpathlineto{\pgfqpoint{3.292847in}{2.159807in}}%
\pgfpathlineto{\pgfqpoint{3.297686in}{2.160441in}}%
\pgfpathlineto{\pgfqpoint{3.297686in}{2.161074in}}%
\pgfpathlineto{\pgfqpoint{3.309210in}{2.161708in}}%
\pgfpathlineto{\pgfqpoint{3.309210in}{2.162341in}}%
\pgfpathlineto{\pgfqpoint{3.312899in}{2.162975in}}%
\pgfpathlineto{\pgfqpoint{3.312899in}{2.163608in}}%
\pgfpathlineto{\pgfqpoint{3.319813in}{2.164242in}}%
\pgfpathlineto{\pgfqpoint{3.319813in}{2.164875in}}%
\pgfpathlineto{\pgfqpoint{3.333835in}{2.165509in}}%
\pgfpathlineto{\pgfqpoint{3.333835in}{2.166142in}}%
\pgfpathlineto{\pgfqpoint{3.349143in}{2.166776in}}%
\pgfpathlineto{\pgfqpoint{3.349143in}{2.167409in}}%
\pgfpathlineto{\pgfqpoint{3.508624in}{2.168043in}}%
\pgfpathlineto{\pgfqpoint{3.508624in}{2.168676in}}%
\pgfpathlineto{\pgfqpoint{3.516995in}{2.169309in}}%
\pgfpathlineto{\pgfqpoint{3.516995in}{2.169943in}}%
\pgfpathlineto{\pgfqpoint{3.783819in}{2.169943in}}%
\pgfpathlineto{\pgfqpoint{3.783819in}{2.170576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{2.394014in}{2.170576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394014in}{0.524170in}}%
\pgfpathlineto{\pgfqpoint{3.850000in}{0.524170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122007in,y=2.253910in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont extended}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/6_sextortion_address_case_cluster_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mf/Documents/ikna/src/investigations/zcb-case-connections/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mf/Documents/ikna/src/investigations/zcb-case-connections/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mf/Documents/ikna/src/investigations/zcb-case-connections/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{0.780154in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.780154in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.311564in}}%
\pgfpathlineto{\pgfqpoint{0.718853in}{2.311564in}}%
\pgfpathlineto{\pgfqpoint{0.718853in}{0.780154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.795355in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724663in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.760009in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948361in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.877669in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.913015in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101366in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.030674in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066020in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254372in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.183679in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219026in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407377in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.336685in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.372031in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560383in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525037in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.525037in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713388in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678042in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678042in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866394in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831047in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831047in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019399in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984053in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.984053in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172405in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.137058in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.101712in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325410in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.290064in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254718in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478415in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.443069in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407723in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631421in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.596075in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560729in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784426in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.749080in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.713734in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937432in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.902086in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866740in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090437in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.055091in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.019745in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243443in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.208097in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172750in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396448in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.361102in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.325756in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.549454in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.514108in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.478761in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702459in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667113in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631767in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855465in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.820118in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.784772in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008470in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.973124in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937778in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161475in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126129in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.090783in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314481in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.279135in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.243789in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467486in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.432140in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396794in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620492in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.585146in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.549800in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773497in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738151in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.702805in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263457in, y=0.289909in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nr. of Clusters}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368913in, y=0.134392in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cluster size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{0.780154in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.780154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718853in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550938in, y=0.737945in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{0.998927in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.998927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718853in}{0.998927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480246in, y=0.956718in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{1.217700in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.217700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718853in}{1.217700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409554in, y=1.175491in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{1.436473in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.436473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718853in}{1.436473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448291in, y=1.394263in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1 k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{1.655245in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.655245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718853in}{1.655245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377598in, y=1.613036in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10 k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{1.874018in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.874018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718853in}{1.874018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306906in, y=1.831809in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100 k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{2.092791in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.092791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718853in}{2.092791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410259in, y=2.050582in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1 m}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{2.311564in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.311564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718853in}{2.311564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339567in, y=2.269355in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10 m}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251350in,y=1.545859in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Total Inflow EUR (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{0.780154in}}%
\pgfpathlineto{\pgfqpoint{0.718853in}{2.311564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{0.780154in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.780154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765754in}{1.312685in}}%
\pgfpathcurveto{\pgfqpoint{0.769872in}{1.312685in}}{\pgfqpoint{0.773822in}{1.314321in}}{\pgfqpoint{0.776734in}{1.317233in}}%
\pgfpathcurveto{\pgfqpoint{0.779646in}{1.320145in}}{\pgfqpoint{0.781282in}{1.324095in}}{\pgfqpoint{0.781282in}{1.328213in}}%
\pgfpathcurveto{\pgfqpoint{0.781282in}{1.332331in}}{\pgfqpoint{0.779646in}{1.336281in}}{\pgfqpoint{0.776734in}{1.339193in}}%
\pgfpathcurveto{\pgfqpoint{0.773822in}{1.342105in}}{\pgfqpoint{0.769872in}{1.343741in}}{\pgfqpoint{0.765754in}{1.343741in}}%
\pgfpathcurveto{\pgfqpoint{0.761635in}{1.343741in}}{\pgfqpoint{0.757685in}{1.342105in}}{\pgfqpoint{0.754773in}{1.339193in}}%
\pgfpathcurveto{\pgfqpoint{0.751861in}{1.336281in}}{\pgfqpoint{0.750225in}{1.332331in}}{\pgfqpoint{0.750225in}{1.328213in}}%
\pgfpathcurveto{\pgfqpoint{0.750225in}{1.324095in}}{\pgfqpoint{0.751861in}{1.320145in}}{\pgfqpoint{0.754773in}{1.317233in}}%
\pgfpathcurveto{\pgfqpoint{0.757685in}{1.314321in}}{\pgfqpoint{0.761635in}{1.312685in}}{\pgfqpoint{0.765754in}{1.312685in}}%
\pgfpathlineto{\pgfqpoint{0.765754in}{1.312685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.333410in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.333410in}}{\pgfqpoint{0.742221in}{1.335046in}}{\pgfqpoint{0.745133in}{1.337958in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.340870in}}{\pgfqpoint{0.749681in}{1.344820in}}{\pgfqpoint{0.749681in}{1.348938in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.353056in}}{\pgfqpoint{0.748045in}{1.357006in}}{\pgfqpoint{0.745133in}{1.359918in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.362830in}}{\pgfqpoint{0.738271in}{1.364466in}}{\pgfqpoint{0.734153in}{1.364466in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.364466in}}{\pgfqpoint{0.726085in}{1.362830in}}{\pgfqpoint{0.723173in}{1.359918in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.357006in}}{\pgfqpoint{0.718625in}{1.353056in}}{\pgfqpoint{0.718625in}{1.348938in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.344820in}}{\pgfqpoint{0.720261in}{1.340870in}}{\pgfqpoint{0.723173in}{1.337958in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.335046in}}{\pgfqpoint{0.730035in}{1.333410in}}{\pgfqpoint{0.734153in}{1.333410in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.333410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764467in}{1.611736in}}%
\pgfpathcurveto{\pgfqpoint{0.768585in}{1.611736in}}{\pgfqpoint{0.772535in}{1.613372in}}{\pgfqpoint{0.775447in}{1.616284in}}%
\pgfpathcurveto{\pgfqpoint{0.778359in}{1.619196in}}{\pgfqpoint{0.779995in}{1.623146in}}{\pgfqpoint{0.779995in}{1.627264in}}%
\pgfpathcurveto{\pgfqpoint{0.779995in}{1.631382in}}{\pgfqpoint{0.778359in}{1.635332in}}{\pgfqpoint{0.775447in}{1.638244in}}%
\pgfpathcurveto{\pgfqpoint{0.772535in}{1.641156in}}{\pgfqpoint{0.768585in}{1.642792in}}{\pgfqpoint{0.764467in}{1.642792in}}%
\pgfpathcurveto{\pgfqpoint{0.760349in}{1.642792in}}{\pgfqpoint{0.756399in}{1.641156in}}{\pgfqpoint{0.753487in}{1.638244in}}%
\pgfpathcurveto{\pgfqpoint{0.750575in}{1.635332in}}{\pgfqpoint{0.748939in}{1.631382in}}{\pgfqpoint{0.748939in}{1.627264in}}%
\pgfpathcurveto{\pgfqpoint{0.748939in}{1.623146in}}{\pgfqpoint{0.750575in}{1.619196in}}{\pgfqpoint{0.753487in}{1.616284in}}%
\pgfpathcurveto{\pgfqpoint{0.756399in}{1.613372in}}{\pgfqpoint{0.760349in}{1.611736in}}{\pgfqpoint{0.764467in}{1.611736in}}%
\pgfpathlineto{\pgfqpoint{0.764467in}{1.611736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791541in}{1.330501in}}%
\pgfpathcurveto{\pgfqpoint{0.795659in}{1.330501in}}{\pgfqpoint{0.799609in}{1.332137in}}{\pgfqpoint{0.802521in}{1.335049in}}%
\pgfpathcurveto{\pgfqpoint{0.805433in}{1.337961in}}{\pgfqpoint{0.807069in}{1.341911in}}{\pgfqpoint{0.807069in}{1.346029in}}%
\pgfpathcurveto{\pgfqpoint{0.807069in}{1.350147in}}{\pgfqpoint{0.805433in}{1.354097in}}{\pgfqpoint{0.802521in}{1.357009in}}%
\pgfpathcurveto{\pgfqpoint{0.799609in}{1.359921in}}{\pgfqpoint{0.795659in}{1.361557in}}{\pgfqpoint{0.791541in}{1.361557in}}%
\pgfpathcurveto{\pgfqpoint{0.787423in}{1.361557in}}{\pgfqpoint{0.783473in}{1.359921in}}{\pgfqpoint{0.780561in}{1.357009in}}%
\pgfpathcurveto{\pgfqpoint{0.777649in}{1.354097in}}{\pgfqpoint{0.776012in}{1.350147in}}{\pgfqpoint{0.776012in}{1.346029in}}%
\pgfpathcurveto{\pgfqpoint{0.776012in}{1.341911in}}{\pgfqpoint{0.777649in}{1.337961in}}{\pgfqpoint{0.780561in}{1.335049in}}%
\pgfpathcurveto{\pgfqpoint{0.783473in}{1.332137in}}{\pgfqpoint{0.787423in}{1.330501in}}{\pgfqpoint{0.791541in}{1.330501in}}%
\pgfpathlineto{\pgfqpoint{0.791541in}{1.330501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795355in}{1.513539in}}%
\pgfpathcurveto{\pgfqpoint{0.799474in}{1.513539in}}{\pgfqpoint{0.803424in}{1.515175in}}{\pgfqpoint{0.806336in}{1.518087in}}%
\pgfpathcurveto{\pgfqpoint{0.809247in}{1.520999in}}{\pgfqpoint{0.810884in}{1.524949in}}{\pgfqpoint{0.810884in}{1.529067in}}%
\pgfpathcurveto{\pgfqpoint{0.810884in}{1.533186in}}{\pgfqpoint{0.809247in}{1.537136in}}{\pgfqpoint{0.806336in}{1.540047in}}%
\pgfpathcurveto{\pgfqpoint{0.803424in}{1.542959in}}{\pgfqpoint{0.799474in}{1.544596in}}{\pgfqpoint{0.795355in}{1.544596in}}%
\pgfpathcurveto{\pgfqpoint{0.791237in}{1.544596in}}{\pgfqpoint{0.787287in}{1.542959in}}{\pgfqpoint{0.784375in}{1.540047in}}%
\pgfpathcurveto{\pgfqpoint{0.781463in}{1.537136in}}{\pgfqpoint{0.779827in}{1.533186in}}{\pgfqpoint{0.779827in}{1.529067in}}%
\pgfpathcurveto{\pgfqpoint{0.779827in}{1.524949in}}{\pgfqpoint{0.781463in}{1.520999in}}{\pgfqpoint{0.784375in}{1.518087in}}%
\pgfpathcurveto{\pgfqpoint{0.787287in}{1.515175in}}{\pgfqpoint{0.791237in}{1.513539in}}{\pgfqpoint{0.795355in}{1.513539in}}%
\pgfpathlineto{\pgfqpoint{0.795355in}{1.513539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852726in}{1.391692in}}%
\pgfpathcurveto{\pgfqpoint{0.856844in}{1.391692in}}{\pgfqpoint{0.860794in}{1.393328in}}{\pgfqpoint{0.863706in}{1.396240in}}%
\pgfpathcurveto{\pgfqpoint{0.866618in}{1.399152in}}{\pgfqpoint{0.868254in}{1.403102in}}{\pgfqpoint{0.868254in}{1.407220in}}%
\pgfpathcurveto{\pgfqpoint{0.868254in}{1.411338in}}{\pgfqpoint{0.866618in}{1.415288in}}{\pgfqpoint{0.863706in}{1.418200in}}%
\pgfpathcurveto{\pgfqpoint{0.860794in}{1.421112in}}{\pgfqpoint{0.856844in}{1.422748in}}{\pgfqpoint{0.852726in}{1.422748in}}%
\pgfpathcurveto{\pgfqpoint{0.848608in}{1.422748in}}{\pgfqpoint{0.844658in}{1.421112in}}{\pgfqpoint{0.841746in}{1.418200in}}%
\pgfpathcurveto{\pgfqpoint{0.838834in}{1.415288in}}{\pgfqpoint{0.837198in}{1.411338in}}{\pgfqpoint{0.837198in}{1.407220in}}%
\pgfpathcurveto{\pgfqpoint{0.837198in}{1.403102in}}{\pgfqpoint{0.838834in}{1.399152in}}{\pgfqpoint{0.841746in}{1.396240in}}%
\pgfpathcurveto{\pgfqpoint{0.844658in}{1.393328in}}{\pgfqpoint{0.848608in}{1.391692in}}{\pgfqpoint{0.852726in}{1.391692in}}%
\pgfpathlineto{\pgfqpoint{0.852726in}{1.391692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855750in}{1.460037in}}%
\pgfpathcurveto{\pgfqpoint{0.859868in}{1.460037in}}{\pgfqpoint{0.863818in}{1.461673in}}{\pgfqpoint{0.866730in}{1.464585in}}%
\pgfpathcurveto{\pgfqpoint{0.869642in}{1.467497in}}{\pgfqpoint{0.871278in}{1.471447in}}{\pgfqpoint{0.871278in}{1.475565in}}%
\pgfpathcurveto{\pgfqpoint{0.871278in}{1.479683in}}{\pgfqpoint{0.869642in}{1.483633in}}{\pgfqpoint{0.866730in}{1.486545in}}%
\pgfpathcurveto{\pgfqpoint{0.863818in}{1.489457in}}{\pgfqpoint{0.859868in}{1.491093in}}{\pgfqpoint{0.855750in}{1.491093in}}%
\pgfpathcurveto{\pgfqpoint{0.851632in}{1.491093in}}{\pgfqpoint{0.847682in}{1.489457in}}{\pgfqpoint{0.844770in}{1.486545in}}%
\pgfpathcurveto{\pgfqpoint{0.841858in}{1.483633in}}{\pgfqpoint{0.840222in}{1.479683in}}{\pgfqpoint{0.840222in}{1.475565in}}%
\pgfpathcurveto{\pgfqpoint{0.840222in}{1.471447in}}{\pgfqpoint{0.841858in}{1.467497in}}{\pgfqpoint{0.844770in}{1.464585in}}%
\pgfpathcurveto{\pgfqpoint{0.847682in}{1.461673in}}{\pgfqpoint{0.851632in}{1.460037in}}{\pgfqpoint{0.855750in}{1.460037in}}%
\pgfpathlineto{\pgfqpoint{0.855750in}{1.460037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.819722in}{1.346127in}}%
\pgfpathcurveto{\pgfqpoint{0.823840in}{1.346127in}}{\pgfqpoint{0.827790in}{1.347763in}}{\pgfqpoint{0.830702in}{1.350675in}}%
\pgfpathcurveto{\pgfqpoint{0.833614in}{1.353587in}}{\pgfqpoint{0.835250in}{1.357537in}}{\pgfqpoint{0.835250in}{1.361655in}}%
\pgfpathcurveto{\pgfqpoint{0.835250in}{1.365773in}}{\pgfqpoint{0.833614in}{1.369723in}}{\pgfqpoint{0.830702in}{1.372635in}}%
\pgfpathcurveto{\pgfqpoint{0.827790in}{1.375547in}}{\pgfqpoint{0.823840in}{1.377183in}}{\pgfqpoint{0.819722in}{1.377183in}}%
\pgfpathcurveto{\pgfqpoint{0.815604in}{1.377183in}}{\pgfqpoint{0.811654in}{1.375547in}}{\pgfqpoint{0.808742in}{1.372635in}}%
\pgfpathcurveto{\pgfqpoint{0.805830in}{1.369723in}}{\pgfqpoint{0.804194in}{1.365773in}}{\pgfqpoint{0.804194in}{1.361655in}}%
\pgfpathcurveto{\pgfqpoint{0.804194in}{1.357537in}}{\pgfqpoint{0.805830in}{1.353587in}}{\pgfqpoint{0.808742in}{1.350675in}}%
\pgfpathcurveto{\pgfqpoint{0.811654in}{1.347763in}}{\pgfqpoint{0.815604in}{1.346127in}}{\pgfqpoint{0.819722in}{1.346127in}}%
\pgfpathlineto{\pgfqpoint{0.819722in}{1.346127in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.402205in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.402205in}}{\pgfqpoint{0.864626in}{1.403841in}}{\pgfqpoint{0.867538in}{1.406753in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.409665in}}{\pgfqpoint{0.872086in}{1.413615in}}{\pgfqpoint{0.872086in}{1.417733in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.421851in}}{\pgfqpoint{0.870450in}{1.425801in}}{\pgfqpoint{0.867538in}{1.428713in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.431625in}}{\pgfqpoint{0.860676in}{1.433262in}}{\pgfqpoint{0.856558in}{1.433262in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.433262in}}{\pgfqpoint{0.848489in}{1.431625in}}{\pgfqpoint{0.845577in}{1.428713in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.425801in}}{\pgfqpoint{0.841029in}{1.421851in}}{\pgfqpoint{0.841029in}{1.417733in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.413615in}}{\pgfqpoint{0.842665in}{1.409665in}}{\pgfqpoint{0.845577in}{1.406753in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.403841in}}{\pgfqpoint{0.852439in}{1.402205in}}{\pgfqpoint{0.856558in}{1.402205in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.402205in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.593884in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.593884in}}{\pgfqpoint{0.742221in}{1.595520in}}{\pgfqpoint{0.745133in}{1.598432in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.601344in}}{\pgfqpoint{0.749681in}{1.605294in}}{\pgfqpoint{0.749681in}{1.609412in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.613530in}}{\pgfqpoint{0.748045in}{1.617480in}}{\pgfqpoint{0.745133in}{1.620392in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.623304in}}{\pgfqpoint{0.738271in}{1.624940in}}{\pgfqpoint{0.734153in}{1.624940in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.624940in}}{\pgfqpoint{0.726085in}{1.623304in}}{\pgfqpoint{0.723173in}{1.620392in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.617480in}}{\pgfqpoint{0.718625in}{1.613530in}}{\pgfqpoint{0.718625in}{1.609412in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.605294in}}{\pgfqpoint{0.720261in}{1.601344in}}{\pgfqpoint{0.723173in}{1.598432in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.595520in}}{\pgfqpoint{0.730035in}{1.593884in}}{\pgfqpoint{0.734153in}{1.593884in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.593884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.472361in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.472361in}}{\pgfqpoint{0.742221in}{1.473997in}}{\pgfqpoint{0.745133in}{1.476909in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.479821in}}{\pgfqpoint{0.749681in}{1.483771in}}{\pgfqpoint{0.749681in}{1.487889in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.492007in}}{\pgfqpoint{0.748045in}{1.495958in}}{\pgfqpoint{0.745133in}{1.498869in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.501781in}}{\pgfqpoint{0.738271in}{1.503418in}}{\pgfqpoint{0.734153in}{1.503418in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.503418in}}{\pgfqpoint{0.726085in}{1.501781in}}{\pgfqpoint{0.723173in}{1.498869in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.495958in}}{\pgfqpoint{0.718625in}{1.492007in}}{\pgfqpoint{0.718625in}{1.487889in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.483771in}}{\pgfqpoint{0.720261in}{1.479821in}}{\pgfqpoint{0.723173in}{1.476909in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.473997in}}{\pgfqpoint{0.730035in}{1.472361in}}{\pgfqpoint{0.734153in}{1.472361in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.472361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758401in}{1.342942in}}%
\pgfpathcurveto{\pgfqpoint{0.762520in}{1.342942in}}{\pgfqpoint{0.766470in}{1.344578in}}{\pgfqpoint{0.769382in}{1.347490in}}%
\pgfpathcurveto{\pgfqpoint{0.772294in}{1.350402in}}{\pgfqpoint{0.773930in}{1.354352in}}{\pgfqpoint{0.773930in}{1.358470in}}%
\pgfpathcurveto{\pgfqpoint{0.773930in}{1.362588in}}{\pgfqpoint{0.772294in}{1.366538in}}{\pgfqpoint{0.769382in}{1.369450in}}%
\pgfpathcurveto{\pgfqpoint{0.766470in}{1.372362in}}{\pgfqpoint{0.762520in}{1.373998in}}{\pgfqpoint{0.758401in}{1.373998in}}%
\pgfpathcurveto{\pgfqpoint{0.754283in}{1.373998in}}{\pgfqpoint{0.750333in}{1.372362in}}{\pgfqpoint{0.747421in}{1.369450in}}%
\pgfpathcurveto{\pgfqpoint{0.744509in}{1.366538in}}{\pgfqpoint{0.742873in}{1.362588in}}{\pgfqpoint{0.742873in}{1.358470in}}%
\pgfpathcurveto{\pgfqpoint{0.742873in}{1.354352in}}{\pgfqpoint{0.744509in}{1.350402in}}{\pgfqpoint{0.747421in}{1.347490in}}%
\pgfpathcurveto{\pgfqpoint{0.750333in}{1.344578in}}{\pgfqpoint{0.754283in}{1.342942in}}{\pgfqpoint{0.758401in}{1.342942in}}%
\pgfpathlineto{\pgfqpoint{0.758401in}{1.342942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.336000in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.336000in}}{\pgfqpoint{0.864626in}{1.337636in}}{\pgfqpoint{0.867538in}{1.340548in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.343460in}}{\pgfqpoint{0.872086in}{1.347410in}}{\pgfqpoint{0.872086in}{1.351528in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.355646in}}{\pgfqpoint{0.870450in}{1.359596in}}{\pgfqpoint{0.867538in}{1.362508in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.365420in}}{\pgfqpoint{0.860676in}{1.367057in}}{\pgfqpoint{0.856558in}{1.367057in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.367057in}}{\pgfqpoint{0.848489in}{1.365420in}}{\pgfqpoint{0.845577in}{1.362508in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.359596in}}{\pgfqpoint{0.841029in}{1.355646in}}{\pgfqpoint{0.841029in}{1.351528in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.347410in}}{\pgfqpoint{0.842665in}{1.343460in}}{\pgfqpoint{0.845577in}{1.340548in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.337636in}}{\pgfqpoint{0.852439in}{1.336000in}}{\pgfqpoint{0.856558in}{1.336000in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.336000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824353in}{1.313865in}}%
\pgfpathcurveto{\pgfqpoint{0.828471in}{1.313865in}}{\pgfqpoint{0.832421in}{1.315501in}}{\pgfqpoint{0.835333in}{1.318413in}}%
\pgfpathcurveto{\pgfqpoint{0.838245in}{1.321325in}}{\pgfqpoint{0.839881in}{1.325275in}}{\pgfqpoint{0.839881in}{1.329393in}}%
\pgfpathcurveto{\pgfqpoint{0.839881in}{1.333511in}}{\pgfqpoint{0.838245in}{1.337461in}}{\pgfqpoint{0.835333in}{1.340373in}}%
\pgfpathcurveto{\pgfqpoint{0.832421in}{1.343285in}}{\pgfqpoint{0.828471in}{1.344921in}}{\pgfqpoint{0.824353in}{1.344921in}}%
\pgfpathcurveto{\pgfqpoint{0.820234in}{1.344921in}}{\pgfqpoint{0.816284in}{1.343285in}}{\pgfqpoint{0.813372in}{1.340373in}}%
\pgfpathcurveto{\pgfqpoint{0.810460in}{1.337461in}}{\pgfqpoint{0.808824in}{1.333511in}}{\pgfqpoint{0.808824in}{1.329393in}}%
\pgfpathcurveto{\pgfqpoint{0.808824in}{1.325275in}}{\pgfqpoint{0.810460in}{1.321325in}}{\pgfqpoint{0.813372in}{1.318413in}}%
\pgfpathcurveto{\pgfqpoint{0.816284in}{1.315501in}}{\pgfqpoint{0.820234in}{1.313865in}}{\pgfqpoint{0.824353in}{1.313865in}}%
\pgfpathlineto{\pgfqpoint{0.824353in}{1.313865in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.430345in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.430345in}}{\pgfqpoint{0.864626in}{1.431981in}}{\pgfqpoint{0.867538in}{1.434893in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.437805in}}{\pgfqpoint{0.872086in}{1.441755in}}{\pgfqpoint{0.872086in}{1.445873in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.449991in}}{\pgfqpoint{0.870450in}{1.453941in}}{\pgfqpoint{0.867538in}{1.456853in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.459765in}}{\pgfqpoint{0.860676in}{1.461401in}}{\pgfqpoint{0.856558in}{1.461401in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.461401in}}{\pgfqpoint{0.848489in}{1.459765in}}{\pgfqpoint{0.845577in}{1.456853in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.453941in}}{\pgfqpoint{0.841029in}{1.449991in}}{\pgfqpoint{0.841029in}{1.445873in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.441755in}}{\pgfqpoint{0.842665in}{1.437805in}}{\pgfqpoint{0.845577in}{1.434893in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.431981in}}{\pgfqpoint{0.852439in}{1.430345in}}{\pgfqpoint{0.856558in}{1.430345in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.430345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.322010in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.322010in}}{\pgfqpoint{0.742221in}{1.323646in}}{\pgfqpoint{0.745133in}{1.326558in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.329470in}}{\pgfqpoint{0.749681in}{1.333420in}}{\pgfqpoint{0.749681in}{1.337538in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.341656in}}{\pgfqpoint{0.748045in}{1.345606in}}{\pgfqpoint{0.745133in}{1.348518in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.351430in}}{\pgfqpoint{0.738271in}{1.353066in}}{\pgfqpoint{0.734153in}{1.353066in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.353066in}}{\pgfqpoint{0.726085in}{1.351430in}}{\pgfqpoint{0.723173in}{1.348518in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.345606in}}{\pgfqpoint{0.718625in}{1.341656in}}{\pgfqpoint{0.718625in}{1.337538in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.333420in}}{\pgfqpoint{0.720261in}{1.329470in}}{\pgfqpoint{0.723173in}{1.326558in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.323646in}}{\pgfqpoint{0.730035in}{1.322010in}}{\pgfqpoint{0.734153in}{1.322010in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.322010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.432725in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.432725in}}{\pgfqpoint{0.864626in}{1.434361in}}{\pgfqpoint{0.867538in}{1.437273in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.440185in}}{\pgfqpoint{0.872086in}{1.444135in}}{\pgfqpoint{0.872086in}{1.448253in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.452371in}}{\pgfqpoint{0.870450in}{1.456321in}}{\pgfqpoint{0.867538in}{1.459233in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.462145in}}{\pgfqpoint{0.860676in}{1.463781in}}{\pgfqpoint{0.856558in}{1.463781in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.463781in}}{\pgfqpoint{0.848489in}{1.462145in}}{\pgfqpoint{0.845577in}{1.459233in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.456321in}}{\pgfqpoint{0.841029in}{1.452371in}}{\pgfqpoint{0.841029in}{1.448253in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.444135in}}{\pgfqpoint{0.842665in}{1.440185in}}{\pgfqpoint{0.845577in}{1.437273in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.434361in}}{\pgfqpoint{0.852439in}{1.432725in}}{\pgfqpoint{0.856558in}{1.432725in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.432725in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.318724in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.318724in}}{\pgfqpoint{0.742221in}{1.320360in}}{\pgfqpoint{0.745133in}{1.323272in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.326184in}}{\pgfqpoint{0.749681in}{1.330134in}}{\pgfqpoint{0.749681in}{1.334252in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.338370in}}{\pgfqpoint{0.748045in}{1.342320in}}{\pgfqpoint{0.745133in}{1.345232in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.348144in}}{\pgfqpoint{0.738271in}{1.349780in}}{\pgfqpoint{0.734153in}{1.349780in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.349780in}}{\pgfqpoint{0.726085in}{1.348144in}}{\pgfqpoint{0.723173in}{1.345232in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.342320in}}{\pgfqpoint{0.718625in}{1.338370in}}{\pgfqpoint{0.718625in}{1.334252in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.330134in}}{\pgfqpoint{0.720261in}{1.326184in}}{\pgfqpoint{0.723173in}{1.323272in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.320360in}}{\pgfqpoint{0.730035in}{1.318724in}}{\pgfqpoint{0.734153in}{1.318724in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.318724in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.460288in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.460288in}}{\pgfqpoint{0.864626in}{1.461924in}}{\pgfqpoint{0.867538in}{1.464836in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.467748in}}{\pgfqpoint{0.872086in}{1.471698in}}{\pgfqpoint{0.872086in}{1.475817in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.479935in}}{\pgfqpoint{0.870450in}{1.483885in}}{\pgfqpoint{0.867538in}{1.486797in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.489709in}}{\pgfqpoint{0.860676in}{1.491345in}}{\pgfqpoint{0.856558in}{1.491345in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.491345in}}{\pgfqpoint{0.848489in}{1.489709in}}{\pgfqpoint{0.845577in}{1.486797in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.483885in}}{\pgfqpoint{0.841029in}{1.479935in}}{\pgfqpoint{0.841029in}{1.475817in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.471698in}}{\pgfqpoint{0.842665in}{1.467748in}}{\pgfqpoint{0.845577in}{1.464836in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.461924in}}{\pgfqpoint{0.852439in}{1.460288in}}{\pgfqpoint{0.856558in}{1.460288in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.460288in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.349813in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.349813in}}{\pgfqpoint{0.864626in}{1.351449in}}{\pgfqpoint{0.867538in}{1.354361in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.357273in}}{\pgfqpoint{0.872086in}{1.361223in}}{\pgfqpoint{0.872086in}{1.365341in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.369459in}}{\pgfqpoint{0.870450in}{1.373409in}}{\pgfqpoint{0.867538in}{1.376321in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.379233in}}{\pgfqpoint{0.860676in}{1.380869in}}{\pgfqpoint{0.856558in}{1.380869in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.380869in}}{\pgfqpoint{0.848489in}{1.379233in}}{\pgfqpoint{0.845577in}{1.376321in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.373409in}}{\pgfqpoint{0.841029in}{1.369459in}}{\pgfqpoint{0.841029in}{1.365341in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.361223in}}{\pgfqpoint{0.842665in}{1.357273in}}{\pgfqpoint{0.845577in}{1.354361in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.351449in}}{\pgfqpoint{0.852439in}{1.349813in}}{\pgfqpoint{0.856558in}{1.349813in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.349813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795355in}{1.369842in}}%
\pgfpathcurveto{\pgfqpoint{0.799474in}{1.369842in}}{\pgfqpoint{0.803424in}{1.371478in}}{\pgfqpoint{0.806336in}{1.374390in}}%
\pgfpathcurveto{\pgfqpoint{0.809247in}{1.377302in}}{\pgfqpoint{0.810884in}{1.381252in}}{\pgfqpoint{0.810884in}{1.385370in}}%
\pgfpathcurveto{\pgfqpoint{0.810884in}{1.389488in}}{\pgfqpoint{0.809247in}{1.393438in}}{\pgfqpoint{0.806336in}{1.396350in}}%
\pgfpathcurveto{\pgfqpoint{0.803424in}{1.399262in}}{\pgfqpoint{0.799474in}{1.400898in}}{\pgfqpoint{0.795355in}{1.400898in}}%
\pgfpathcurveto{\pgfqpoint{0.791237in}{1.400898in}}{\pgfqpoint{0.787287in}{1.399262in}}{\pgfqpoint{0.784375in}{1.396350in}}%
\pgfpathcurveto{\pgfqpoint{0.781463in}{1.393438in}}{\pgfqpoint{0.779827in}{1.389488in}}{\pgfqpoint{0.779827in}{1.385370in}}%
\pgfpathcurveto{\pgfqpoint{0.779827in}{1.381252in}}{\pgfqpoint{0.781463in}{1.377302in}}{\pgfqpoint{0.784375in}{1.374390in}}%
\pgfpathcurveto{\pgfqpoint{0.787287in}{1.371478in}}{\pgfqpoint{0.791237in}{1.369842in}}{\pgfqpoint{0.795355in}{1.369842in}}%
\pgfpathlineto{\pgfqpoint{0.795355in}{1.369842in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828441in}{1.496589in}}%
\pgfpathcurveto{\pgfqpoint{0.832559in}{1.496589in}}{\pgfqpoint{0.836509in}{1.498225in}}{\pgfqpoint{0.839421in}{1.501137in}}%
\pgfpathcurveto{\pgfqpoint{0.842333in}{1.504049in}}{\pgfqpoint{0.843969in}{1.507999in}}{\pgfqpoint{0.843969in}{1.512117in}}%
\pgfpathcurveto{\pgfqpoint{0.843969in}{1.516235in}}{\pgfqpoint{0.842333in}{1.520185in}}{\pgfqpoint{0.839421in}{1.523097in}}%
\pgfpathcurveto{\pgfqpoint{0.836509in}{1.526009in}}{\pgfqpoint{0.832559in}{1.527645in}}{\pgfqpoint{0.828441in}{1.527645in}}%
\pgfpathcurveto{\pgfqpoint{0.824323in}{1.527645in}}{\pgfqpoint{0.820373in}{1.526009in}}{\pgfqpoint{0.817461in}{1.523097in}}%
\pgfpathcurveto{\pgfqpoint{0.814549in}{1.520185in}}{\pgfqpoint{0.812913in}{1.516235in}}{\pgfqpoint{0.812913in}{1.512117in}}%
\pgfpathcurveto{\pgfqpoint{0.812913in}{1.507999in}}{\pgfqpoint{0.814549in}{1.504049in}}{\pgfqpoint{0.817461in}{1.501137in}}%
\pgfpathcurveto{\pgfqpoint{0.820373in}{1.498225in}}{\pgfqpoint{0.824323in}{1.496589in}}{\pgfqpoint{0.828441in}{1.496589in}}%
\pgfpathlineto{\pgfqpoint{0.828441in}{1.496589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.349006in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.349006in}}{\pgfqpoint{0.864626in}{1.350642in}}{\pgfqpoint{0.867538in}{1.353554in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.356466in}}{\pgfqpoint{0.872086in}{1.360416in}}{\pgfqpoint{0.872086in}{1.364534in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.368652in}}{\pgfqpoint{0.870450in}{1.372602in}}{\pgfqpoint{0.867538in}{1.375514in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.378426in}}{\pgfqpoint{0.860676in}{1.380062in}}{\pgfqpoint{0.856558in}{1.380062in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.380062in}}{\pgfqpoint{0.848489in}{1.378426in}}{\pgfqpoint{0.845577in}{1.375514in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.372602in}}{\pgfqpoint{0.841029in}{1.368652in}}{\pgfqpoint{0.841029in}{1.364534in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.360416in}}{\pgfqpoint{0.842665in}{1.356466in}}{\pgfqpoint{0.845577in}{1.353554in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.350642in}}{\pgfqpoint{0.852439in}{1.349006in}}{\pgfqpoint{0.856558in}{1.349006in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.349006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.401508in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.401508in}}{\pgfqpoint{0.742221in}{1.403144in}}{\pgfqpoint{0.745133in}{1.406056in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.408968in}}{\pgfqpoint{0.749681in}{1.412918in}}{\pgfqpoint{0.749681in}{1.417036in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.421155in}}{\pgfqpoint{0.748045in}{1.425105in}}{\pgfqpoint{0.745133in}{1.428017in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.430928in}}{\pgfqpoint{0.738271in}{1.432565in}}{\pgfqpoint{0.734153in}{1.432565in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.432565in}}{\pgfqpoint{0.726085in}{1.430928in}}{\pgfqpoint{0.723173in}{1.428017in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.425105in}}{\pgfqpoint{0.718625in}{1.421155in}}{\pgfqpoint{0.718625in}{1.417036in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.412918in}}{\pgfqpoint{0.720261in}{1.408968in}}{\pgfqpoint{0.723173in}{1.406056in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.403144in}}{\pgfqpoint{0.730035in}{1.401508in}}{\pgfqpoint{0.734153in}{1.401508in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.401508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.347577in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.347577in}}{\pgfqpoint{0.742221in}{1.349213in}}{\pgfqpoint{0.745133in}{1.352125in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.355037in}}{\pgfqpoint{0.749681in}{1.358987in}}{\pgfqpoint{0.749681in}{1.363105in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.367224in}}{\pgfqpoint{0.748045in}{1.371174in}}{\pgfqpoint{0.745133in}{1.374086in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.376998in}}{\pgfqpoint{0.738271in}{1.378634in}}{\pgfqpoint{0.734153in}{1.378634in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.378634in}}{\pgfqpoint{0.726085in}{1.376998in}}{\pgfqpoint{0.723173in}{1.374086in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.371174in}}{\pgfqpoint{0.718625in}{1.367224in}}{\pgfqpoint{0.718625in}{1.363105in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.358987in}}{\pgfqpoint{0.720261in}{1.355037in}}{\pgfqpoint{0.723173in}{1.352125in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.349213in}}{\pgfqpoint{0.730035in}{1.347577in}}{\pgfqpoint{0.734153in}{1.347577in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.347577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.417066in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.417066in}}{\pgfqpoint{0.864626in}{1.418702in}}{\pgfqpoint{0.867538in}{1.421614in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.424526in}}{\pgfqpoint{0.872086in}{1.428476in}}{\pgfqpoint{0.872086in}{1.432594in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.436712in}}{\pgfqpoint{0.870450in}{1.440662in}}{\pgfqpoint{0.867538in}{1.443574in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.446486in}}{\pgfqpoint{0.860676in}{1.448122in}}{\pgfqpoint{0.856558in}{1.448122in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.448122in}}{\pgfqpoint{0.848489in}{1.446486in}}{\pgfqpoint{0.845577in}{1.443574in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.440662in}}{\pgfqpoint{0.841029in}{1.436712in}}{\pgfqpoint{0.841029in}{1.432594in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.428476in}}{\pgfqpoint{0.842665in}{1.424526in}}{\pgfqpoint{0.845577in}{1.421614in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.418702in}}{\pgfqpoint{0.852439in}{1.417066in}}{\pgfqpoint{0.856558in}{1.417066in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.417066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795355in}{1.185606in}}%
\pgfpathcurveto{\pgfqpoint{0.799474in}{1.185606in}}{\pgfqpoint{0.803424in}{1.187242in}}{\pgfqpoint{0.806336in}{1.190154in}}%
\pgfpathcurveto{\pgfqpoint{0.809247in}{1.193066in}}{\pgfqpoint{0.810884in}{1.197016in}}{\pgfqpoint{0.810884in}{1.201134in}}%
\pgfpathcurveto{\pgfqpoint{0.810884in}{1.205252in}}{\pgfqpoint{0.809247in}{1.209202in}}{\pgfqpoint{0.806336in}{1.212114in}}%
\pgfpathcurveto{\pgfqpoint{0.803424in}{1.215026in}}{\pgfqpoint{0.799474in}{1.216662in}}{\pgfqpoint{0.795355in}{1.216662in}}%
\pgfpathcurveto{\pgfqpoint{0.791237in}{1.216662in}}{\pgfqpoint{0.787287in}{1.215026in}}{\pgfqpoint{0.784375in}{1.212114in}}%
\pgfpathcurveto{\pgfqpoint{0.781463in}{1.209202in}}{\pgfqpoint{0.779827in}{1.205252in}}{\pgfqpoint{0.779827in}{1.201134in}}%
\pgfpathcurveto{\pgfqpoint{0.779827in}{1.197016in}}{\pgfqpoint{0.781463in}{1.193066in}}{\pgfqpoint{0.784375in}{1.190154in}}%
\pgfpathcurveto{\pgfqpoint{0.787287in}{1.187242in}}{\pgfqpoint{0.791237in}{1.185606in}}{\pgfqpoint{0.795355in}{1.185606in}}%
\pgfpathlineto{\pgfqpoint{0.795355in}{1.185606in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817226in}{1.578785in}}%
\pgfpathcurveto{\pgfqpoint{0.821344in}{1.578785in}}{\pgfqpoint{0.825294in}{1.580421in}}{\pgfqpoint{0.828206in}{1.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.831118in}{1.586245in}}{\pgfqpoint{0.832754in}{1.590195in}}{\pgfqpoint{0.832754in}{1.594313in}}%
\pgfpathcurveto{\pgfqpoint{0.832754in}{1.598431in}}{\pgfqpoint{0.831118in}{1.602381in}}{\pgfqpoint{0.828206in}{1.605293in}}%
\pgfpathcurveto{\pgfqpoint{0.825294in}{1.608205in}}{\pgfqpoint{0.821344in}{1.609841in}}{\pgfqpoint{0.817226in}{1.609841in}}%
\pgfpathcurveto{\pgfqpoint{0.813108in}{1.609841in}}{\pgfqpoint{0.809158in}{1.608205in}}{\pgfqpoint{0.806246in}{1.605293in}}%
\pgfpathcurveto{\pgfqpoint{0.803334in}{1.602381in}}{\pgfqpoint{0.801698in}{1.598431in}}{\pgfqpoint{0.801698in}{1.594313in}}%
\pgfpathcurveto{\pgfqpoint{0.801698in}{1.590195in}}{\pgfqpoint{0.803334in}{1.586245in}}{\pgfqpoint{0.806246in}{1.583333in}}%
\pgfpathcurveto{\pgfqpoint{0.809158in}{1.580421in}}{\pgfqpoint{0.813108in}{1.578785in}}{\pgfqpoint{0.817226in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{0.817226in}{1.578785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.464705in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.464705in}}{\pgfqpoint{0.742221in}{1.466342in}}{\pgfqpoint{0.745133in}{1.469254in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.472165in}}{\pgfqpoint{0.749681in}{1.476116in}}{\pgfqpoint{0.749681in}{1.480234in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.484352in}}{\pgfqpoint{0.748045in}{1.488302in}}{\pgfqpoint{0.745133in}{1.491214in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.494126in}}{\pgfqpoint{0.738271in}{1.495762in}}{\pgfqpoint{0.734153in}{1.495762in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.495762in}}{\pgfqpoint{0.726085in}{1.494126in}}{\pgfqpoint{0.723173in}{1.491214in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.488302in}}{\pgfqpoint{0.718625in}{1.484352in}}{\pgfqpoint{0.718625in}{1.480234in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.476116in}}{\pgfqpoint{0.720261in}{1.472165in}}{\pgfqpoint{0.723173in}{1.469254in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.466342in}}{\pgfqpoint{0.730035in}{1.464705in}}{\pgfqpoint{0.734153in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.464705in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806661in}{1.421984in}}%
\pgfpathcurveto{\pgfqpoint{0.810779in}{1.421984in}}{\pgfqpoint{0.814729in}{1.423620in}}{\pgfqpoint{0.817641in}{1.426532in}}%
\pgfpathcurveto{\pgfqpoint{0.820553in}{1.429444in}}{\pgfqpoint{0.822189in}{1.433394in}}{\pgfqpoint{0.822189in}{1.437512in}}%
\pgfpathcurveto{\pgfqpoint{0.822189in}{1.441630in}}{\pgfqpoint{0.820553in}{1.445580in}}{\pgfqpoint{0.817641in}{1.448492in}}%
\pgfpathcurveto{\pgfqpoint{0.814729in}{1.451404in}}{\pgfqpoint{0.810779in}{1.453040in}}{\pgfqpoint{0.806661in}{1.453040in}}%
\pgfpathcurveto{\pgfqpoint{0.802543in}{1.453040in}}{\pgfqpoint{0.798593in}{1.451404in}}{\pgfqpoint{0.795681in}{1.448492in}}%
\pgfpathcurveto{\pgfqpoint{0.792769in}{1.445580in}}{\pgfqpoint{0.791133in}{1.441630in}}{\pgfqpoint{0.791133in}{1.437512in}}%
\pgfpathcurveto{\pgfqpoint{0.791133in}{1.433394in}}{\pgfqpoint{0.792769in}{1.429444in}}{\pgfqpoint{0.795681in}{1.426532in}}%
\pgfpathcurveto{\pgfqpoint{0.798593in}{1.423620in}}{\pgfqpoint{0.802543in}{1.421984in}}{\pgfqpoint{0.806661in}{1.421984in}}%
\pgfpathlineto{\pgfqpoint{0.806661in}{1.421984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.561585in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.561585in}}{\pgfqpoint{0.864626in}{1.563221in}}{\pgfqpoint{0.867538in}{1.566133in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.569045in}}{\pgfqpoint{0.872086in}{1.572995in}}{\pgfqpoint{0.872086in}{1.577113in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.581231in}}{\pgfqpoint{0.870450in}{1.585181in}}{\pgfqpoint{0.867538in}{1.588093in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.591005in}}{\pgfqpoint{0.860676in}{1.592641in}}{\pgfqpoint{0.856558in}{1.592641in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.592641in}}{\pgfqpoint{0.848489in}{1.591005in}}{\pgfqpoint{0.845577in}{1.588093in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.585181in}}{\pgfqpoint{0.841029in}{1.581231in}}{\pgfqpoint{0.841029in}{1.577113in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.572995in}}{\pgfqpoint{0.842665in}{1.569045in}}{\pgfqpoint{0.845577in}{1.566133in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.563221in}}{\pgfqpoint{0.852439in}{1.561585in}}{\pgfqpoint{0.856558in}{1.561585in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.561585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.442070in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.442070in}}{\pgfqpoint{0.742221in}{1.443706in}}{\pgfqpoint{0.745133in}{1.446618in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.449530in}}{\pgfqpoint{0.749681in}{1.453480in}}{\pgfqpoint{0.749681in}{1.457598in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.461716in}}{\pgfqpoint{0.748045in}{1.465666in}}{\pgfqpoint{0.745133in}{1.468578in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.471490in}}{\pgfqpoint{0.738271in}{1.473126in}}{\pgfqpoint{0.734153in}{1.473126in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.473126in}}{\pgfqpoint{0.726085in}{1.471490in}}{\pgfqpoint{0.723173in}{1.468578in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.465666in}}{\pgfqpoint{0.718625in}{1.461716in}}{\pgfqpoint{0.718625in}{1.457598in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.453480in}}{\pgfqpoint{0.720261in}{1.449530in}}{\pgfqpoint{0.723173in}{1.446618in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.443706in}}{\pgfqpoint{0.730035in}{1.442070in}}{\pgfqpoint{0.734153in}{1.442070in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.442070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795355in}{1.299658in}}%
\pgfpathcurveto{\pgfqpoint{0.799474in}{1.299658in}}{\pgfqpoint{0.803424in}{1.301294in}}{\pgfqpoint{0.806336in}{1.304206in}}%
\pgfpathcurveto{\pgfqpoint{0.809247in}{1.307118in}}{\pgfqpoint{0.810884in}{1.311068in}}{\pgfqpoint{0.810884in}{1.315186in}}%
\pgfpathcurveto{\pgfqpoint{0.810884in}{1.319304in}}{\pgfqpoint{0.809247in}{1.323254in}}{\pgfqpoint{0.806336in}{1.326166in}}%
\pgfpathcurveto{\pgfqpoint{0.803424in}{1.329078in}}{\pgfqpoint{0.799474in}{1.330714in}}{\pgfqpoint{0.795355in}{1.330714in}}%
\pgfpathcurveto{\pgfqpoint{0.791237in}{1.330714in}}{\pgfqpoint{0.787287in}{1.329078in}}{\pgfqpoint{0.784375in}{1.326166in}}%
\pgfpathcurveto{\pgfqpoint{0.781463in}{1.323254in}}{\pgfqpoint{0.779827in}{1.319304in}}{\pgfqpoint{0.779827in}{1.315186in}}%
\pgfpathcurveto{\pgfqpoint{0.779827in}{1.311068in}}{\pgfqpoint{0.781463in}{1.307118in}}{\pgfqpoint{0.784375in}{1.304206in}}%
\pgfpathcurveto{\pgfqpoint{0.787287in}{1.301294in}}{\pgfqpoint{0.791237in}{1.299658in}}{\pgfqpoint{0.795355in}{1.299658in}}%
\pgfpathlineto{\pgfqpoint{0.795355in}{1.299658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.324402in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.324402in}}{\pgfqpoint{0.864626in}{1.326038in}}{\pgfqpoint{0.867538in}{1.328950in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.331862in}}{\pgfqpoint{0.872086in}{1.335812in}}{\pgfqpoint{0.872086in}{1.339930in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.344048in}}{\pgfqpoint{0.870450in}{1.347998in}}{\pgfqpoint{0.867538in}{1.350910in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.353822in}}{\pgfqpoint{0.860676in}{1.355458in}}{\pgfqpoint{0.856558in}{1.355458in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.355458in}}{\pgfqpoint{0.848489in}{1.353822in}}{\pgfqpoint{0.845577in}{1.350910in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.347998in}}{\pgfqpoint{0.841029in}{1.344048in}}{\pgfqpoint{0.841029in}{1.339930in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.335812in}}{\pgfqpoint{0.842665in}{1.331862in}}{\pgfqpoint{0.845577in}{1.328950in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.326038in}}{\pgfqpoint{0.852439in}{1.324402in}}{\pgfqpoint{0.856558in}{1.324402in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.324402in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.428695in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.428695in}}{\pgfqpoint{0.742221in}{1.430332in}}{\pgfqpoint{0.745133in}{1.433244in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.436156in}}{\pgfqpoint{0.749681in}{1.440106in}}{\pgfqpoint{0.749681in}{1.444224in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.448342in}}{\pgfqpoint{0.748045in}{1.452292in}}{\pgfqpoint{0.745133in}{1.455204in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.458116in}}{\pgfqpoint{0.738271in}{1.459752in}}{\pgfqpoint{0.734153in}{1.459752in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.459752in}}{\pgfqpoint{0.726085in}{1.458116in}}{\pgfqpoint{0.723173in}{1.455204in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.452292in}}{\pgfqpoint{0.718625in}{1.448342in}}{\pgfqpoint{0.718625in}{1.444224in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.440106in}}{\pgfqpoint{0.720261in}{1.436156in}}{\pgfqpoint{0.723173in}{1.433244in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.430332in}}{\pgfqpoint{0.730035in}{1.428695in}}{\pgfqpoint{0.734153in}{1.428695in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.428695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.412088in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.412088in}}{\pgfqpoint{0.742221in}{1.413724in}}{\pgfqpoint{0.745133in}{1.416636in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.419548in}}{\pgfqpoint{0.749681in}{1.423498in}}{\pgfqpoint{0.749681in}{1.427616in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.431735in}}{\pgfqpoint{0.748045in}{1.435685in}}{\pgfqpoint{0.745133in}{1.438597in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.441508in}}{\pgfqpoint{0.738271in}{1.443145in}}{\pgfqpoint{0.734153in}{1.443145in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.443145in}}{\pgfqpoint{0.726085in}{1.441508in}}{\pgfqpoint{0.723173in}{1.438597in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.435685in}}{\pgfqpoint{0.718625in}{1.431735in}}{\pgfqpoint{0.718625in}{1.427616in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.423498in}}{\pgfqpoint{0.720261in}{1.419548in}}{\pgfqpoint{0.723173in}{1.416636in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.413724in}}{\pgfqpoint{0.730035in}{1.412088in}}{\pgfqpoint{0.734153in}{1.412088in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.412088in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770603in}{1.490345in}}%
\pgfpathcurveto{\pgfqpoint{0.774721in}{1.490345in}}{\pgfqpoint{0.778671in}{1.491981in}}{\pgfqpoint{0.781583in}{1.494893in}}%
\pgfpathcurveto{\pgfqpoint{0.784495in}{1.497805in}}{\pgfqpoint{0.786132in}{1.501755in}}{\pgfqpoint{0.786132in}{1.505873in}}%
\pgfpathcurveto{\pgfqpoint{0.786132in}{1.509992in}}{\pgfqpoint{0.784495in}{1.513942in}}{\pgfqpoint{0.781583in}{1.516854in}}%
\pgfpathcurveto{\pgfqpoint{0.778671in}{1.519765in}}{\pgfqpoint{0.774721in}{1.521402in}}{\pgfqpoint{0.770603in}{1.521402in}}%
\pgfpathcurveto{\pgfqpoint{0.766485in}{1.521402in}}{\pgfqpoint{0.762535in}{1.519765in}}{\pgfqpoint{0.759623in}{1.516854in}}%
\pgfpathcurveto{\pgfqpoint{0.756711in}{1.513942in}}{\pgfqpoint{0.755075in}{1.509992in}}{\pgfqpoint{0.755075in}{1.505873in}}%
\pgfpathcurveto{\pgfqpoint{0.755075in}{1.501755in}}{\pgfqpoint{0.756711in}{1.497805in}}{\pgfqpoint{0.759623in}{1.494893in}}%
\pgfpathcurveto{\pgfqpoint{0.762535in}{1.491981in}}{\pgfqpoint{0.766485in}{1.490345in}}{\pgfqpoint{0.770603in}{1.490345in}}%
\pgfpathlineto{\pgfqpoint{0.770603in}{1.490345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.426660in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.426660in}}{\pgfqpoint{0.742221in}{1.428296in}}{\pgfqpoint{0.745133in}{1.431208in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.434120in}}{\pgfqpoint{0.749681in}{1.438070in}}{\pgfqpoint{0.749681in}{1.442188in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.446306in}}{\pgfqpoint{0.748045in}{1.450256in}}{\pgfqpoint{0.745133in}{1.453168in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.456080in}}{\pgfqpoint{0.738271in}{1.457716in}}{\pgfqpoint{0.734153in}{1.457716in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.457716in}}{\pgfqpoint{0.726085in}{1.456080in}}{\pgfqpoint{0.723173in}{1.453168in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.450256in}}{\pgfqpoint{0.718625in}{1.446306in}}{\pgfqpoint{0.718625in}{1.442188in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.438070in}}{\pgfqpoint{0.720261in}{1.434120in}}{\pgfqpoint{0.723173in}{1.431208in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.428296in}}{\pgfqpoint{0.730035in}{1.426660in}}{\pgfqpoint{0.734153in}{1.426660in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.426660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.354515in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.354515in}}{\pgfqpoint{0.864626in}{1.356152in}}{\pgfqpoint{0.867538in}{1.359064in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.361976in}}{\pgfqpoint{0.872086in}{1.365926in}}{\pgfqpoint{0.872086in}{1.370044in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.374162in}}{\pgfqpoint{0.870450in}{1.378112in}}{\pgfqpoint{0.867538in}{1.381024in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.383936in}}{\pgfqpoint{0.860676in}{1.385572in}}{\pgfqpoint{0.856558in}{1.385572in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.385572in}}{\pgfqpoint{0.848489in}{1.383936in}}{\pgfqpoint{0.845577in}{1.381024in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.378112in}}{\pgfqpoint{0.841029in}{1.374162in}}{\pgfqpoint{0.841029in}{1.370044in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.365926in}}{\pgfqpoint{0.842665in}{1.361976in}}{\pgfqpoint{0.845577in}{1.359064in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.356152in}}{\pgfqpoint{0.852439in}{1.354515in}}{\pgfqpoint{0.856558in}{1.354515in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.354515in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824036in}{1.528318in}}%
\pgfpathcurveto{\pgfqpoint{0.828154in}{1.528318in}}{\pgfqpoint{0.832104in}{1.529954in}}{\pgfqpoint{0.835016in}{1.532866in}}%
\pgfpathcurveto{\pgfqpoint{0.837928in}{1.535778in}}{\pgfqpoint{0.839564in}{1.539728in}}{\pgfqpoint{0.839564in}{1.543847in}}%
\pgfpathcurveto{\pgfqpoint{0.839564in}{1.547965in}}{\pgfqpoint{0.837928in}{1.551915in}}{\pgfqpoint{0.835016in}{1.554827in}}%
\pgfpathcurveto{\pgfqpoint{0.832104in}{1.557739in}}{\pgfqpoint{0.828154in}{1.559375in}}{\pgfqpoint{0.824036in}{1.559375in}}%
\pgfpathcurveto{\pgfqpoint{0.819917in}{1.559375in}}{\pgfqpoint{0.815967in}{1.557739in}}{\pgfqpoint{0.813055in}{1.554827in}}%
\pgfpathcurveto{\pgfqpoint{0.810144in}{1.551915in}}{\pgfqpoint{0.808507in}{1.547965in}}{\pgfqpoint{0.808507in}{1.543847in}}%
\pgfpathcurveto{\pgfqpoint{0.808507in}{1.539728in}}{\pgfqpoint{0.810144in}{1.535778in}}{\pgfqpoint{0.813055in}{1.532866in}}%
\pgfpathcurveto{\pgfqpoint{0.815967in}{1.529954in}}{\pgfqpoint{0.819917in}{1.528318in}}{\pgfqpoint{0.824036in}{1.528318in}}%
\pgfpathlineto{\pgfqpoint{0.824036in}{1.528318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824621in}{1.450786in}}%
\pgfpathcurveto{\pgfqpoint{0.828739in}{1.450786in}}{\pgfqpoint{0.832689in}{1.452422in}}{\pgfqpoint{0.835601in}{1.455334in}}%
\pgfpathcurveto{\pgfqpoint{0.838513in}{1.458246in}}{\pgfqpoint{0.840149in}{1.462196in}}{\pgfqpoint{0.840149in}{1.466314in}}%
\pgfpathcurveto{\pgfqpoint{0.840149in}{1.470432in}}{\pgfqpoint{0.838513in}{1.474382in}}{\pgfqpoint{0.835601in}{1.477294in}}%
\pgfpathcurveto{\pgfqpoint{0.832689in}{1.480206in}}{\pgfqpoint{0.828739in}{1.481842in}}{\pgfqpoint{0.824621in}{1.481842in}}%
\pgfpathcurveto{\pgfqpoint{0.820503in}{1.481842in}}{\pgfqpoint{0.816553in}{1.480206in}}{\pgfqpoint{0.813641in}{1.477294in}}%
\pgfpathcurveto{\pgfqpoint{0.810729in}{1.474382in}}{\pgfqpoint{0.809093in}{1.470432in}}{\pgfqpoint{0.809093in}{1.466314in}}%
\pgfpathcurveto{\pgfqpoint{0.809093in}{1.462196in}}{\pgfqpoint{0.810729in}{1.458246in}}{\pgfqpoint{0.813641in}{1.455334in}}%
\pgfpathcurveto{\pgfqpoint{0.816553in}{1.452422in}}{\pgfqpoint{0.820503in}{1.450786in}}{\pgfqpoint{0.824621in}{1.450786in}}%
\pgfpathlineto{\pgfqpoint{0.824621in}{1.450786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771684in}{1.712494in}}%
\pgfpathcurveto{\pgfqpoint{0.775802in}{1.712494in}}{\pgfqpoint{0.779752in}{1.714130in}}{\pgfqpoint{0.782664in}{1.717042in}}%
\pgfpathcurveto{\pgfqpoint{0.785576in}{1.719954in}}{\pgfqpoint{0.787212in}{1.723904in}}{\pgfqpoint{0.787212in}{1.728023in}}%
\pgfpathcurveto{\pgfqpoint{0.787212in}{1.732141in}}{\pgfqpoint{0.785576in}{1.736091in}}{\pgfqpoint{0.782664in}{1.739003in}}%
\pgfpathcurveto{\pgfqpoint{0.779752in}{1.741915in}}{\pgfqpoint{0.775802in}{1.743551in}}{\pgfqpoint{0.771684in}{1.743551in}}%
\pgfpathcurveto{\pgfqpoint{0.767566in}{1.743551in}}{\pgfqpoint{0.763616in}{1.741915in}}{\pgfqpoint{0.760704in}{1.739003in}}%
\pgfpathcurveto{\pgfqpoint{0.757792in}{1.736091in}}{\pgfqpoint{0.756156in}{1.732141in}}{\pgfqpoint{0.756156in}{1.728023in}}%
\pgfpathcurveto{\pgfqpoint{0.756156in}{1.723904in}}{\pgfqpoint{0.757792in}{1.719954in}}{\pgfqpoint{0.760704in}{1.717042in}}%
\pgfpathcurveto{\pgfqpoint{0.763616in}{1.714130in}}{\pgfqpoint{0.767566in}{1.712494in}}{\pgfqpoint{0.771684in}{1.712494in}}%
\pgfpathlineto{\pgfqpoint{0.771684in}{1.712494in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772355in}{1.535554in}}%
\pgfpathcurveto{\pgfqpoint{0.776473in}{1.535554in}}{\pgfqpoint{0.780423in}{1.537191in}}{\pgfqpoint{0.783335in}{1.540102in}}%
\pgfpathcurveto{\pgfqpoint{0.786247in}{1.543014in}}{\pgfqpoint{0.787883in}{1.546964in}}{\pgfqpoint{0.787883in}{1.551083in}}%
\pgfpathcurveto{\pgfqpoint{0.787883in}{1.555201in}}{\pgfqpoint{0.786247in}{1.559151in}}{\pgfqpoint{0.783335in}{1.562063in}}%
\pgfpathcurveto{\pgfqpoint{0.780423in}{1.564975in}}{\pgfqpoint{0.776473in}{1.566611in}}{\pgfqpoint{0.772355in}{1.566611in}}%
\pgfpathcurveto{\pgfqpoint{0.768237in}{1.566611in}}{\pgfqpoint{0.764287in}{1.564975in}}{\pgfqpoint{0.761375in}{1.562063in}}%
\pgfpathcurveto{\pgfqpoint{0.758463in}{1.559151in}}{\pgfqpoint{0.756827in}{1.555201in}}{\pgfqpoint{0.756827in}{1.551083in}}%
\pgfpathcurveto{\pgfqpoint{0.756827in}{1.546964in}}{\pgfqpoint{0.758463in}{1.543014in}}{\pgfqpoint{0.761375in}{1.540102in}}%
\pgfpathcurveto{\pgfqpoint{0.764287in}{1.537191in}}{\pgfqpoint{0.768237in}{1.535554in}}{\pgfqpoint{0.772355in}{1.535554in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{1.535554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846505in}{1.592457in}}%
\pgfpathcurveto{\pgfqpoint{0.850623in}{1.592457in}}{\pgfqpoint{0.854573in}{1.594093in}}{\pgfqpoint{0.857485in}{1.597005in}}%
\pgfpathcurveto{\pgfqpoint{0.860397in}{1.599917in}}{\pgfqpoint{0.862033in}{1.603867in}}{\pgfqpoint{0.862033in}{1.607985in}}%
\pgfpathcurveto{\pgfqpoint{0.862033in}{1.612103in}}{\pgfqpoint{0.860397in}{1.616053in}}{\pgfqpoint{0.857485in}{1.618965in}}%
\pgfpathcurveto{\pgfqpoint{0.854573in}{1.621877in}}{\pgfqpoint{0.850623in}{1.623513in}}{\pgfqpoint{0.846505in}{1.623513in}}%
\pgfpathcurveto{\pgfqpoint{0.842387in}{1.623513in}}{\pgfqpoint{0.838437in}{1.621877in}}{\pgfqpoint{0.835525in}{1.618965in}}%
\pgfpathcurveto{\pgfqpoint{0.832613in}{1.616053in}}{\pgfqpoint{0.830977in}{1.612103in}}{\pgfqpoint{0.830977in}{1.607985in}}%
\pgfpathcurveto{\pgfqpoint{0.830977in}{1.603867in}}{\pgfqpoint{0.832613in}{1.599917in}}{\pgfqpoint{0.835525in}{1.597005in}}%
\pgfpathcurveto{\pgfqpoint{0.838437in}{1.594093in}}{\pgfqpoint{0.842387in}{1.592457in}}{\pgfqpoint{0.846505in}{1.592457in}}%
\pgfpathlineto{\pgfqpoint{0.846505in}{1.592457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839252in}{1.423012in}}%
\pgfpathcurveto{\pgfqpoint{0.843370in}{1.423012in}}{\pgfqpoint{0.847320in}{1.424648in}}{\pgfqpoint{0.850232in}{1.427560in}}%
\pgfpathcurveto{\pgfqpoint{0.853144in}{1.430472in}}{\pgfqpoint{0.854781in}{1.434422in}}{\pgfqpoint{0.854781in}{1.438540in}}%
\pgfpathcurveto{\pgfqpoint{0.854781in}{1.442658in}}{\pgfqpoint{0.853144in}{1.446608in}}{\pgfqpoint{0.850232in}{1.449520in}}%
\pgfpathcurveto{\pgfqpoint{0.847320in}{1.452432in}}{\pgfqpoint{0.843370in}{1.454069in}}{\pgfqpoint{0.839252in}{1.454069in}}%
\pgfpathcurveto{\pgfqpoint{0.835134in}{1.454069in}}{\pgfqpoint{0.831184in}{1.452432in}}{\pgfqpoint{0.828272in}{1.449520in}}%
\pgfpathcurveto{\pgfqpoint{0.825360in}{1.446608in}}{\pgfqpoint{0.823724in}{1.442658in}}{\pgfqpoint{0.823724in}{1.438540in}}%
\pgfpathcurveto{\pgfqpoint{0.823724in}{1.434422in}}{\pgfqpoint{0.825360in}{1.430472in}}{\pgfqpoint{0.828272in}{1.427560in}}%
\pgfpathcurveto{\pgfqpoint{0.831184in}{1.424648in}}{\pgfqpoint{0.835134in}{1.423012in}}{\pgfqpoint{0.839252in}{1.423012in}}%
\pgfpathlineto{\pgfqpoint{0.839252in}{1.423012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.479753in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.479753in}}{\pgfqpoint{0.742221in}{1.481389in}}{\pgfqpoint{0.745133in}{1.484301in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.487213in}}{\pgfqpoint{0.749681in}{1.491163in}}{\pgfqpoint{0.749681in}{1.495281in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.499400in}}{\pgfqpoint{0.748045in}{1.503350in}}{\pgfqpoint{0.745133in}{1.506262in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.509174in}}{\pgfqpoint{0.738271in}{1.510810in}}{\pgfqpoint{0.734153in}{1.510810in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.510810in}}{\pgfqpoint{0.726085in}{1.509174in}}{\pgfqpoint{0.723173in}{1.506262in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.503350in}}{\pgfqpoint{0.718625in}{1.499400in}}{\pgfqpoint{0.718625in}{1.495281in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.491163in}}{\pgfqpoint{0.720261in}{1.487213in}}{\pgfqpoint{0.723173in}{1.484301in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.481389in}}{\pgfqpoint{0.730035in}{1.479753in}}{\pgfqpoint{0.734153in}{1.479753in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.479753in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.334831in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.334831in}}{\pgfqpoint{0.742221in}{1.336468in}}{\pgfqpoint{0.745133in}{1.339379in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.342291in}}{\pgfqpoint{0.749681in}{1.346241in}}{\pgfqpoint{0.749681in}{1.350360in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.354478in}}{\pgfqpoint{0.748045in}{1.358428in}}{\pgfqpoint{0.745133in}{1.361340in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.364252in}}{\pgfqpoint{0.738271in}{1.365888in}}{\pgfqpoint{0.734153in}{1.365888in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.365888in}}{\pgfqpoint{0.726085in}{1.364252in}}{\pgfqpoint{0.723173in}{1.361340in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.358428in}}{\pgfqpoint{0.718625in}{1.354478in}}{\pgfqpoint{0.718625in}{1.350360in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.346241in}}{\pgfqpoint{0.720261in}{1.342291in}}{\pgfqpoint{0.723173in}{1.339379in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.336468in}}{\pgfqpoint{0.730035in}{1.334831in}}{\pgfqpoint{0.734153in}{1.334831in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.334831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.351011in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.351011in}}{\pgfqpoint{0.864626in}{1.352647in}}{\pgfqpoint{0.867538in}{1.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.358471in}}{\pgfqpoint{0.872086in}{1.362421in}}{\pgfqpoint{0.872086in}{1.366539in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.370657in}}{\pgfqpoint{0.870450in}{1.374607in}}{\pgfqpoint{0.867538in}{1.377519in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.380431in}}{\pgfqpoint{0.860676in}{1.382067in}}{\pgfqpoint{0.856558in}{1.382067in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.382067in}}{\pgfqpoint{0.848489in}{1.380431in}}{\pgfqpoint{0.845577in}{1.377519in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.374607in}}{\pgfqpoint{0.841029in}{1.370657in}}{\pgfqpoint{0.841029in}{1.366539in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.362421in}}{\pgfqpoint{0.842665in}{1.358471in}}{\pgfqpoint{0.845577in}{1.355559in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.352647in}}{\pgfqpoint{0.852439in}{1.351011in}}{\pgfqpoint{0.856558in}{1.351011in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.351011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.455853in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.455853in}}{\pgfqpoint{0.864626in}{1.457490in}}{\pgfqpoint{0.867538in}{1.460402in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.463313in}}{\pgfqpoint{0.872086in}{1.467264in}}{\pgfqpoint{0.872086in}{1.471382in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.475500in}}{\pgfqpoint{0.870450in}{1.479450in}}{\pgfqpoint{0.867538in}{1.482362in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.485274in}}{\pgfqpoint{0.860676in}{1.486910in}}{\pgfqpoint{0.856558in}{1.486910in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.486910in}}{\pgfqpoint{0.848489in}{1.485274in}}{\pgfqpoint{0.845577in}{1.482362in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.479450in}}{\pgfqpoint{0.841029in}{1.475500in}}{\pgfqpoint{0.841029in}{1.471382in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.467264in}}{\pgfqpoint{0.842665in}{1.463313in}}{\pgfqpoint{0.845577in}{1.460402in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.457490in}}{\pgfqpoint{0.852439in}{1.455853in}}{\pgfqpoint{0.856558in}{1.455853in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.455853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775374in}{1.573517in}}%
\pgfpathcurveto{\pgfqpoint{0.779492in}{1.573517in}}{\pgfqpoint{0.783442in}{1.575154in}}{\pgfqpoint{0.786354in}{1.578066in}}%
\pgfpathcurveto{\pgfqpoint{0.789266in}{1.580977in}}{\pgfqpoint{0.790903in}{1.584928in}}{\pgfqpoint{0.790903in}{1.589046in}}%
\pgfpathcurveto{\pgfqpoint{0.790903in}{1.593164in}}{\pgfqpoint{0.789266in}{1.597114in}}{\pgfqpoint{0.786354in}{1.600026in}}%
\pgfpathcurveto{\pgfqpoint{0.783442in}{1.602938in}}{\pgfqpoint{0.779492in}{1.604574in}}{\pgfqpoint{0.775374in}{1.604574in}}%
\pgfpathcurveto{\pgfqpoint{0.771256in}{1.604574in}}{\pgfqpoint{0.767306in}{1.602938in}}{\pgfqpoint{0.764394in}{1.600026in}}%
\pgfpathcurveto{\pgfqpoint{0.761482in}{1.597114in}}{\pgfqpoint{0.759846in}{1.593164in}}{\pgfqpoint{0.759846in}{1.589046in}}%
\pgfpathcurveto{\pgfqpoint{0.759846in}{1.584928in}}{\pgfqpoint{0.761482in}{1.580977in}}{\pgfqpoint{0.764394in}{1.578066in}}%
\pgfpathcurveto{\pgfqpoint{0.767306in}{1.575154in}}{\pgfqpoint{0.771256in}{1.573517in}}{\pgfqpoint{0.775374in}{1.573517in}}%
\pgfpathlineto{\pgfqpoint{0.775374in}{1.573517in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790987in}{1.642378in}}%
\pgfpathcurveto{\pgfqpoint{0.795105in}{1.642378in}}{\pgfqpoint{0.799055in}{1.644014in}}{\pgfqpoint{0.801967in}{1.646926in}}%
\pgfpathcurveto{\pgfqpoint{0.804879in}{1.649838in}}{\pgfqpoint{0.806516in}{1.653788in}}{\pgfqpoint{0.806516in}{1.657906in}}%
\pgfpathcurveto{\pgfqpoint{0.806516in}{1.662024in}}{\pgfqpoint{0.804879in}{1.665974in}}{\pgfqpoint{0.801967in}{1.668886in}}%
\pgfpathcurveto{\pgfqpoint{0.799055in}{1.671798in}}{\pgfqpoint{0.795105in}{1.673434in}}{\pgfqpoint{0.790987in}{1.673434in}}%
\pgfpathcurveto{\pgfqpoint{0.786869in}{1.673434in}}{\pgfqpoint{0.782919in}{1.671798in}}{\pgfqpoint{0.780007in}{1.668886in}}%
\pgfpathcurveto{\pgfqpoint{0.777095in}{1.665974in}}{\pgfqpoint{0.775459in}{1.662024in}}{\pgfqpoint{0.775459in}{1.657906in}}%
\pgfpathcurveto{\pgfqpoint{0.775459in}{1.653788in}}{\pgfqpoint{0.777095in}{1.649838in}}{\pgfqpoint{0.780007in}{1.646926in}}%
\pgfpathcurveto{\pgfqpoint{0.782919in}{1.644014in}}{\pgfqpoint{0.786869in}{1.642378in}}{\pgfqpoint{0.790987in}{1.642378in}}%
\pgfpathlineto{\pgfqpoint{0.790987in}{1.642378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795355in}{1.691134in}}%
\pgfpathcurveto{\pgfqpoint{0.799474in}{1.691134in}}{\pgfqpoint{0.803424in}{1.692770in}}{\pgfqpoint{0.806336in}{1.695682in}}%
\pgfpathcurveto{\pgfqpoint{0.809247in}{1.698594in}}{\pgfqpoint{0.810884in}{1.702544in}}{\pgfqpoint{0.810884in}{1.706662in}}%
\pgfpathcurveto{\pgfqpoint{0.810884in}{1.710780in}}{\pgfqpoint{0.809247in}{1.714730in}}{\pgfqpoint{0.806336in}{1.717642in}}%
\pgfpathcurveto{\pgfqpoint{0.803424in}{1.720554in}}{\pgfqpoint{0.799474in}{1.722190in}}{\pgfqpoint{0.795355in}{1.722190in}}%
\pgfpathcurveto{\pgfqpoint{0.791237in}{1.722190in}}{\pgfqpoint{0.787287in}{1.720554in}}{\pgfqpoint{0.784375in}{1.717642in}}%
\pgfpathcurveto{\pgfqpoint{0.781463in}{1.714730in}}{\pgfqpoint{0.779827in}{1.710780in}}{\pgfqpoint{0.779827in}{1.706662in}}%
\pgfpathcurveto{\pgfqpoint{0.779827in}{1.702544in}}{\pgfqpoint{0.781463in}{1.698594in}}{\pgfqpoint{0.784375in}{1.695682in}}%
\pgfpathcurveto{\pgfqpoint{0.787287in}{1.692770in}}{\pgfqpoint{0.791237in}{1.691134in}}{\pgfqpoint{0.795355in}{1.691134in}}%
\pgfpathlineto{\pgfqpoint{0.795355in}{1.691134in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.457355in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.457355in}}{\pgfqpoint{0.742221in}{1.458991in}}{\pgfqpoint{0.745133in}{1.461903in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.464815in}}{\pgfqpoint{0.749681in}{1.468765in}}{\pgfqpoint{0.749681in}{1.472883in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.477001in}}{\pgfqpoint{0.748045in}{1.480951in}}{\pgfqpoint{0.745133in}{1.483863in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.486775in}}{\pgfqpoint{0.738271in}{1.488411in}}{\pgfqpoint{0.734153in}{1.488411in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.488411in}}{\pgfqpoint{0.726085in}{1.486775in}}{\pgfqpoint{0.723173in}{1.483863in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.480951in}}{\pgfqpoint{0.718625in}{1.477001in}}{\pgfqpoint{0.718625in}{1.472883in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.468765in}}{\pgfqpoint{0.720261in}{1.464815in}}{\pgfqpoint{0.723173in}{1.461903in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.458991in}}{\pgfqpoint{0.730035in}{1.457355in}}{\pgfqpoint{0.734153in}{1.457355in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.457355in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795355in}{1.601781in}}%
\pgfpathcurveto{\pgfqpoint{0.799474in}{1.601781in}}{\pgfqpoint{0.803424in}{1.603417in}}{\pgfqpoint{0.806336in}{1.606329in}}%
\pgfpathcurveto{\pgfqpoint{0.809247in}{1.609241in}}{\pgfqpoint{0.810884in}{1.613191in}}{\pgfqpoint{0.810884in}{1.617309in}}%
\pgfpathcurveto{\pgfqpoint{0.810884in}{1.621427in}}{\pgfqpoint{0.809247in}{1.625377in}}{\pgfqpoint{0.806336in}{1.628289in}}%
\pgfpathcurveto{\pgfqpoint{0.803424in}{1.631201in}}{\pgfqpoint{0.799474in}{1.632837in}}{\pgfqpoint{0.795355in}{1.632837in}}%
\pgfpathcurveto{\pgfqpoint{0.791237in}{1.632837in}}{\pgfqpoint{0.787287in}{1.631201in}}{\pgfqpoint{0.784375in}{1.628289in}}%
\pgfpathcurveto{\pgfqpoint{0.781463in}{1.625377in}}{\pgfqpoint{0.779827in}{1.621427in}}{\pgfqpoint{0.779827in}{1.617309in}}%
\pgfpathcurveto{\pgfqpoint{0.779827in}{1.613191in}}{\pgfqpoint{0.781463in}{1.609241in}}{\pgfqpoint{0.784375in}{1.606329in}}%
\pgfpathcurveto{\pgfqpoint{0.787287in}{1.603417in}}{\pgfqpoint{0.791237in}{1.601781in}}{\pgfqpoint{0.795355in}{1.601781in}}%
\pgfpathlineto{\pgfqpoint{0.795355in}{1.601781in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852381in}{1.543672in}}%
\pgfpathcurveto{\pgfqpoint{0.856499in}{1.543672in}}{\pgfqpoint{0.860449in}{1.545308in}}{\pgfqpoint{0.863361in}{1.548220in}}%
\pgfpathcurveto{\pgfqpoint{0.866273in}{1.551132in}}{\pgfqpoint{0.867909in}{1.555082in}}{\pgfqpoint{0.867909in}{1.559200in}}%
\pgfpathcurveto{\pgfqpoint{0.867909in}{1.563318in}}{\pgfqpoint{0.866273in}{1.567268in}}{\pgfqpoint{0.863361in}{1.570180in}}%
\pgfpathcurveto{\pgfqpoint{0.860449in}{1.573092in}}{\pgfqpoint{0.856499in}{1.574729in}}{\pgfqpoint{0.852381in}{1.574729in}}%
\pgfpathcurveto{\pgfqpoint{0.848263in}{1.574729in}}{\pgfqpoint{0.844313in}{1.573092in}}{\pgfqpoint{0.841401in}{1.570180in}}%
\pgfpathcurveto{\pgfqpoint{0.838489in}{1.567268in}}{\pgfqpoint{0.836853in}{1.563318in}}{\pgfqpoint{0.836853in}{1.559200in}}%
\pgfpathcurveto{\pgfqpoint{0.836853in}{1.555082in}}{\pgfqpoint{0.838489in}{1.551132in}}{\pgfqpoint{0.841401in}{1.548220in}}%
\pgfpathcurveto{\pgfqpoint{0.844313in}{1.545308in}}{\pgfqpoint{0.848263in}{1.543672in}}{\pgfqpoint{0.852381in}{1.543672in}}%
\pgfpathlineto{\pgfqpoint{0.852381in}{1.543672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817626in}{1.624466in}}%
\pgfpathcurveto{\pgfqpoint{0.821744in}{1.624466in}}{\pgfqpoint{0.825695in}{1.626102in}}{\pgfqpoint{0.828606in}{1.629014in}}%
\pgfpathcurveto{\pgfqpoint{0.831518in}{1.631926in}}{\pgfqpoint{0.833155in}{1.635876in}}{\pgfqpoint{0.833155in}{1.639994in}}%
\pgfpathcurveto{\pgfqpoint{0.833155in}{1.644112in}}{\pgfqpoint{0.831518in}{1.648062in}}{\pgfqpoint{0.828606in}{1.650974in}}%
\pgfpathcurveto{\pgfqpoint{0.825695in}{1.653886in}}{\pgfqpoint{0.821744in}{1.655522in}}{\pgfqpoint{0.817626in}{1.655522in}}%
\pgfpathcurveto{\pgfqpoint{0.813508in}{1.655522in}}{\pgfqpoint{0.809558in}{1.653886in}}{\pgfqpoint{0.806646in}{1.650974in}}%
\pgfpathcurveto{\pgfqpoint{0.803734in}{1.648062in}}{\pgfqpoint{0.802098in}{1.644112in}}{\pgfqpoint{0.802098in}{1.639994in}}%
\pgfpathcurveto{\pgfqpoint{0.802098in}{1.635876in}}{\pgfqpoint{0.803734in}{1.631926in}}{\pgfqpoint{0.806646in}{1.629014in}}%
\pgfpathcurveto{\pgfqpoint{0.809558in}{1.626102in}}{\pgfqpoint{0.813508in}{1.624466in}}{\pgfqpoint{0.817626in}{1.624466in}}%
\pgfpathlineto{\pgfqpoint{0.817626in}{1.624466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756213in}{1.454928in}}%
\pgfpathcurveto{\pgfqpoint{0.760331in}{1.454928in}}{\pgfqpoint{0.764281in}{1.456564in}}{\pgfqpoint{0.767193in}{1.459476in}}%
\pgfpathcurveto{\pgfqpoint{0.770105in}{1.462388in}}{\pgfqpoint{0.771741in}{1.466338in}}{\pgfqpoint{0.771741in}{1.470456in}}%
\pgfpathcurveto{\pgfqpoint{0.771741in}{1.474574in}}{\pgfqpoint{0.770105in}{1.478524in}}{\pgfqpoint{0.767193in}{1.481436in}}%
\pgfpathcurveto{\pgfqpoint{0.764281in}{1.484348in}}{\pgfqpoint{0.760331in}{1.485984in}}{\pgfqpoint{0.756213in}{1.485984in}}%
\pgfpathcurveto{\pgfqpoint{0.752095in}{1.485984in}}{\pgfqpoint{0.748145in}{1.484348in}}{\pgfqpoint{0.745233in}{1.481436in}}%
\pgfpathcurveto{\pgfqpoint{0.742321in}{1.478524in}}{\pgfqpoint{0.740684in}{1.474574in}}{\pgfqpoint{0.740684in}{1.470456in}}%
\pgfpathcurveto{\pgfqpoint{0.740684in}{1.466338in}}{\pgfqpoint{0.742321in}{1.462388in}}{\pgfqpoint{0.745233in}{1.459476in}}%
\pgfpathcurveto{\pgfqpoint{0.748145in}{1.456564in}}{\pgfqpoint{0.752095in}{1.454928in}}{\pgfqpoint{0.756213in}{1.454928in}}%
\pgfpathlineto{\pgfqpoint{0.756213in}{1.454928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.442903in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.442903in}}{\pgfqpoint{0.864626in}{1.444539in}}{\pgfqpoint{0.867538in}{1.447451in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.450363in}}{\pgfqpoint{0.872086in}{1.454313in}}{\pgfqpoint{0.872086in}{1.458431in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.462549in}}{\pgfqpoint{0.870450in}{1.466499in}}{\pgfqpoint{0.867538in}{1.469411in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.472323in}}{\pgfqpoint{0.860676in}{1.473959in}}{\pgfqpoint{0.856558in}{1.473959in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.473959in}}{\pgfqpoint{0.848489in}{1.472323in}}{\pgfqpoint{0.845577in}{1.469411in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.466499in}}{\pgfqpoint{0.841029in}{1.462549in}}{\pgfqpoint{0.841029in}{1.458431in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.454313in}}{\pgfqpoint{0.842665in}{1.450363in}}{\pgfqpoint{0.845577in}{1.447451in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.444539in}}{\pgfqpoint{0.852439in}{1.442903in}}{\pgfqpoint{0.856558in}{1.442903in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.442903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.320654in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.320654in}}{\pgfqpoint{0.864626in}{1.322291in}}{\pgfqpoint{0.867538in}{1.325203in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.328115in}}{\pgfqpoint{0.872086in}{1.332065in}}{\pgfqpoint{0.872086in}{1.336183in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.340301in}}{\pgfqpoint{0.870450in}{1.344251in}}{\pgfqpoint{0.867538in}{1.347163in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.350075in}}{\pgfqpoint{0.860676in}{1.351711in}}{\pgfqpoint{0.856558in}{1.351711in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.351711in}}{\pgfqpoint{0.848489in}{1.350075in}}{\pgfqpoint{0.845577in}{1.347163in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.344251in}}{\pgfqpoint{0.841029in}{1.340301in}}{\pgfqpoint{0.841029in}{1.336183in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.332065in}}{\pgfqpoint{0.842665in}{1.328115in}}{\pgfqpoint{0.845577in}{1.325203in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.322291in}}{\pgfqpoint{0.852439in}{1.320654in}}{\pgfqpoint{0.856558in}{1.320654in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.320654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746396in}{1.400689in}}%
\pgfpathcurveto{\pgfqpoint{0.750514in}{1.400689in}}{\pgfqpoint{0.754464in}{1.402325in}}{\pgfqpoint{0.757376in}{1.405237in}}%
\pgfpathcurveto{\pgfqpoint{0.760288in}{1.408149in}}{\pgfqpoint{0.761924in}{1.412099in}}{\pgfqpoint{0.761924in}{1.416217in}}%
\pgfpathcurveto{\pgfqpoint{0.761924in}{1.420335in}}{\pgfqpoint{0.760288in}{1.424285in}}{\pgfqpoint{0.757376in}{1.427197in}}%
\pgfpathcurveto{\pgfqpoint{0.754464in}{1.430109in}}{\pgfqpoint{0.750514in}{1.431745in}}{\pgfqpoint{0.746396in}{1.431745in}}%
\pgfpathcurveto{\pgfqpoint{0.742278in}{1.431745in}}{\pgfqpoint{0.738328in}{1.430109in}}{\pgfqpoint{0.735416in}{1.427197in}}%
\pgfpathcurveto{\pgfqpoint{0.732504in}{1.424285in}}{\pgfqpoint{0.730867in}{1.420335in}}{\pgfqpoint{0.730867in}{1.416217in}}%
\pgfpathcurveto{\pgfqpoint{0.730867in}{1.412099in}}{\pgfqpoint{0.732504in}{1.408149in}}{\pgfqpoint{0.735416in}{1.405237in}}%
\pgfpathcurveto{\pgfqpoint{0.738328in}{1.402325in}}{\pgfqpoint{0.742278in}{1.400689in}}{\pgfqpoint{0.746396in}{1.400689in}}%
\pgfpathlineto{\pgfqpoint{0.746396in}{1.400689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745006in}{1.509586in}}%
\pgfpathcurveto{\pgfqpoint{0.749124in}{1.509586in}}{\pgfqpoint{0.753074in}{1.511222in}}{\pgfqpoint{0.755986in}{1.514134in}}%
\pgfpathcurveto{\pgfqpoint{0.758898in}{1.517046in}}{\pgfqpoint{0.760534in}{1.520996in}}{\pgfqpoint{0.760534in}{1.525114in}}%
\pgfpathcurveto{\pgfqpoint{0.760534in}{1.529232in}}{\pgfqpoint{0.758898in}{1.533182in}}{\pgfqpoint{0.755986in}{1.536094in}}%
\pgfpathcurveto{\pgfqpoint{0.753074in}{1.539006in}}{\pgfqpoint{0.749124in}{1.540642in}}{\pgfqpoint{0.745006in}{1.540642in}}%
\pgfpathcurveto{\pgfqpoint{0.740888in}{1.540642in}}{\pgfqpoint{0.736938in}{1.539006in}}{\pgfqpoint{0.734026in}{1.536094in}}%
\pgfpathcurveto{\pgfqpoint{0.731114in}{1.533182in}}{\pgfqpoint{0.729478in}{1.529232in}}{\pgfqpoint{0.729478in}{1.525114in}}%
\pgfpathcurveto{\pgfqpoint{0.729478in}{1.520996in}}{\pgfqpoint{0.731114in}{1.517046in}}{\pgfqpoint{0.734026in}{1.514134in}}%
\pgfpathcurveto{\pgfqpoint{0.736938in}{1.511222in}}{\pgfqpoint{0.740888in}{1.509586in}}{\pgfqpoint{0.745006in}{1.509586in}}%
\pgfpathlineto{\pgfqpoint{0.745006in}{1.509586in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.318165in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.318165in}}{\pgfqpoint{0.864626in}{1.319801in}}{\pgfqpoint{0.867538in}{1.322713in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.325625in}}{\pgfqpoint{0.872086in}{1.329575in}}{\pgfqpoint{0.872086in}{1.333693in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.337811in}}{\pgfqpoint{0.870450in}{1.341761in}}{\pgfqpoint{0.867538in}{1.344673in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.347585in}}{\pgfqpoint{0.860676in}{1.349221in}}{\pgfqpoint{0.856558in}{1.349221in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.349221in}}{\pgfqpoint{0.848489in}{1.347585in}}{\pgfqpoint{0.845577in}{1.344673in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.341761in}}{\pgfqpoint{0.841029in}{1.337811in}}{\pgfqpoint{0.841029in}{1.333693in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.329575in}}{\pgfqpoint{0.842665in}{1.325625in}}{\pgfqpoint{0.845577in}{1.322713in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.319801in}}{\pgfqpoint{0.852439in}{1.318165in}}{\pgfqpoint{0.856558in}{1.318165in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.318165in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.434800in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.434800in}}{\pgfqpoint{0.742221in}{1.436436in}}{\pgfqpoint{0.745133in}{1.439348in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.442260in}}{\pgfqpoint{0.749681in}{1.446210in}}{\pgfqpoint{0.749681in}{1.450328in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.454446in}}{\pgfqpoint{0.748045in}{1.458396in}}{\pgfqpoint{0.745133in}{1.461308in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.464220in}}{\pgfqpoint{0.738271in}{1.465857in}}{\pgfqpoint{0.734153in}{1.465857in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.465857in}}{\pgfqpoint{0.726085in}{1.464220in}}{\pgfqpoint{0.723173in}{1.461308in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.458396in}}{\pgfqpoint{0.718625in}{1.454446in}}{\pgfqpoint{0.718625in}{1.450328in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.446210in}}{\pgfqpoint{0.720261in}{1.442260in}}{\pgfqpoint{0.723173in}{1.439348in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.436436in}}{\pgfqpoint{0.730035in}{1.434800in}}{\pgfqpoint{0.734153in}{1.434800in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.434800in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.339422in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.339422in}}{\pgfqpoint{0.742221in}{1.341058in}}{\pgfqpoint{0.745133in}{1.343970in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.346882in}}{\pgfqpoint{0.749681in}{1.350832in}}{\pgfqpoint{0.749681in}{1.354950in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.359069in}}{\pgfqpoint{0.748045in}{1.363019in}}{\pgfqpoint{0.745133in}{1.365931in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.368843in}}{\pgfqpoint{0.738271in}{1.370479in}}{\pgfqpoint{0.734153in}{1.370479in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.370479in}}{\pgfqpoint{0.726085in}{1.368843in}}{\pgfqpoint{0.723173in}{1.365931in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.363019in}}{\pgfqpoint{0.718625in}{1.359069in}}{\pgfqpoint{0.718625in}{1.354950in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.350832in}}{\pgfqpoint{0.720261in}{1.346882in}}{\pgfqpoint{0.723173in}{1.343970in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.341058in}}{\pgfqpoint{0.730035in}{1.339422in}}{\pgfqpoint{0.734153in}{1.339422in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.339422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.333410in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.333410in}}{\pgfqpoint{0.742221in}{1.335046in}}{\pgfqpoint{0.745133in}{1.337958in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.340870in}}{\pgfqpoint{0.749681in}{1.344820in}}{\pgfqpoint{0.749681in}{1.348938in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.353056in}}{\pgfqpoint{0.748045in}{1.357006in}}{\pgfqpoint{0.745133in}{1.359918in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.362830in}}{\pgfqpoint{0.738271in}{1.364466in}}{\pgfqpoint{0.734153in}{1.364466in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.364466in}}{\pgfqpoint{0.726085in}{1.362830in}}{\pgfqpoint{0.723173in}{1.359918in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.357006in}}{\pgfqpoint{0.718625in}{1.353056in}}{\pgfqpoint{0.718625in}{1.348938in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.344820in}}{\pgfqpoint{0.720261in}{1.340870in}}{\pgfqpoint{0.723173in}{1.337958in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.335046in}}{\pgfqpoint{0.730035in}{1.333410in}}{\pgfqpoint{0.734153in}{1.333410in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.333410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.795355in}{1.062535in}}%
\pgfpathcurveto{\pgfqpoint{0.799474in}{1.062535in}}{\pgfqpoint{0.803424in}{1.064171in}}{\pgfqpoint{0.806336in}{1.067083in}}%
\pgfpathcurveto{\pgfqpoint{0.809247in}{1.069995in}}{\pgfqpoint{0.810884in}{1.073945in}}{\pgfqpoint{0.810884in}{1.078063in}}%
\pgfpathcurveto{\pgfqpoint{0.810884in}{1.082181in}}{\pgfqpoint{0.809247in}{1.086131in}}{\pgfqpoint{0.806336in}{1.089043in}}%
\pgfpathcurveto{\pgfqpoint{0.803424in}{1.091955in}}{\pgfqpoint{0.799474in}{1.093592in}}{\pgfqpoint{0.795355in}{1.093592in}}%
\pgfpathcurveto{\pgfqpoint{0.791237in}{1.093592in}}{\pgfqpoint{0.787287in}{1.091955in}}{\pgfqpoint{0.784375in}{1.089043in}}%
\pgfpathcurveto{\pgfqpoint{0.781463in}{1.086131in}}{\pgfqpoint{0.779827in}{1.082181in}}{\pgfqpoint{0.779827in}{1.078063in}}%
\pgfpathcurveto{\pgfqpoint{0.779827in}{1.073945in}}{\pgfqpoint{0.781463in}{1.069995in}}{\pgfqpoint{0.784375in}{1.067083in}}%
\pgfpathcurveto{\pgfqpoint{0.787287in}{1.064171in}}{\pgfqpoint{0.791237in}{1.062535in}}{\pgfqpoint{0.795355in}{1.062535in}}%
\pgfpathlineto{\pgfqpoint{0.795355in}{1.062535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744358in}{1.583105in}}%
\pgfpathcurveto{\pgfqpoint{0.748476in}{1.583105in}}{\pgfqpoint{0.752426in}{1.584742in}}{\pgfqpoint{0.755338in}{1.587654in}}%
\pgfpathcurveto{\pgfqpoint{0.758250in}{1.590566in}}{\pgfqpoint{0.759886in}{1.594516in}}{\pgfqpoint{0.759886in}{1.598634in}}%
\pgfpathcurveto{\pgfqpoint{0.759886in}{1.602752in}}{\pgfqpoint{0.758250in}{1.606702in}}{\pgfqpoint{0.755338in}{1.609614in}}%
\pgfpathcurveto{\pgfqpoint{0.752426in}{1.612526in}}{\pgfqpoint{0.748476in}{1.614162in}}{\pgfqpoint{0.744358in}{1.614162in}}%
\pgfpathcurveto{\pgfqpoint{0.740240in}{1.614162in}}{\pgfqpoint{0.736290in}{1.612526in}}{\pgfqpoint{0.733378in}{1.609614in}}%
\pgfpathcurveto{\pgfqpoint{0.730466in}{1.606702in}}{\pgfqpoint{0.728830in}{1.602752in}}{\pgfqpoint{0.728830in}{1.598634in}}%
\pgfpathcurveto{\pgfqpoint{0.728830in}{1.594516in}}{\pgfqpoint{0.730466in}{1.590566in}}{\pgfqpoint{0.733378in}{1.587654in}}%
\pgfpathcurveto{\pgfqpoint{0.736290in}{1.584742in}}{\pgfqpoint{0.740240in}{1.583105in}}{\pgfqpoint{0.744358in}{1.583105in}}%
\pgfpathlineto{\pgfqpoint{0.744358in}{1.583105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.351406in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.351406in}}{\pgfqpoint{0.742221in}{1.353043in}}{\pgfqpoint{0.745133in}{1.355955in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.358867in}}{\pgfqpoint{0.749681in}{1.362817in}}{\pgfqpoint{0.749681in}{1.366935in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.371053in}}{\pgfqpoint{0.748045in}{1.375003in}}{\pgfqpoint{0.745133in}{1.377915in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.380827in}}{\pgfqpoint{0.738271in}{1.382463in}}{\pgfqpoint{0.734153in}{1.382463in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.382463in}}{\pgfqpoint{0.726085in}{1.380827in}}{\pgfqpoint{0.723173in}{1.377915in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.375003in}}{\pgfqpoint{0.718625in}{1.371053in}}{\pgfqpoint{0.718625in}{1.366935in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.362817in}}{\pgfqpoint{0.720261in}{1.358867in}}{\pgfqpoint{0.723173in}{1.355955in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.353043in}}{\pgfqpoint{0.730035in}{1.351406in}}{\pgfqpoint{0.734153in}{1.351406in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.351406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820165in}{1.389996in}}%
\pgfpathcurveto{\pgfqpoint{0.824284in}{1.389996in}}{\pgfqpoint{0.828234in}{1.391632in}}{\pgfqpoint{0.831146in}{1.394544in}}%
\pgfpathcurveto{\pgfqpoint{0.834058in}{1.397456in}}{\pgfqpoint{0.835694in}{1.401406in}}{\pgfqpoint{0.835694in}{1.405524in}}%
\pgfpathcurveto{\pgfqpoint{0.835694in}{1.409643in}}{\pgfqpoint{0.834058in}{1.413593in}}{\pgfqpoint{0.831146in}{1.416505in}}%
\pgfpathcurveto{\pgfqpoint{0.828234in}{1.419417in}}{\pgfqpoint{0.824284in}{1.421053in}}{\pgfqpoint{0.820165in}{1.421053in}}%
\pgfpathcurveto{\pgfqpoint{0.816047in}{1.421053in}}{\pgfqpoint{0.812097in}{1.419417in}}{\pgfqpoint{0.809185in}{1.416505in}}%
\pgfpathcurveto{\pgfqpoint{0.806273in}{1.413593in}}{\pgfqpoint{0.804637in}{1.409643in}}{\pgfqpoint{0.804637in}{1.405524in}}%
\pgfpathcurveto{\pgfqpoint{0.804637in}{1.401406in}}{\pgfqpoint{0.806273in}{1.397456in}}{\pgfqpoint{0.809185in}{1.394544in}}%
\pgfpathcurveto{\pgfqpoint{0.812097in}{1.391632in}}{\pgfqpoint{0.816047in}{1.389996in}}{\pgfqpoint{0.820165in}{1.389996in}}%
\pgfpathlineto{\pgfqpoint{0.820165in}{1.389996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.332209in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.332209in}}{\pgfqpoint{0.864626in}{1.333845in}}{\pgfqpoint{0.867538in}{1.336757in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.339669in}}{\pgfqpoint{0.872086in}{1.343619in}}{\pgfqpoint{0.872086in}{1.347737in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.351855in}}{\pgfqpoint{0.870450in}{1.355805in}}{\pgfqpoint{0.867538in}{1.358717in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.361629in}}{\pgfqpoint{0.860676in}{1.363265in}}{\pgfqpoint{0.856558in}{1.363265in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.363265in}}{\pgfqpoint{0.848489in}{1.361629in}}{\pgfqpoint{0.845577in}{1.358717in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.355805in}}{\pgfqpoint{0.841029in}{1.351855in}}{\pgfqpoint{0.841029in}{1.347737in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.343619in}}{\pgfqpoint{0.842665in}{1.339669in}}{\pgfqpoint{0.845577in}{1.336757in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.333845in}}{\pgfqpoint{0.852439in}{1.332209in}}{\pgfqpoint{0.856558in}{1.332209in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.332209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801179in}{1.479548in}}%
\pgfpathcurveto{\pgfqpoint{0.805297in}{1.479548in}}{\pgfqpoint{0.809247in}{1.481184in}}{\pgfqpoint{0.812159in}{1.484096in}}%
\pgfpathcurveto{\pgfqpoint{0.815071in}{1.487008in}}{\pgfqpoint{0.816707in}{1.490958in}}{\pgfqpoint{0.816707in}{1.495077in}}%
\pgfpathcurveto{\pgfqpoint{0.816707in}{1.499195in}}{\pgfqpoint{0.815071in}{1.503145in}}{\pgfqpoint{0.812159in}{1.506057in}}%
\pgfpathcurveto{\pgfqpoint{0.809247in}{1.508969in}}{\pgfqpoint{0.805297in}{1.510605in}}{\pgfqpoint{0.801179in}{1.510605in}}%
\pgfpathcurveto{\pgfqpoint{0.797060in}{1.510605in}}{\pgfqpoint{0.793110in}{1.508969in}}{\pgfqpoint{0.790198in}{1.506057in}}%
\pgfpathcurveto{\pgfqpoint{0.787287in}{1.503145in}}{\pgfqpoint{0.785650in}{1.499195in}}{\pgfqpoint{0.785650in}{1.495077in}}%
\pgfpathcurveto{\pgfqpoint{0.785650in}{1.490958in}}{\pgfqpoint{0.787287in}{1.487008in}}{\pgfqpoint{0.790198in}{1.484096in}}%
\pgfpathcurveto{\pgfqpoint{0.793110in}{1.481184in}}{\pgfqpoint{0.797060in}{1.479548in}}{\pgfqpoint{0.801179in}{1.479548in}}%
\pgfpathlineto{\pgfqpoint{0.801179in}{1.479548in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.333886in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.333886in}}{\pgfqpoint{0.864626in}{1.335522in}}{\pgfqpoint{0.867538in}{1.338434in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.341346in}}{\pgfqpoint{0.872086in}{1.345296in}}{\pgfqpoint{0.872086in}{1.349414in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.353532in}}{\pgfqpoint{0.870450in}{1.357482in}}{\pgfqpoint{0.867538in}{1.360394in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.363306in}}{\pgfqpoint{0.860676in}{1.364942in}}{\pgfqpoint{0.856558in}{1.364942in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.364942in}}{\pgfqpoint{0.848489in}{1.363306in}}{\pgfqpoint{0.845577in}{1.360394in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.357482in}}{\pgfqpoint{0.841029in}{1.353532in}}{\pgfqpoint{0.841029in}{1.349414in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.345296in}}{\pgfqpoint{0.842665in}{1.341346in}}{\pgfqpoint{0.845577in}{1.338434in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.335522in}}{\pgfqpoint{0.852439in}{1.333886in}}{\pgfqpoint{0.856558in}{1.333886in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.333886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.359360in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.359360in}}{\pgfqpoint{0.742221in}{1.360996in}}{\pgfqpoint{0.745133in}{1.363908in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.366820in}}{\pgfqpoint{0.749681in}{1.370770in}}{\pgfqpoint{0.749681in}{1.374889in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.379007in}}{\pgfqpoint{0.748045in}{1.382957in}}{\pgfqpoint{0.745133in}{1.385869in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.388781in}}{\pgfqpoint{0.738271in}{1.390417in}}{\pgfqpoint{0.734153in}{1.390417in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.390417in}}{\pgfqpoint{0.726085in}{1.388781in}}{\pgfqpoint{0.723173in}{1.385869in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.382957in}}{\pgfqpoint{0.718625in}{1.379007in}}{\pgfqpoint{0.718625in}{1.374889in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.370770in}}{\pgfqpoint{0.720261in}{1.366820in}}{\pgfqpoint{0.723173in}{1.363908in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.360996in}}{\pgfqpoint{0.730035in}{1.359360in}}{\pgfqpoint{0.734153in}{1.359360in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.359360in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856558in}{1.346543in}}%
\pgfpathcurveto{\pgfqpoint{0.860676in}{1.346543in}}{\pgfqpoint{0.864626in}{1.348179in}}{\pgfqpoint{0.867538in}{1.351091in}}%
\pgfpathcurveto{\pgfqpoint{0.870450in}{1.354003in}}{\pgfqpoint{0.872086in}{1.357953in}}{\pgfqpoint{0.872086in}{1.362072in}}%
\pgfpathcurveto{\pgfqpoint{0.872086in}{1.366190in}}{\pgfqpoint{0.870450in}{1.370140in}}{\pgfqpoint{0.867538in}{1.373052in}}%
\pgfpathcurveto{\pgfqpoint{0.864626in}{1.375964in}}{\pgfqpoint{0.860676in}{1.377600in}}{\pgfqpoint{0.856558in}{1.377600in}}%
\pgfpathcurveto{\pgfqpoint{0.852439in}{1.377600in}}{\pgfqpoint{0.848489in}{1.375964in}}{\pgfqpoint{0.845577in}{1.373052in}}%
\pgfpathcurveto{\pgfqpoint{0.842665in}{1.370140in}}{\pgfqpoint{0.841029in}{1.366190in}}{\pgfqpoint{0.841029in}{1.362072in}}%
\pgfpathcurveto{\pgfqpoint{0.841029in}{1.357953in}}{\pgfqpoint{0.842665in}{1.354003in}}{\pgfqpoint{0.845577in}{1.351091in}}%
\pgfpathcurveto{\pgfqpoint{0.848489in}{1.348179in}}{\pgfqpoint{0.852439in}{1.346543in}}{\pgfqpoint{0.856558in}{1.346543in}}%
\pgfpathlineto{\pgfqpoint{0.856558in}{1.346543in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768399in}{1.426121in}}%
\pgfpathcurveto{\pgfqpoint{0.772517in}{1.426121in}}{\pgfqpoint{0.776467in}{1.427758in}}{\pgfqpoint{0.779379in}{1.430670in}}%
\pgfpathcurveto{\pgfqpoint{0.782291in}{1.433582in}}{\pgfqpoint{0.783928in}{1.437532in}}{\pgfqpoint{0.783928in}{1.441650in}}%
\pgfpathcurveto{\pgfqpoint{0.783928in}{1.445768in}}{\pgfqpoint{0.782291in}{1.449718in}}{\pgfqpoint{0.779379in}{1.452630in}}%
\pgfpathcurveto{\pgfqpoint{0.776467in}{1.455542in}}{\pgfqpoint{0.772517in}{1.457178in}}{\pgfqpoint{0.768399in}{1.457178in}}%
\pgfpathcurveto{\pgfqpoint{0.764281in}{1.457178in}}{\pgfqpoint{0.760331in}{1.455542in}}{\pgfqpoint{0.757419in}{1.452630in}}%
\pgfpathcurveto{\pgfqpoint{0.754507in}{1.449718in}}{\pgfqpoint{0.752871in}{1.445768in}}{\pgfqpoint{0.752871in}{1.441650in}}%
\pgfpathcurveto{\pgfqpoint{0.752871in}{1.437532in}}{\pgfqpoint{0.754507in}{1.433582in}}{\pgfqpoint{0.757419in}{1.430670in}}%
\pgfpathcurveto{\pgfqpoint{0.760331in}{1.427758in}}{\pgfqpoint{0.764281in}{1.426121in}}{\pgfqpoint{0.768399in}{1.426121in}}%
\pgfpathlineto{\pgfqpoint{0.768399in}{1.426121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763037in}{1.373980in}}%
\pgfpathcurveto{\pgfqpoint{0.767155in}{1.373980in}}{\pgfqpoint{0.771105in}{1.375617in}}{\pgfqpoint{0.774017in}{1.378529in}}%
\pgfpathcurveto{\pgfqpoint{0.776929in}{1.381441in}}{\pgfqpoint{0.778565in}{1.385391in}}{\pgfqpoint{0.778565in}{1.389509in}}%
\pgfpathcurveto{\pgfqpoint{0.778565in}{1.393627in}}{\pgfqpoint{0.776929in}{1.397577in}}{\pgfqpoint{0.774017in}{1.400489in}}%
\pgfpathcurveto{\pgfqpoint{0.771105in}{1.403401in}}{\pgfqpoint{0.767155in}{1.405037in}}{\pgfqpoint{0.763037in}{1.405037in}}%
\pgfpathcurveto{\pgfqpoint{0.758919in}{1.405037in}}{\pgfqpoint{0.754969in}{1.403401in}}{\pgfqpoint{0.752057in}{1.400489in}}%
\pgfpathcurveto{\pgfqpoint{0.749145in}{1.397577in}}{\pgfqpoint{0.747509in}{1.393627in}}{\pgfqpoint{0.747509in}{1.389509in}}%
\pgfpathcurveto{\pgfqpoint{0.747509in}{1.385391in}}{\pgfqpoint{0.749145in}{1.381441in}}{\pgfqpoint{0.752057in}{1.378529in}}%
\pgfpathcurveto{\pgfqpoint{0.754969in}{1.375617in}}{\pgfqpoint{0.758919in}{1.373980in}}{\pgfqpoint{0.763037in}{1.373980in}}%
\pgfpathlineto{\pgfqpoint{0.763037in}{1.373980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784561in}{1.399147in}}%
\pgfpathcurveto{\pgfqpoint{0.788679in}{1.399147in}}{\pgfqpoint{0.792629in}{1.400784in}}{\pgfqpoint{0.795541in}{1.403696in}}%
\pgfpathcurveto{\pgfqpoint{0.798453in}{1.406608in}}{\pgfqpoint{0.800089in}{1.410558in}}{\pgfqpoint{0.800089in}{1.414676in}}%
\pgfpathcurveto{\pgfqpoint{0.800089in}{1.418794in}}{\pgfqpoint{0.798453in}{1.422744in}}{\pgfqpoint{0.795541in}{1.425656in}}%
\pgfpathcurveto{\pgfqpoint{0.792629in}{1.428568in}}{\pgfqpoint{0.788679in}{1.430204in}}{\pgfqpoint{0.784561in}{1.430204in}}%
\pgfpathcurveto{\pgfqpoint{0.780443in}{1.430204in}}{\pgfqpoint{0.776493in}{1.428568in}}{\pgfqpoint{0.773581in}{1.425656in}}%
\pgfpathcurveto{\pgfqpoint{0.770669in}{1.422744in}}{\pgfqpoint{0.769033in}{1.418794in}}{\pgfqpoint{0.769033in}{1.414676in}}%
\pgfpathcurveto{\pgfqpoint{0.769033in}{1.410558in}}{\pgfqpoint{0.770669in}{1.406608in}}{\pgfqpoint{0.773581in}{1.403696in}}%
\pgfpathcurveto{\pgfqpoint{0.776493in}{1.400784in}}{\pgfqpoint{0.780443in}{1.399147in}}{\pgfqpoint{0.784561in}{1.399147in}}%
\pgfpathlineto{\pgfqpoint{0.784561in}{1.399147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792030in}{1.449739in}}%
\pgfpathcurveto{\pgfqpoint{0.796148in}{1.449739in}}{\pgfqpoint{0.800098in}{1.451375in}}{\pgfqpoint{0.803010in}{1.454287in}}%
\pgfpathcurveto{\pgfqpoint{0.805922in}{1.457199in}}{\pgfqpoint{0.807558in}{1.461149in}}{\pgfqpoint{0.807558in}{1.465267in}}%
\pgfpathcurveto{\pgfqpoint{0.807558in}{1.469385in}}{\pgfqpoint{0.805922in}{1.473335in}}{\pgfqpoint{0.803010in}{1.476247in}}%
\pgfpathcurveto{\pgfqpoint{0.800098in}{1.479159in}}{\pgfqpoint{0.796148in}{1.480796in}}{\pgfqpoint{0.792030in}{1.480796in}}%
\pgfpathcurveto{\pgfqpoint{0.787912in}{1.480796in}}{\pgfqpoint{0.783962in}{1.479159in}}{\pgfqpoint{0.781050in}{1.476247in}}%
\pgfpathcurveto{\pgfqpoint{0.778138in}{1.473335in}}{\pgfqpoint{0.776502in}{1.469385in}}{\pgfqpoint{0.776502in}{1.465267in}}%
\pgfpathcurveto{\pgfqpoint{0.776502in}{1.461149in}}{\pgfqpoint{0.778138in}{1.457199in}}{\pgfqpoint{0.781050in}{1.454287in}}%
\pgfpathcurveto{\pgfqpoint{0.783962in}{1.451375in}}{\pgfqpoint{0.787912in}{1.449739in}}{\pgfqpoint{0.792030in}{1.449739in}}%
\pgfpathlineto{\pgfqpoint{0.792030in}{1.449739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740621in}{1.542701in}}%
\pgfpathcurveto{\pgfqpoint{0.744739in}{1.542701in}}{\pgfqpoint{0.748689in}{1.544337in}}{\pgfqpoint{0.751601in}{1.547249in}}%
\pgfpathcurveto{\pgfqpoint{0.754513in}{1.550161in}}{\pgfqpoint{0.756149in}{1.554111in}}{\pgfqpoint{0.756149in}{1.558229in}}%
\pgfpathcurveto{\pgfqpoint{0.756149in}{1.562347in}}{\pgfqpoint{0.754513in}{1.566297in}}{\pgfqpoint{0.751601in}{1.569209in}}%
\pgfpathcurveto{\pgfqpoint{0.748689in}{1.572121in}}{\pgfqpoint{0.744739in}{1.573758in}}{\pgfqpoint{0.740621in}{1.573758in}}%
\pgfpathcurveto{\pgfqpoint{0.736503in}{1.573758in}}{\pgfqpoint{0.732553in}{1.572121in}}{\pgfqpoint{0.729641in}{1.569209in}}%
\pgfpathcurveto{\pgfqpoint{0.726729in}{1.566297in}}{\pgfqpoint{0.725093in}{1.562347in}}{\pgfqpoint{0.725093in}{1.558229in}}%
\pgfpathcurveto{\pgfqpoint{0.725093in}{1.554111in}}{\pgfqpoint{0.726729in}{1.550161in}}{\pgfqpoint{0.729641in}{1.547249in}}%
\pgfpathcurveto{\pgfqpoint{0.732553in}{1.544337in}}{\pgfqpoint{0.736503in}{1.542701in}}{\pgfqpoint{0.740621in}{1.542701in}}%
\pgfpathlineto{\pgfqpoint{0.740621in}{1.542701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.331237in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.331237in}}{\pgfqpoint{0.742221in}{1.332873in}}{\pgfqpoint{0.745133in}{1.335785in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.338697in}}{\pgfqpoint{0.749681in}{1.342647in}}{\pgfqpoint{0.749681in}{1.346765in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.350883in}}{\pgfqpoint{0.748045in}{1.354833in}}{\pgfqpoint{0.745133in}{1.357745in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.360657in}}{\pgfqpoint{0.738271in}{1.362293in}}{\pgfqpoint{0.734153in}{1.362293in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.362293in}}{\pgfqpoint{0.726085in}{1.360657in}}{\pgfqpoint{0.723173in}{1.357745in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.354833in}}{\pgfqpoint{0.718625in}{1.350883in}}{\pgfqpoint{0.718625in}{1.346765in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.342647in}}{\pgfqpoint{0.720261in}{1.338697in}}{\pgfqpoint{0.723173in}{1.335785in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.332873in}}{\pgfqpoint{0.730035in}{1.331237in}}{\pgfqpoint{0.734153in}{1.331237in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.331237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734153in}{1.545097in}}%
\pgfpathcurveto{\pgfqpoint{0.738271in}{1.545097in}}{\pgfqpoint{0.742221in}{1.546733in}}{\pgfqpoint{0.745133in}{1.549645in}}%
\pgfpathcurveto{\pgfqpoint{0.748045in}{1.552557in}}{\pgfqpoint{0.749681in}{1.556507in}}{\pgfqpoint{0.749681in}{1.560626in}}%
\pgfpathcurveto{\pgfqpoint{0.749681in}{1.564744in}}{\pgfqpoint{0.748045in}{1.568694in}}{\pgfqpoint{0.745133in}{1.571606in}}%
\pgfpathcurveto{\pgfqpoint{0.742221in}{1.574518in}}{\pgfqpoint{0.738271in}{1.576154in}}{\pgfqpoint{0.734153in}{1.576154in}}%
\pgfpathcurveto{\pgfqpoint{0.730035in}{1.576154in}}{\pgfqpoint{0.726085in}{1.574518in}}{\pgfqpoint{0.723173in}{1.571606in}}%
\pgfpathcurveto{\pgfqpoint{0.720261in}{1.568694in}}{\pgfqpoint{0.718625in}{1.564744in}}{\pgfqpoint{0.718625in}{1.560626in}}%
\pgfpathcurveto{\pgfqpoint{0.718625in}{1.556507in}}{\pgfqpoint{0.720261in}{1.552557in}}{\pgfqpoint{0.723173in}{1.549645in}}%
\pgfpathcurveto{\pgfqpoint{0.726085in}{1.546733in}}{\pgfqpoint{0.730035in}{1.545097in}}{\pgfqpoint{0.734153in}{1.545097in}}%
\pgfpathlineto{\pgfqpoint{0.734153in}{1.545097in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799557in}{1.552683in}}%
\pgfpathcurveto{\pgfqpoint{0.803675in}{1.552683in}}{\pgfqpoint{0.807625in}{1.554319in}}{\pgfqpoint{0.810537in}{1.557231in}}%
\pgfpathcurveto{\pgfqpoint{0.813449in}{1.560143in}}{\pgfqpoint{0.815085in}{1.564093in}}{\pgfqpoint{0.815085in}{1.568211in}}%
\pgfpathcurveto{\pgfqpoint{0.815085in}{1.572329in}}{\pgfqpoint{0.813449in}{1.576279in}}{\pgfqpoint{0.810537in}{1.579191in}}%
\pgfpathcurveto{\pgfqpoint{0.807625in}{1.582103in}}{\pgfqpoint{0.803675in}{1.583739in}}{\pgfqpoint{0.799557in}{1.583739in}}%
\pgfpathcurveto{\pgfqpoint{0.795438in}{1.583739in}}{\pgfqpoint{0.791488in}{1.582103in}}{\pgfqpoint{0.788576in}{1.579191in}}%
\pgfpathcurveto{\pgfqpoint{0.785664in}{1.576279in}}{\pgfqpoint{0.784028in}{1.572329in}}{\pgfqpoint{0.784028in}{1.568211in}}%
\pgfpathcurveto{\pgfqpoint{0.784028in}{1.564093in}}{\pgfqpoint{0.785664in}{1.560143in}}{\pgfqpoint{0.788576in}{1.557231in}}%
\pgfpathcurveto{\pgfqpoint{0.791488in}{1.554319in}}{\pgfqpoint{0.795438in}{1.552683in}}{\pgfqpoint{0.799557in}{1.552683in}}%
\pgfpathlineto{\pgfqpoint{0.799557in}{1.552683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979750in}{1.414253in}}%
\pgfpathcurveto{\pgfqpoint{0.983868in}{1.414253in}}{\pgfqpoint{0.987818in}{1.415890in}}{\pgfqpoint{0.990730in}{1.418802in}}%
\pgfpathcurveto{\pgfqpoint{0.993642in}{1.421714in}}{\pgfqpoint{0.995278in}{1.425664in}}{\pgfqpoint{0.995278in}{1.429782in}}%
\pgfpathcurveto{\pgfqpoint{0.995278in}{1.433900in}}{\pgfqpoint{0.993642in}{1.437850in}}{\pgfqpoint{0.990730in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.987818in}{1.443674in}}{\pgfqpoint{0.983868in}{1.445310in}}{\pgfqpoint{0.979750in}{1.445310in}}%
\pgfpathcurveto{\pgfqpoint{0.975632in}{1.445310in}}{\pgfqpoint{0.971682in}{1.443674in}}{\pgfqpoint{0.968770in}{1.440762in}}%
\pgfpathcurveto{\pgfqpoint{0.965858in}{1.437850in}}{\pgfqpoint{0.964222in}{1.433900in}}{\pgfqpoint{0.964222in}{1.429782in}}%
\pgfpathcurveto{\pgfqpoint{0.964222in}{1.425664in}}{\pgfqpoint{0.965858in}{1.421714in}}{\pgfqpoint{0.968770in}{1.418802in}}%
\pgfpathcurveto{\pgfqpoint{0.971682in}{1.415890in}}{\pgfqpoint{0.975632in}{1.414253in}}{\pgfqpoint{0.979750in}{1.414253in}}%
\pgfpathlineto{\pgfqpoint{0.979750in}{1.414253in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919101in}{1.330747in}}%
\pgfpathcurveto{\pgfqpoint{0.923219in}{1.330747in}}{\pgfqpoint{0.927169in}{1.332383in}}{\pgfqpoint{0.930081in}{1.335295in}}%
\pgfpathcurveto{\pgfqpoint{0.932993in}{1.338207in}}{\pgfqpoint{0.934629in}{1.342157in}}{\pgfqpoint{0.934629in}{1.346275in}}%
\pgfpathcurveto{\pgfqpoint{0.934629in}{1.350393in}}{\pgfqpoint{0.932993in}{1.354343in}}{\pgfqpoint{0.930081in}{1.357255in}}%
\pgfpathcurveto{\pgfqpoint{0.927169in}{1.360167in}}{\pgfqpoint{0.923219in}{1.361803in}}{\pgfqpoint{0.919101in}{1.361803in}}%
\pgfpathcurveto{\pgfqpoint{0.914983in}{1.361803in}}{\pgfqpoint{0.911033in}{1.360167in}}{\pgfqpoint{0.908121in}{1.357255in}}%
\pgfpathcurveto{\pgfqpoint{0.905209in}{1.354343in}}{\pgfqpoint{0.903573in}{1.350393in}}{\pgfqpoint{0.903573in}{1.346275in}}%
\pgfpathcurveto{\pgfqpoint{0.903573in}{1.342157in}}{\pgfqpoint{0.905209in}{1.338207in}}{\pgfqpoint{0.908121in}{1.335295in}}%
\pgfpathcurveto{\pgfqpoint{0.911033in}{1.332383in}}{\pgfqpoint{0.914983in}{1.330747in}}{\pgfqpoint{0.919101in}{1.330747in}}%
\pgfpathlineto{\pgfqpoint{0.919101in}{1.330747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887159in}{1.343587in}}%
\pgfpathcurveto{\pgfqpoint{0.891277in}{1.343587in}}{\pgfqpoint{0.895227in}{1.345223in}}{\pgfqpoint{0.898139in}{1.348135in}}%
\pgfpathcurveto{\pgfqpoint{0.901051in}{1.351047in}}{\pgfqpoint{0.902687in}{1.354997in}}{\pgfqpoint{0.902687in}{1.359115in}}%
\pgfpathcurveto{\pgfqpoint{0.902687in}{1.363234in}}{\pgfqpoint{0.901051in}{1.367184in}}{\pgfqpoint{0.898139in}{1.370096in}}%
\pgfpathcurveto{\pgfqpoint{0.895227in}{1.373008in}}{\pgfqpoint{0.891277in}{1.374644in}}{\pgfqpoint{0.887159in}{1.374644in}}%
\pgfpathcurveto{\pgfqpoint{0.883041in}{1.374644in}}{\pgfqpoint{0.879091in}{1.373008in}}{\pgfqpoint{0.876179in}{1.370096in}}%
\pgfpathcurveto{\pgfqpoint{0.873267in}{1.367184in}}{\pgfqpoint{0.871630in}{1.363234in}}{\pgfqpoint{0.871630in}{1.359115in}}%
\pgfpathcurveto{\pgfqpoint{0.871630in}{1.354997in}}{\pgfqpoint{0.873267in}{1.351047in}}{\pgfqpoint{0.876179in}{1.348135in}}%
\pgfpathcurveto{\pgfqpoint{0.879091in}{1.345223in}}{\pgfqpoint{0.883041in}{1.343587in}}{\pgfqpoint{0.887159in}{1.343587in}}%
\pgfpathlineto{\pgfqpoint{0.887159in}{1.343587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887159in}{1.337841in}}%
\pgfpathcurveto{\pgfqpoint{0.891277in}{1.337841in}}{\pgfqpoint{0.895227in}{1.339477in}}{\pgfqpoint{0.898139in}{1.342389in}}%
\pgfpathcurveto{\pgfqpoint{0.901051in}{1.345301in}}{\pgfqpoint{0.902687in}{1.349251in}}{\pgfqpoint{0.902687in}{1.353369in}}%
\pgfpathcurveto{\pgfqpoint{0.902687in}{1.357487in}}{\pgfqpoint{0.901051in}{1.361437in}}{\pgfqpoint{0.898139in}{1.364349in}}%
\pgfpathcurveto{\pgfqpoint{0.895227in}{1.367261in}}{\pgfqpoint{0.891277in}{1.368897in}}{\pgfqpoint{0.887159in}{1.368897in}}%
\pgfpathcurveto{\pgfqpoint{0.883041in}{1.368897in}}{\pgfqpoint{0.879091in}{1.367261in}}{\pgfqpoint{0.876179in}{1.364349in}}%
\pgfpathcurveto{\pgfqpoint{0.873267in}{1.361437in}}{\pgfqpoint{0.871630in}{1.357487in}}{\pgfqpoint{0.871630in}{1.353369in}}%
\pgfpathcurveto{\pgfqpoint{0.871630in}{1.349251in}}{\pgfqpoint{0.873267in}{1.345301in}}{\pgfqpoint{0.876179in}{1.342389in}}%
\pgfpathcurveto{\pgfqpoint{0.879091in}{1.339477in}}{\pgfqpoint{0.883041in}{1.337841in}}{\pgfqpoint{0.887159in}{1.337841in}}%
\pgfpathlineto{\pgfqpoint{0.887159in}{1.337841in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948361in}{1.520585in}}%
\pgfpathcurveto{\pgfqpoint{0.952479in}{1.520585in}}{\pgfqpoint{0.956429in}{1.522222in}}{\pgfqpoint{0.959341in}{1.525133in}}%
\pgfpathcurveto{\pgfqpoint{0.962253in}{1.528045in}}{\pgfqpoint{0.963889in}{1.531995in}}{\pgfqpoint{0.963889in}{1.536114in}}%
\pgfpathcurveto{\pgfqpoint{0.963889in}{1.540232in}}{\pgfqpoint{0.962253in}{1.544182in}}{\pgfqpoint{0.959341in}{1.547094in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{1.550006in}}{\pgfqpoint{0.952479in}{1.551642in}}{\pgfqpoint{0.948361in}{1.551642in}}%
\pgfpathcurveto{\pgfqpoint{0.944243in}{1.551642in}}{\pgfqpoint{0.940293in}{1.550006in}}{\pgfqpoint{0.937381in}{1.547094in}}%
\pgfpathcurveto{\pgfqpoint{0.934469in}{1.544182in}}{\pgfqpoint{0.932833in}{1.540232in}}{\pgfqpoint{0.932833in}{1.536114in}}%
\pgfpathcurveto{\pgfqpoint{0.932833in}{1.531995in}}{\pgfqpoint{0.934469in}{1.528045in}}{\pgfqpoint{0.937381in}{1.525133in}}%
\pgfpathcurveto{\pgfqpoint{0.940293in}{1.522222in}}{\pgfqpoint{0.944243in}{1.520585in}}{\pgfqpoint{0.948361in}{1.520585in}}%
\pgfpathlineto{\pgfqpoint{0.948361in}{1.520585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979954in}{1.455590in}}%
\pgfpathcurveto{\pgfqpoint{0.984072in}{1.455590in}}{\pgfqpoint{0.988022in}{1.457226in}}{\pgfqpoint{0.990934in}{1.460138in}}%
\pgfpathcurveto{\pgfqpoint{0.993846in}{1.463050in}}{\pgfqpoint{0.995482in}{1.467000in}}{\pgfqpoint{0.995482in}{1.471118in}}%
\pgfpathcurveto{\pgfqpoint{0.995482in}{1.475236in}}{\pgfqpoint{0.993846in}{1.479186in}}{\pgfqpoint{0.990934in}{1.482098in}}%
\pgfpathcurveto{\pgfqpoint{0.988022in}{1.485010in}}{\pgfqpoint{0.984072in}{1.486646in}}{\pgfqpoint{0.979954in}{1.486646in}}%
\pgfpathcurveto{\pgfqpoint{0.975836in}{1.486646in}}{\pgfqpoint{0.971886in}{1.485010in}}{\pgfqpoint{0.968974in}{1.482098in}}%
\pgfpathcurveto{\pgfqpoint{0.966062in}{1.479186in}}{\pgfqpoint{0.964426in}{1.475236in}}{\pgfqpoint{0.964426in}{1.471118in}}%
\pgfpathcurveto{\pgfqpoint{0.964426in}{1.467000in}}{\pgfqpoint{0.966062in}{1.463050in}}{\pgfqpoint{0.968974in}{1.460138in}}%
\pgfpathcurveto{\pgfqpoint{0.971886in}{1.457226in}}{\pgfqpoint{0.975836in}{1.455590in}}{\pgfqpoint{0.979954in}{1.455590in}}%
\pgfpathlineto{\pgfqpoint{0.979954in}{1.455590in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887159in}{1.334596in}}%
\pgfpathcurveto{\pgfqpoint{0.891277in}{1.334596in}}{\pgfqpoint{0.895227in}{1.336232in}}{\pgfqpoint{0.898139in}{1.339144in}}%
\pgfpathcurveto{\pgfqpoint{0.901051in}{1.342056in}}{\pgfqpoint{0.902687in}{1.346006in}}{\pgfqpoint{0.902687in}{1.350124in}}%
\pgfpathcurveto{\pgfqpoint{0.902687in}{1.354242in}}{\pgfqpoint{0.901051in}{1.358192in}}{\pgfqpoint{0.898139in}{1.361104in}}%
\pgfpathcurveto{\pgfqpoint{0.895227in}{1.364016in}}{\pgfqpoint{0.891277in}{1.365652in}}{\pgfqpoint{0.887159in}{1.365652in}}%
\pgfpathcurveto{\pgfqpoint{0.883041in}{1.365652in}}{\pgfqpoint{0.879091in}{1.364016in}}{\pgfqpoint{0.876179in}{1.361104in}}%
\pgfpathcurveto{\pgfqpoint{0.873267in}{1.358192in}}{\pgfqpoint{0.871630in}{1.354242in}}{\pgfqpoint{0.871630in}{1.350124in}}%
\pgfpathcurveto{\pgfqpoint{0.871630in}{1.346006in}}{\pgfqpoint{0.873267in}{1.342056in}}{\pgfqpoint{0.876179in}{1.339144in}}%
\pgfpathcurveto{\pgfqpoint{0.879091in}{1.336232in}}{\pgfqpoint{0.883041in}{1.334596in}}{\pgfqpoint{0.887159in}{1.334596in}}%
\pgfpathlineto{\pgfqpoint{0.887159in}{1.334596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948361in}{1.447897in}}%
\pgfpathcurveto{\pgfqpoint{0.952479in}{1.447897in}}{\pgfqpoint{0.956429in}{1.449533in}}{\pgfqpoint{0.959341in}{1.452445in}}%
\pgfpathcurveto{\pgfqpoint{0.962253in}{1.455357in}}{\pgfqpoint{0.963889in}{1.459307in}}{\pgfqpoint{0.963889in}{1.463425in}}%
\pgfpathcurveto{\pgfqpoint{0.963889in}{1.467543in}}{\pgfqpoint{0.962253in}{1.471493in}}{\pgfqpoint{0.959341in}{1.474405in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{1.477317in}}{\pgfqpoint{0.952479in}{1.478953in}}{\pgfqpoint{0.948361in}{1.478953in}}%
\pgfpathcurveto{\pgfqpoint{0.944243in}{1.478953in}}{\pgfqpoint{0.940293in}{1.477317in}}{\pgfqpoint{0.937381in}{1.474405in}}%
\pgfpathcurveto{\pgfqpoint{0.934469in}{1.471493in}}{\pgfqpoint{0.932833in}{1.467543in}}{\pgfqpoint{0.932833in}{1.463425in}}%
\pgfpathcurveto{\pgfqpoint{0.932833in}{1.459307in}}{\pgfqpoint{0.934469in}{1.455357in}}{\pgfqpoint{0.937381in}{1.452445in}}%
\pgfpathcurveto{\pgfqpoint{0.940293in}{1.449533in}}{\pgfqpoint{0.944243in}{1.447897in}}{\pgfqpoint{0.948361in}{1.447897in}}%
\pgfpathlineto{\pgfqpoint{0.948361in}{1.447897in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948361in}{1.483662in}}%
\pgfpathcurveto{\pgfqpoint{0.952479in}{1.483662in}}{\pgfqpoint{0.956429in}{1.485299in}}{\pgfqpoint{0.959341in}{1.488211in}}%
\pgfpathcurveto{\pgfqpoint{0.962253in}{1.491123in}}{\pgfqpoint{0.963889in}{1.495073in}}{\pgfqpoint{0.963889in}{1.499191in}}%
\pgfpathcurveto{\pgfqpoint{0.963889in}{1.503309in}}{\pgfqpoint{0.962253in}{1.507259in}}{\pgfqpoint{0.959341in}{1.510171in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{1.513083in}}{\pgfqpoint{0.952479in}{1.514719in}}{\pgfqpoint{0.948361in}{1.514719in}}%
\pgfpathcurveto{\pgfqpoint{0.944243in}{1.514719in}}{\pgfqpoint{0.940293in}{1.513083in}}{\pgfqpoint{0.937381in}{1.510171in}}%
\pgfpathcurveto{\pgfqpoint{0.934469in}{1.507259in}}{\pgfqpoint{0.932833in}{1.503309in}}{\pgfqpoint{0.932833in}{1.499191in}}%
\pgfpathcurveto{\pgfqpoint{0.932833in}{1.495073in}}{\pgfqpoint{0.934469in}{1.491123in}}{\pgfqpoint{0.937381in}{1.488211in}}%
\pgfpathcurveto{\pgfqpoint{0.940293in}{1.485299in}}{\pgfqpoint{0.944243in}{1.483662in}}{\pgfqpoint{0.948361in}{1.483662in}}%
\pgfpathlineto{\pgfqpoint{0.948361in}{1.483662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.915876in}{1.486373in}}%
\pgfpathcurveto{\pgfqpoint{0.919994in}{1.486373in}}{\pgfqpoint{0.923944in}{1.488009in}}{\pgfqpoint{0.926856in}{1.490921in}}%
\pgfpathcurveto{\pgfqpoint{0.929768in}{1.493833in}}{\pgfqpoint{0.931404in}{1.497783in}}{\pgfqpoint{0.931404in}{1.501901in}}%
\pgfpathcurveto{\pgfqpoint{0.931404in}{1.506019in}}{\pgfqpoint{0.929768in}{1.509970in}}{\pgfqpoint{0.926856in}{1.512881in}}%
\pgfpathcurveto{\pgfqpoint{0.923944in}{1.515793in}}{\pgfqpoint{0.919994in}{1.517430in}}{\pgfqpoint{0.915876in}{1.517430in}}%
\pgfpathcurveto{\pgfqpoint{0.911758in}{1.517430in}}{\pgfqpoint{0.907808in}{1.515793in}}{\pgfqpoint{0.904896in}{1.512881in}}%
\pgfpathcurveto{\pgfqpoint{0.901984in}{1.509970in}}{\pgfqpoint{0.900348in}{1.506019in}}{\pgfqpoint{0.900348in}{1.501901in}}%
\pgfpathcurveto{\pgfqpoint{0.900348in}{1.497783in}}{\pgfqpoint{0.901984in}{1.493833in}}{\pgfqpoint{0.904896in}{1.490921in}}%
\pgfpathcurveto{\pgfqpoint{0.907808in}{1.488009in}}{\pgfqpoint{0.911758in}{1.486373in}}{\pgfqpoint{0.915876in}{1.486373in}}%
\pgfpathlineto{\pgfqpoint{0.915876in}{1.486373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009110in}{1.333886in}}%
\pgfpathcurveto{\pgfqpoint{1.013228in}{1.333886in}}{\pgfqpoint{1.017178in}{1.335522in}}{\pgfqpoint{1.020090in}{1.338434in}}%
\pgfpathcurveto{\pgfqpoint{1.023002in}{1.341346in}}{\pgfqpoint{1.024638in}{1.345296in}}{\pgfqpoint{1.024638in}{1.349414in}}%
\pgfpathcurveto{\pgfqpoint{1.024638in}{1.353532in}}{\pgfqpoint{1.023002in}{1.357482in}}{\pgfqpoint{1.020090in}{1.360394in}}%
\pgfpathcurveto{\pgfqpoint{1.017178in}{1.363306in}}{\pgfqpoint{1.013228in}{1.364942in}}{\pgfqpoint{1.009110in}{1.364942in}}%
\pgfpathcurveto{\pgfqpoint{1.004992in}{1.364942in}}{\pgfqpoint{1.001042in}{1.363306in}}{\pgfqpoint{0.998130in}{1.360394in}}%
\pgfpathcurveto{\pgfqpoint{0.995218in}{1.357482in}}{\pgfqpoint{0.993582in}{1.353532in}}{\pgfqpoint{0.993582in}{1.349414in}}%
\pgfpathcurveto{\pgfqpoint{0.993582in}{1.345296in}}{\pgfqpoint{0.995218in}{1.341346in}}{\pgfqpoint{0.998130in}{1.338434in}}%
\pgfpathcurveto{\pgfqpoint{1.001042in}{1.335522in}}{\pgfqpoint{1.004992in}{1.333886in}}{\pgfqpoint{1.009110in}{1.333886in}}%
\pgfpathlineto{\pgfqpoint{1.009110in}{1.333886in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971205in}{1.371774in}}%
\pgfpathcurveto{\pgfqpoint{0.975323in}{1.371774in}}{\pgfqpoint{0.979273in}{1.373411in}}{\pgfqpoint{0.982185in}{1.376323in}}%
\pgfpathcurveto{\pgfqpoint{0.985097in}{1.379235in}}{\pgfqpoint{0.986733in}{1.383185in}}{\pgfqpoint{0.986733in}{1.387303in}}%
\pgfpathcurveto{\pgfqpoint{0.986733in}{1.391421in}}{\pgfqpoint{0.985097in}{1.395371in}}{\pgfqpoint{0.982185in}{1.398283in}}%
\pgfpathcurveto{\pgfqpoint{0.979273in}{1.401195in}}{\pgfqpoint{0.975323in}{1.402831in}}{\pgfqpoint{0.971205in}{1.402831in}}%
\pgfpathcurveto{\pgfqpoint{0.967087in}{1.402831in}}{\pgfqpoint{0.963137in}{1.401195in}}{\pgfqpoint{0.960225in}{1.398283in}}%
\pgfpathcurveto{\pgfqpoint{0.957313in}{1.395371in}}{\pgfqpoint{0.955676in}{1.391421in}}{\pgfqpoint{0.955676in}{1.387303in}}%
\pgfpathcurveto{\pgfqpoint{0.955676in}{1.383185in}}{\pgfqpoint{0.957313in}{1.379235in}}{\pgfqpoint{0.960225in}{1.376323in}}%
\pgfpathcurveto{\pgfqpoint{0.963137in}{1.373411in}}{\pgfqpoint{0.967087in}{1.371774in}}{\pgfqpoint{0.971205in}{1.371774in}}%
\pgfpathlineto{\pgfqpoint{0.971205in}{1.371774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009563in}{1.342942in}}%
\pgfpathcurveto{\pgfqpoint{1.013681in}{1.342942in}}{\pgfqpoint{1.017631in}{1.344578in}}{\pgfqpoint{1.020543in}{1.347490in}}%
\pgfpathcurveto{\pgfqpoint{1.023455in}{1.350402in}}{\pgfqpoint{1.025091in}{1.354352in}}{\pgfqpoint{1.025091in}{1.358470in}}%
\pgfpathcurveto{\pgfqpoint{1.025091in}{1.362588in}}{\pgfqpoint{1.023455in}{1.366538in}}{\pgfqpoint{1.020543in}{1.369450in}}%
\pgfpathcurveto{\pgfqpoint{1.017631in}{1.372362in}}{\pgfqpoint{1.013681in}{1.373998in}}{\pgfqpoint{1.009563in}{1.373998in}}%
\pgfpathcurveto{\pgfqpoint{1.005445in}{1.373998in}}{\pgfqpoint{1.001495in}{1.372362in}}{\pgfqpoint{0.998583in}{1.369450in}}%
\pgfpathcurveto{\pgfqpoint{0.995671in}{1.366538in}}{\pgfqpoint{0.994035in}{1.362588in}}{\pgfqpoint{0.994035in}{1.358470in}}%
\pgfpathcurveto{\pgfqpoint{0.994035in}{1.354352in}}{\pgfqpoint{0.995671in}{1.350402in}}{\pgfqpoint{0.998583in}{1.347490in}}%
\pgfpathcurveto{\pgfqpoint{1.001495in}{1.344578in}}{\pgfqpoint{1.005445in}{1.342942in}}{\pgfqpoint{1.009563in}{1.342942in}}%
\pgfpathlineto{\pgfqpoint{1.009563in}{1.342942in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887159in}{1.419412in}}%
\pgfpathcurveto{\pgfqpoint{0.891277in}{1.419412in}}{\pgfqpoint{0.895227in}{1.421048in}}{\pgfqpoint{0.898139in}{1.423960in}}%
\pgfpathcurveto{\pgfqpoint{0.901051in}{1.426872in}}{\pgfqpoint{0.902687in}{1.430822in}}{\pgfqpoint{0.902687in}{1.434940in}}%
\pgfpathcurveto{\pgfqpoint{0.902687in}{1.439058in}}{\pgfqpoint{0.901051in}{1.443008in}}{\pgfqpoint{0.898139in}{1.445920in}}%
\pgfpathcurveto{\pgfqpoint{0.895227in}{1.448832in}}{\pgfqpoint{0.891277in}{1.450468in}}{\pgfqpoint{0.887159in}{1.450468in}}%
\pgfpathcurveto{\pgfqpoint{0.883041in}{1.450468in}}{\pgfqpoint{0.879091in}{1.448832in}}{\pgfqpoint{0.876179in}{1.445920in}}%
\pgfpathcurveto{\pgfqpoint{0.873267in}{1.443008in}}{\pgfqpoint{0.871630in}{1.439058in}}{\pgfqpoint{0.871630in}{1.434940in}}%
\pgfpathcurveto{\pgfqpoint{0.871630in}{1.430822in}}{\pgfqpoint{0.873267in}{1.426872in}}{\pgfqpoint{0.876179in}{1.423960in}}%
\pgfpathcurveto{\pgfqpoint{0.879091in}{1.421048in}}{\pgfqpoint{0.883041in}{1.419412in}}{\pgfqpoint{0.887159in}{1.419412in}}%
\pgfpathlineto{\pgfqpoint{0.887159in}{1.419412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004729in}{1.475783in}}%
\pgfpathcurveto{\pgfqpoint{1.008847in}{1.475783in}}{\pgfqpoint{1.012797in}{1.477419in}}{\pgfqpoint{1.015709in}{1.480331in}}%
\pgfpathcurveto{\pgfqpoint{1.018621in}{1.483243in}}{\pgfqpoint{1.020257in}{1.487193in}}{\pgfqpoint{1.020257in}{1.491311in}}%
\pgfpathcurveto{\pgfqpoint{1.020257in}{1.495429in}}{\pgfqpoint{1.018621in}{1.499379in}}{\pgfqpoint{1.015709in}{1.502291in}}%
\pgfpathcurveto{\pgfqpoint{1.012797in}{1.505203in}}{\pgfqpoint{1.008847in}{1.506839in}}{\pgfqpoint{1.004729in}{1.506839in}}%
\pgfpathcurveto{\pgfqpoint{1.000611in}{1.506839in}}{\pgfqpoint{0.996661in}{1.505203in}}{\pgfqpoint{0.993749in}{1.502291in}}%
\pgfpathcurveto{\pgfqpoint{0.990837in}{1.499379in}}{\pgfqpoint{0.989201in}{1.495429in}}{\pgfqpoint{0.989201in}{1.491311in}}%
\pgfpathcurveto{\pgfqpoint{0.989201in}{1.487193in}}{\pgfqpoint{0.990837in}{1.483243in}}{\pgfqpoint{0.993749in}{1.480331in}}%
\pgfpathcurveto{\pgfqpoint{0.996661in}{1.477419in}}{\pgfqpoint{1.000611in}{1.475783in}}{\pgfqpoint{1.004729in}{1.475783in}}%
\pgfpathlineto{\pgfqpoint{1.004729in}{1.475783in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965630in}{1.573936in}}%
\pgfpathcurveto{\pgfqpoint{0.969748in}{1.573936in}}{\pgfqpoint{0.973698in}{1.575572in}}{\pgfqpoint{0.976610in}{1.578484in}}%
\pgfpathcurveto{\pgfqpoint{0.979522in}{1.581396in}}{\pgfqpoint{0.981159in}{1.585346in}}{\pgfqpoint{0.981159in}{1.589464in}}%
\pgfpathcurveto{\pgfqpoint{0.981159in}{1.593582in}}{\pgfqpoint{0.979522in}{1.597532in}}{\pgfqpoint{0.976610in}{1.600444in}}%
\pgfpathcurveto{\pgfqpoint{0.973698in}{1.603356in}}{\pgfqpoint{0.969748in}{1.604993in}}{\pgfqpoint{0.965630in}{1.604993in}}%
\pgfpathcurveto{\pgfqpoint{0.961512in}{1.604993in}}{\pgfqpoint{0.957562in}{1.603356in}}{\pgfqpoint{0.954650in}{1.600444in}}%
\pgfpathcurveto{\pgfqpoint{0.951738in}{1.597532in}}{\pgfqpoint{0.950102in}{1.593582in}}{\pgfqpoint{0.950102in}{1.589464in}}%
\pgfpathcurveto{\pgfqpoint{0.950102in}{1.585346in}}{\pgfqpoint{0.951738in}{1.581396in}}{\pgfqpoint{0.954650in}{1.578484in}}%
\pgfpathcurveto{\pgfqpoint{0.957562in}{1.575572in}}{\pgfqpoint{0.961512in}{1.573936in}}{\pgfqpoint{0.965630in}{1.573936in}}%
\pgfpathlineto{\pgfqpoint{0.965630in}{1.573936in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916252in}{1.453320in}}%
\pgfpathcurveto{\pgfqpoint{0.920371in}{1.453320in}}{\pgfqpoint{0.924321in}{1.454956in}}{\pgfqpoint{0.927233in}{1.457868in}}%
\pgfpathcurveto{\pgfqpoint{0.930145in}{1.460780in}}{\pgfqpoint{0.931781in}{1.464730in}}{\pgfqpoint{0.931781in}{1.468848in}}%
\pgfpathcurveto{\pgfqpoint{0.931781in}{1.472966in}}{\pgfqpoint{0.930145in}{1.476916in}}{\pgfqpoint{0.927233in}{1.479828in}}%
\pgfpathcurveto{\pgfqpoint{0.924321in}{1.482740in}}{\pgfqpoint{0.920371in}{1.484376in}}{\pgfqpoint{0.916252in}{1.484376in}}%
\pgfpathcurveto{\pgfqpoint{0.912134in}{1.484376in}}{\pgfqpoint{0.908184in}{1.482740in}}{\pgfqpoint{0.905272in}{1.479828in}}%
\pgfpathcurveto{\pgfqpoint{0.902360in}{1.476916in}}{\pgfqpoint{0.900724in}{1.472966in}}{\pgfqpoint{0.900724in}{1.468848in}}%
\pgfpathcurveto{\pgfqpoint{0.900724in}{1.464730in}}{\pgfqpoint{0.902360in}{1.460780in}}{\pgfqpoint{0.905272in}{1.457868in}}%
\pgfpathcurveto{\pgfqpoint{0.908184in}{1.454956in}}{\pgfqpoint{0.912134in}{1.453320in}}{\pgfqpoint{0.916252in}{1.453320in}}%
\pgfpathlineto{\pgfqpoint{0.916252in}{1.453320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977383in}{1.497823in}}%
\pgfpathcurveto{\pgfqpoint{0.981501in}{1.497823in}}{\pgfqpoint{0.985451in}{1.499459in}}{\pgfqpoint{0.988363in}{1.502371in}}%
\pgfpathcurveto{\pgfqpoint{0.991275in}{1.505283in}}{\pgfqpoint{0.992911in}{1.509233in}}{\pgfqpoint{0.992911in}{1.513352in}}%
\pgfpathcurveto{\pgfqpoint{0.992911in}{1.517470in}}{\pgfqpoint{0.991275in}{1.521420in}}{\pgfqpoint{0.988363in}{1.524332in}}%
\pgfpathcurveto{\pgfqpoint{0.985451in}{1.527244in}}{\pgfqpoint{0.981501in}{1.528880in}}{\pgfqpoint{0.977383in}{1.528880in}}%
\pgfpathcurveto{\pgfqpoint{0.973265in}{1.528880in}}{\pgfqpoint{0.969315in}{1.527244in}}{\pgfqpoint{0.966403in}{1.524332in}}%
\pgfpathcurveto{\pgfqpoint{0.963491in}{1.521420in}}{\pgfqpoint{0.961855in}{1.517470in}}{\pgfqpoint{0.961855in}{1.513352in}}%
\pgfpathcurveto{\pgfqpoint{0.961855in}{1.509233in}}{\pgfqpoint{0.963491in}{1.505283in}}{\pgfqpoint{0.966403in}{1.502371in}}%
\pgfpathcurveto{\pgfqpoint{0.969315in}{1.499459in}}{\pgfqpoint{0.973265in}{1.497823in}}{\pgfqpoint{0.977383in}{1.497823in}}%
\pgfpathlineto{\pgfqpoint{0.977383in}{1.497823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943337in}{1.551271in}}%
\pgfpathcurveto{\pgfqpoint{0.947455in}{1.551271in}}{\pgfqpoint{0.951405in}{1.552907in}}{\pgfqpoint{0.954317in}{1.555819in}}%
\pgfpathcurveto{\pgfqpoint{0.957229in}{1.558731in}}{\pgfqpoint{0.958865in}{1.562681in}}{\pgfqpoint{0.958865in}{1.566799in}}%
\pgfpathcurveto{\pgfqpoint{0.958865in}{1.570917in}}{\pgfqpoint{0.957229in}{1.574867in}}{\pgfqpoint{0.954317in}{1.577779in}}%
\pgfpathcurveto{\pgfqpoint{0.951405in}{1.580691in}}{\pgfqpoint{0.947455in}{1.582328in}}{\pgfqpoint{0.943337in}{1.582328in}}%
\pgfpathcurveto{\pgfqpoint{0.939218in}{1.582328in}}{\pgfqpoint{0.935268in}{1.580691in}}{\pgfqpoint{0.932356in}{1.577779in}}%
\pgfpathcurveto{\pgfqpoint{0.929444in}{1.574867in}}{\pgfqpoint{0.927808in}{1.570917in}}{\pgfqpoint{0.927808in}{1.566799in}}%
\pgfpathcurveto{\pgfqpoint{0.927808in}{1.562681in}}{\pgfqpoint{0.929444in}{1.558731in}}{\pgfqpoint{0.932356in}{1.555819in}}%
\pgfpathcurveto{\pgfqpoint{0.935268in}{1.552907in}}{\pgfqpoint{0.939218in}{1.551271in}}{\pgfqpoint{0.943337in}{1.551271in}}%
\pgfpathlineto{\pgfqpoint{0.943337in}{1.551271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948361in}{1.317037in}}%
\pgfpathcurveto{\pgfqpoint{0.952479in}{1.317037in}}{\pgfqpoint{0.956429in}{1.318673in}}{\pgfqpoint{0.959341in}{1.321585in}}%
\pgfpathcurveto{\pgfqpoint{0.962253in}{1.324497in}}{\pgfqpoint{0.963889in}{1.328447in}}{\pgfqpoint{0.963889in}{1.332565in}}%
\pgfpathcurveto{\pgfqpoint{0.963889in}{1.336684in}}{\pgfqpoint{0.962253in}{1.340634in}}{\pgfqpoint{0.959341in}{1.343546in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{1.346457in}}{\pgfqpoint{0.952479in}{1.348094in}}{\pgfqpoint{0.948361in}{1.348094in}}%
\pgfpathcurveto{\pgfqpoint{0.944243in}{1.348094in}}{\pgfqpoint{0.940293in}{1.346457in}}{\pgfqpoint{0.937381in}{1.343546in}}%
\pgfpathcurveto{\pgfqpoint{0.934469in}{1.340634in}}{\pgfqpoint{0.932833in}{1.336684in}}{\pgfqpoint{0.932833in}{1.332565in}}%
\pgfpathcurveto{\pgfqpoint{0.932833in}{1.328447in}}{\pgfqpoint{0.934469in}{1.324497in}}{\pgfqpoint{0.937381in}{1.321585in}}%
\pgfpathcurveto{\pgfqpoint{0.940293in}{1.318673in}}{\pgfqpoint{0.944243in}{1.317037in}}{\pgfqpoint{0.948361in}{1.317037in}}%
\pgfpathlineto{\pgfqpoint{0.948361in}{1.317037in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948361in}{0.949510in}}%
\pgfpathcurveto{\pgfqpoint{0.952479in}{0.949510in}}{\pgfqpoint{0.956429in}{0.951147in}}{\pgfqpoint{0.959341in}{0.954059in}}%
\pgfpathcurveto{\pgfqpoint{0.962253in}{0.956971in}}{\pgfqpoint{0.963889in}{0.960921in}}{\pgfqpoint{0.963889in}{0.965039in}}%
\pgfpathcurveto{\pgfqpoint{0.963889in}{0.969157in}}{\pgfqpoint{0.962253in}{0.973107in}}{\pgfqpoint{0.959341in}{0.976019in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{0.978931in}}{\pgfqpoint{0.952479in}{0.980567in}}{\pgfqpoint{0.948361in}{0.980567in}}%
\pgfpathcurveto{\pgfqpoint{0.944243in}{0.980567in}}{\pgfqpoint{0.940293in}{0.978931in}}{\pgfqpoint{0.937381in}{0.976019in}}%
\pgfpathcurveto{\pgfqpoint{0.934469in}{0.973107in}}{\pgfqpoint{0.932833in}{0.969157in}}{\pgfqpoint{0.932833in}{0.965039in}}%
\pgfpathcurveto{\pgfqpoint{0.932833in}{0.960921in}}{\pgfqpoint{0.934469in}{0.956971in}}{\pgfqpoint{0.937381in}{0.954059in}}%
\pgfpathcurveto{\pgfqpoint{0.940293in}{0.951147in}}{\pgfqpoint{0.944243in}{0.949510in}}{\pgfqpoint{0.948361in}{0.949510in}}%
\pgfpathlineto{\pgfqpoint{0.948361in}{0.949510in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009563in}{1.415066in}}%
\pgfpathcurveto{\pgfqpoint{1.013681in}{1.415066in}}{\pgfqpoint{1.017631in}{1.416702in}}{\pgfqpoint{1.020543in}{1.419614in}}%
\pgfpathcurveto{\pgfqpoint{1.023455in}{1.422526in}}{\pgfqpoint{1.025091in}{1.426476in}}{\pgfqpoint{1.025091in}{1.430594in}}%
\pgfpathcurveto{\pgfqpoint{1.025091in}{1.434712in}}{\pgfqpoint{1.023455in}{1.438662in}}{\pgfqpoint{1.020543in}{1.441574in}}%
\pgfpathcurveto{\pgfqpoint{1.017631in}{1.444486in}}{\pgfqpoint{1.013681in}{1.446122in}}{\pgfqpoint{1.009563in}{1.446122in}}%
\pgfpathcurveto{\pgfqpoint{1.005445in}{1.446122in}}{\pgfqpoint{1.001495in}{1.444486in}}{\pgfqpoint{0.998583in}{1.441574in}}%
\pgfpathcurveto{\pgfqpoint{0.995671in}{1.438662in}}{\pgfqpoint{0.994035in}{1.434712in}}{\pgfqpoint{0.994035in}{1.430594in}}%
\pgfpathcurveto{\pgfqpoint{0.994035in}{1.426476in}}{\pgfqpoint{0.995671in}{1.422526in}}{\pgfqpoint{0.998583in}{1.419614in}}%
\pgfpathcurveto{\pgfqpoint{1.001495in}{1.416702in}}{\pgfqpoint{1.005445in}{1.415066in}}{\pgfqpoint{1.009563in}{1.415066in}}%
\pgfpathlineto{\pgfqpoint{1.009563in}{1.415066in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948361in}{1.405838in}}%
\pgfpathcurveto{\pgfqpoint{0.952479in}{1.405838in}}{\pgfqpoint{0.956429in}{1.407474in}}{\pgfqpoint{0.959341in}{1.410386in}}%
\pgfpathcurveto{\pgfqpoint{0.962253in}{1.413298in}}{\pgfqpoint{0.963889in}{1.417248in}}{\pgfqpoint{0.963889in}{1.421366in}}%
\pgfpathcurveto{\pgfqpoint{0.963889in}{1.425484in}}{\pgfqpoint{0.962253in}{1.429434in}}{\pgfqpoint{0.959341in}{1.432346in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{1.435258in}}{\pgfqpoint{0.952479in}{1.436894in}}{\pgfqpoint{0.948361in}{1.436894in}}%
\pgfpathcurveto{\pgfqpoint{0.944243in}{1.436894in}}{\pgfqpoint{0.940293in}{1.435258in}}{\pgfqpoint{0.937381in}{1.432346in}}%
\pgfpathcurveto{\pgfqpoint{0.934469in}{1.429434in}}{\pgfqpoint{0.932833in}{1.425484in}}{\pgfqpoint{0.932833in}{1.421366in}}%
\pgfpathcurveto{\pgfqpoint{0.932833in}{1.417248in}}{\pgfqpoint{0.934469in}{1.413298in}}{\pgfqpoint{0.937381in}{1.410386in}}%
\pgfpathcurveto{\pgfqpoint{0.940293in}{1.407474in}}{\pgfqpoint{0.944243in}{1.405838in}}{\pgfqpoint{0.948361in}{1.405838in}}%
\pgfpathlineto{\pgfqpoint{0.948361in}{1.405838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887159in}{1.465422in}}%
\pgfpathcurveto{\pgfqpoint{0.891277in}{1.465422in}}{\pgfqpoint{0.895227in}{1.467058in}}{\pgfqpoint{0.898139in}{1.469970in}}%
\pgfpathcurveto{\pgfqpoint{0.901051in}{1.472882in}}{\pgfqpoint{0.902687in}{1.476832in}}{\pgfqpoint{0.902687in}{1.480950in}}%
\pgfpathcurveto{\pgfqpoint{0.902687in}{1.485068in}}{\pgfqpoint{0.901051in}{1.489018in}}{\pgfqpoint{0.898139in}{1.491930in}}%
\pgfpathcurveto{\pgfqpoint{0.895227in}{1.494842in}}{\pgfqpoint{0.891277in}{1.496479in}}{\pgfqpoint{0.887159in}{1.496479in}}%
\pgfpathcurveto{\pgfqpoint{0.883041in}{1.496479in}}{\pgfqpoint{0.879091in}{1.494842in}}{\pgfqpoint{0.876179in}{1.491930in}}%
\pgfpathcurveto{\pgfqpoint{0.873267in}{1.489018in}}{\pgfqpoint{0.871630in}{1.485068in}}{\pgfqpoint{0.871630in}{1.480950in}}%
\pgfpathcurveto{\pgfqpoint{0.871630in}{1.476832in}}{\pgfqpoint{0.873267in}{1.472882in}}{\pgfqpoint{0.876179in}{1.469970in}}%
\pgfpathcurveto{\pgfqpoint{0.879091in}{1.467058in}}{\pgfqpoint{0.883041in}{1.465422in}}{\pgfqpoint{0.887159in}{1.465422in}}%
\pgfpathlineto{\pgfqpoint{0.887159in}{1.465422in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009563in}{1.336232in}}%
\pgfpathcurveto{\pgfqpoint{1.013681in}{1.336232in}}{\pgfqpoint{1.017631in}{1.337868in}}{\pgfqpoint{1.020543in}{1.340780in}}%
\pgfpathcurveto{\pgfqpoint{1.023455in}{1.343692in}}{\pgfqpoint{1.025091in}{1.347642in}}{\pgfqpoint{1.025091in}{1.351760in}}%
\pgfpathcurveto{\pgfqpoint{1.025091in}{1.355878in}}{\pgfqpoint{1.023455in}{1.359828in}}{\pgfqpoint{1.020543in}{1.362740in}}%
\pgfpathcurveto{\pgfqpoint{1.017631in}{1.365652in}}{\pgfqpoint{1.013681in}{1.367289in}}{\pgfqpoint{1.009563in}{1.367289in}}%
\pgfpathcurveto{\pgfqpoint{1.005445in}{1.367289in}}{\pgfqpoint{1.001495in}{1.365652in}}{\pgfqpoint{0.998583in}{1.362740in}}%
\pgfpathcurveto{\pgfqpoint{0.995671in}{1.359828in}}{\pgfqpoint{0.994035in}{1.355878in}}{\pgfqpoint{0.994035in}{1.351760in}}%
\pgfpathcurveto{\pgfqpoint{0.994035in}{1.347642in}}{\pgfqpoint{0.995671in}{1.343692in}}{\pgfqpoint{0.998583in}{1.340780in}}%
\pgfpathcurveto{\pgfqpoint{1.001495in}{1.337868in}}{\pgfqpoint{1.005445in}{1.336232in}}{\pgfqpoint{1.009563in}{1.336232in}}%
\pgfpathlineto{\pgfqpoint{1.009563in}{1.336232in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916636in}{1.413022in}}%
\pgfpathcurveto{\pgfqpoint{0.920754in}{1.413022in}}{\pgfqpoint{0.924704in}{1.414658in}}{\pgfqpoint{0.927616in}{1.417570in}}%
\pgfpathcurveto{\pgfqpoint{0.930528in}{1.420482in}}{\pgfqpoint{0.932164in}{1.424432in}}{\pgfqpoint{0.932164in}{1.428550in}}%
\pgfpathcurveto{\pgfqpoint{0.932164in}{1.432669in}}{\pgfqpoint{0.930528in}{1.436619in}}{\pgfqpoint{0.927616in}{1.439531in}}%
\pgfpathcurveto{\pgfqpoint{0.924704in}{1.442443in}}{\pgfqpoint{0.920754in}{1.444079in}}{\pgfqpoint{0.916636in}{1.444079in}}%
\pgfpathcurveto{\pgfqpoint{0.912518in}{1.444079in}}{\pgfqpoint{0.908568in}{1.442443in}}{\pgfqpoint{0.905656in}{1.439531in}}%
\pgfpathcurveto{\pgfqpoint{0.902744in}{1.436619in}}{\pgfqpoint{0.901108in}{1.432669in}}{\pgfqpoint{0.901108in}{1.428550in}}%
\pgfpathcurveto{\pgfqpoint{0.901108in}{1.424432in}}{\pgfqpoint{0.902744in}{1.420482in}}{\pgfqpoint{0.905656in}{1.417570in}}%
\pgfpathcurveto{\pgfqpoint{0.908568in}{1.414658in}}{\pgfqpoint{0.912518in}{1.413022in}}{\pgfqpoint{0.916636in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{0.916636in}{1.413022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919936in}{1.364831in}}%
\pgfpathcurveto{\pgfqpoint{0.924054in}{1.364831in}}{\pgfqpoint{0.928004in}{1.366467in}}{\pgfqpoint{0.930916in}{1.369379in}}%
\pgfpathcurveto{\pgfqpoint{0.933828in}{1.372291in}}{\pgfqpoint{0.935464in}{1.376241in}}{\pgfqpoint{0.935464in}{1.380360in}}%
\pgfpathcurveto{\pgfqpoint{0.935464in}{1.384478in}}{\pgfqpoint{0.933828in}{1.388428in}}{\pgfqpoint{0.930916in}{1.391340in}}%
\pgfpathcurveto{\pgfqpoint{0.928004in}{1.394252in}}{\pgfqpoint{0.924054in}{1.395888in}}{\pgfqpoint{0.919936in}{1.395888in}}%
\pgfpathcurveto{\pgfqpoint{0.915818in}{1.395888in}}{\pgfqpoint{0.911868in}{1.394252in}}{\pgfqpoint{0.908956in}{1.391340in}}%
\pgfpathcurveto{\pgfqpoint{0.906044in}{1.388428in}}{\pgfqpoint{0.904407in}{1.384478in}}{\pgfqpoint{0.904407in}{1.380360in}}%
\pgfpathcurveto{\pgfqpoint{0.904407in}{1.376241in}}{\pgfqpoint{0.906044in}{1.372291in}}{\pgfqpoint{0.908956in}{1.369379in}}%
\pgfpathcurveto{\pgfqpoint{0.911868in}{1.366467in}}{\pgfqpoint{0.915818in}{1.364831in}}{\pgfqpoint{0.919936in}{1.364831in}}%
\pgfpathlineto{\pgfqpoint{0.919936in}{1.364831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009563in}{1.422826in}}%
\pgfpathcurveto{\pgfqpoint{1.013681in}{1.422826in}}{\pgfqpoint{1.017631in}{1.424462in}}{\pgfqpoint{1.020543in}{1.427374in}}%
\pgfpathcurveto{\pgfqpoint{1.023455in}{1.430286in}}{\pgfqpoint{1.025091in}{1.434236in}}{\pgfqpoint{1.025091in}{1.438354in}}%
\pgfpathcurveto{\pgfqpoint{1.025091in}{1.442472in}}{\pgfqpoint{1.023455in}{1.446422in}}{\pgfqpoint{1.020543in}{1.449334in}}%
\pgfpathcurveto{\pgfqpoint{1.017631in}{1.452246in}}{\pgfqpoint{1.013681in}{1.453882in}}{\pgfqpoint{1.009563in}{1.453882in}}%
\pgfpathcurveto{\pgfqpoint{1.005445in}{1.453882in}}{\pgfqpoint{1.001495in}{1.452246in}}{\pgfqpoint{0.998583in}{1.449334in}}%
\pgfpathcurveto{\pgfqpoint{0.995671in}{1.446422in}}{\pgfqpoint{0.994035in}{1.442472in}}{\pgfqpoint{0.994035in}{1.438354in}}%
\pgfpathcurveto{\pgfqpoint{0.994035in}{1.434236in}}{\pgfqpoint{0.995671in}{1.430286in}}{\pgfqpoint{0.998583in}{1.427374in}}%
\pgfpathcurveto{\pgfqpoint{1.001495in}{1.424462in}}{\pgfqpoint{1.005445in}{1.422826in}}{\pgfqpoint{1.009563in}{1.422826in}}%
\pgfpathlineto{\pgfqpoint{1.009563in}{1.422826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887159in}{1.434223in}}%
\pgfpathcurveto{\pgfqpoint{0.891277in}{1.434223in}}{\pgfqpoint{0.895227in}{1.435860in}}{\pgfqpoint{0.898139in}{1.438772in}}%
\pgfpathcurveto{\pgfqpoint{0.901051in}{1.441684in}}{\pgfqpoint{0.902687in}{1.445634in}}{\pgfqpoint{0.902687in}{1.449752in}}%
\pgfpathcurveto{\pgfqpoint{0.902687in}{1.453870in}}{\pgfqpoint{0.901051in}{1.457820in}}{\pgfqpoint{0.898139in}{1.460732in}}%
\pgfpathcurveto{\pgfqpoint{0.895227in}{1.463644in}}{\pgfqpoint{0.891277in}{1.465280in}}{\pgfqpoint{0.887159in}{1.465280in}}%
\pgfpathcurveto{\pgfqpoint{0.883041in}{1.465280in}}{\pgfqpoint{0.879091in}{1.463644in}}{\pgfqpoint{0.876179in}{1.460732in}}%
\pgfpathcurveto{\pgfqpoint{0.873267in}{1.457820in}}{\pgfqpoint{0.871630in}{1.453870in}}{\pgfqpoint{0.871630in}{1.449752in}}%
\pgfpathcurveto{\pgfqpoint{0.871630in}{1.445634in}}{\pgfqpoint{0.873267in}{1.441684in}}{\pgfqpoint{0.876179in}{1.438772in}}%
\pgfpathcurveto{\pgfqpoint{0.879091in}{1.435860in}}{\pgfqpoint{0.883041in}{1.434223in}}{\pgfqpoint{0.887159in}{1.434223in}}%
\pgfpathlineto{\pgfqpoint{0.887159in}{1.434223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976525in}{1.332691in}}%
\pgfpathcurveto{\pgfqpoint{0.980643in}{1.332691in}}{\pgfqpoint{0.984593in}{1.334327in}}{\pgfqpoint{0.987505in}{1.337239in}}%
\pgfpathcurveto{\pgfqpoint{0.990417in}{1.340151in}}{\pgfqpoint{0.992053in}{1.344101in}}{\pgfqpoint{0.992053in}{1.348219in}}%
\pgfpathcurveto{\pgfqpoint{0.992053in}{1.352337in}}{\pgfqpoint{0.990417in}{1.356287in}}{\pgfqpoint{0.987505in}{1.359199in}}%
\pgfpathcurveto{\pgfqpoint{0.984593in}{1.362111in}}{\pgfqpoint{0.980643in}{1.363747in}}{\pgfqpoint{0.976525in}{1.363747in}}%
\pgfpathcurveto{\pgfqpoint{0.972407in}{1.363747in}}{\pgfqpoint{0.968457in}{1.362111in}}{\pgfqpoint{0.965545in}{1.359199in}}%
\pgfpathcurveto{\pgfqpoint{0.962633in}{1.356287in}}{\pgfqpoint{0.960997in}{1.352337in}}{\pgfqpoint{0.960997in}{1.348219in}}%
\pgfpathcurveto{\pgfqpoint{0.960997in}{1.344101in}}{\pgfqpoint{0.962633in}{1.340151in}}{\pgfqpoint{0.965545in}{1.337239in}}%
\pgfpathcurveto{\pgfqpoint{0.968457in}{1.334327in}}{\pgfqpoint{0.972407in}{1.332691in}}{\pgfqpoint{0.976525in}{1.332691in}}%
\pgfpathlineto{\pgfqpoint{0.976525in}{1.332691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948361in}{1.349612in}}%
\pgfpathcurveto{\pgfqpoint{0.952479in}{1.349612in}}{\pgfqpoint{0.956429in}{1.351248in}}{\pgfqpoint{0.959341in}{1.354160in}}%
\pgfpathcurveto{\pgfqpoint{0.962253in}{1.357072in}}{\pgfqpoint{0.963889in}{1.361022in}}{\pgfqpoint{0.963889in}{1.365140in}}%
\pgfpathcurveto{\pgfqpoint{0.963889in}{1.369258in}}{\pgfqpoint{0.962253in}{1.373208in}}{\pgfqpoint{0.959341in}{1.376120in}}%
\pgfpathcurveto{\pgfqpoint{0.956429in}{1.379032in}}{\pgfqpoint{0.952479in}{1.380668in}}{\pgfqpoint{0.948361in}{1.380668in}}%
\pgfpathcurveto{\pgfqpoint{0.944243in}{1.380668in}}{\pgfqpoint{0.940293in}{1.379032in}}{\pgfqpoint{0.937381in}{1.376120in}}%
\pgfpathcurveto{\pgfqpoint{0.934469in}{1.373208in}}{\pgfqpoint{0.932833in}{1.369258in}}{\pgfqpoint{0.932833in}{1.365140in}}%
\pgfpathcurveto{\pgfqpoint{0.932833in}{1.361022in}}{\pgfqpoint{0.934469in}{1.357072in}}{\pgfqpoint{0.937381in}{1.354160in}}%
\pgfpathcurveto{\pgfqpoint{0.940293in}{1.351248in}}{\pgfqpoint{0.944243in}{1.349612in}}{\pgfqpoint{0.948361in}{1.349612in}}%
\pgfpathlineto{\pgfqpoint{0.948361in}{1.349612in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162568in}{1.334831in}}%
\pgfpathcurveto{\pgfqpoint{1.166687in}{1.334831in}}{\pgfqpoint{1.170637in}{1.336468in}}{\pgfqpoint{1.173549in}{1.339379in}}%
\pgfpathcurveto{\pgfqpoint{1.176461in}{1.342291in}}{\pgfqpoint{1.178097in}{1.346241in}}{\pgfqpoint{1.178097in}{1.350360in}}%
\pgfpathcurveto{\pgfqpoint{1.178097in}{1.354478in}}{\pgfqpoint{1.176461in}{1.358428in}}{\pgfqpoint{1.173549in}{1.361340in}}%
\pgfpathcurveto{\pgfqpoint{1.170637in}{1.364252in}}{\pgfqpoint{1.166687in}{1.365888in}}{\pgfqpoint{1.162568in}{1.365888in}}%
\pgfpathcurveto{\pgfqpoint{1.158450in}{1.365888in}}{\pgfqpoint{1.154500in}{1.364252in}}{\pgfqpoint{1.151588in}{1.361340in}}%
\pgfpathcurveto{\pgfqpoint{1.148676in}{1.358428in}}{\pgfqpoint{1.147040in}{1.354478in}}{\pgfqpoint{1.147040in}{1.350360in}}%
\pgfpathcurveto{\pgfqpoint{1.147040in}{1.346241in}}{\pgfqpoint{1.148676in}{1.342291in}}{\pgfqpoint{1.151588in}{1.339379in}}%
\pgfpathcurveto{\pgfqpoint{1.154500in}{1.336468in}}{\pgfqpoint{1.158450in}{1.334831in}}{\pgfqpoint{1.162568in}{1.334831in}}%
\pgfpathlineto{\pgfqpoint{1.162568in}{1.334831in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113056in}{1.511985in}}%
\pgfpathcurveto{\pgfqpoint{1.117175in}{1.511985in}}{\pgfqpoint{1.121125in}{1.513621in}}{\pgfqpoint{1.124037in}{1.516533in}}%
\pgfpathcurveto{\pgfqpoint{1.126949in}{1.519445in}}{\pgfqpoint{1.128585in}{1.523395in}}{\pgfqpoint{1.128585in}{1.527513in}}%
\pgfpathcurveto{\pgfqpoint{1.128585in}{1.531631in}}{\pgfqpoint{1.126949in}{1.535581in}}{\pgfqpoint{1.124037in}{1.538493in}}%
\pgfpathcurveto{\pgfqpoint{1.121125in}{1.541405in}}{\pgfqpoint{1.117175in}{1.543041in}}{\pgfqpoint{1.113056in}{1.543041in}}%
\pgfpathcurveto{\pgfqpoint{1.108938in}{1.543041in}}{\pgfqpoint{1.104988in}{1.541405in}}{\pgfqpoint{1.102076in}{1.538493in}}%
\pgfpathcurveto{\pgfqpoint{1.099164in}{1.535581in}}{\pgfqpoint{1.097528in}{1.531631in}}{\pgfqpoint{1.097528in}{1.527513in}}%
\pgfpathcurveto{\pgfqpoint{1.097528in}{1.523395in}}{\pgfqpoint{1.099164in}{1.519445in}}{\pgfqpoint{1.102076in}{1.516533in}}%
\pgfpathcurveto{\pgfqpoint{1.104988in}{1.513621in}}{\pgfqpoint{1.108938in}{1.511985in}}{\pgfqpoint{1.113056in}{1.511985in}}%
\pgfpathlineto{\pgfqpoint{1.113056in}{1.511985in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068843in}{1.329760in}}%
\pgfpathcurveto{\pgfqpoint{1.072962in}{1.329760in}}{\pgfqpoint{1.076912in}{1.331396in}}{\pgfqpoint{1.079824in}{1.334308in}}%
\pgfpathcurveto{\pgfqpoint{1.082735in}{1.337220in}}{\pgfqpoint{1.084372in}{1.341170in}}{\pgfqpoint{1.084372in}{1.345288in}}%
\pgfpathcurveto{\pgfqpoint{1.084372in}{1.349406in}}{\pgfqpoint{1.082735in}{1.353356in}}{\pgfqpoint{1.079824in}{1.356268in}}%
\pgfpathcurveto{\pgfqpoint{1.076912in}{1.359180in}}{\pgfqpoint{1.072962in}{1.360816in}}{\pgfqpoint{1.068843in}{1.360816in}}%
\pgfpathcurveto{\pgfqpoint{1.064725in}{1.360816in}}{\pgfqpoint{1.060775in}{1.359180in}}{\pgfqpoint{1.057863in}{1.356268in}}%
\pgfpathcurveto{\pgfqpoint{1.054951in}{1.353356in}}{\pgfqpoint{1.053315in}{1.349406in}}{\pgfqpoint{1.053315in}{1.345288in}}%
\pgfpathcurveto{\pgfqpoint{1.053315in}{1.341170in}}{\pgfqpoint{1.054951in}{1.337220in}}{\pgfqpoint{1.057863in}{1.334308in}}%
\pgfpathcurveto{\pgfqpoint{1.060775in}{1.331396in}}{\pgfqpoint{1.064725in}{1.329760in}}{\pgfqpoint{1.068843in}{1.329760in}}%
\pgfpathlineto{\pgfqpoint{1.068843in}{1.329760in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101366in}{1.378542in}}%
\pgfpathcurveto{\pgfqpoint{1.105484in}{1.378542in}}{\pgfqpoint{1.109434in}{1.380178in}}{\pgfqpoint{1.112346in}{1.383090in}}%
\pgfpathcurveto{\pgfqpoint{1.115258in}{1.386002in}}{\pgfqpoint{1.116895in}{1.389952in}}{\pgfqpoint{1.116895in}{1.394070in}}%
\pgfpathcurveto{\pgfqpoint{1.116895in}{1.398188in}}{\pgfqpoint{1.115258in}{1.402138in}}{\pgfqpoint{1.112346in}{1.405050in}}%
\pgfpathcurveto{\pgfqpoint{1.109434in}{1.407962in}}{\pgfqpoint{1.105484in}{1.409598in}}{\pgfqpoint{1.101366in}{1.409598in}}%
\pgfpathcurveto{\pgfqpoint{1.097248in}{1.409598in}}{\pgfqpoint{1.093298in}{1.407962in}}{\pgfqpoint{1.090386in}{1.405050in}}%
\pgfpathcurveto{\pgfqpoint{1.087474in}{1.402138in}}{\pgfqpoint{1.085838in}{1.398188in}}{\pgfqpoint{1.085838in}{1.394070in}}%
\pgfpathcurveto{\pgfqpoint{1.085838in}{1.389952in}}{\pgfqpoint{1.087474in}{1.386002in}}{\pgfqpoint{1.090386in}{1.383090in}}%
\pgfpathcurveto{\pgfqpoint{1.093298in}{1.380178in}}{\pgfqpoint{1.097248in}{1.378542in}}{\pgfqpoint{1.101366in}{1.378542in}}%
\pgfpathlineto{\pgfqpoint{1.101366in}{1.378542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081175in}{1.505461in}}%
\pgfpathcurveto{\pgfqpoint{1.085293in}{1.505461in}}{\pgfqpoint{1.089243in}{1.507097in}}{\pgfqpoint{1.092155in}{1.510009in}}%
\pgfpathcurveto{\pgfqpoint{1.095067in}{1.512921in}}{\pgfqpoint{1.096703in}{1.516871in}}{\pgfqpoint{1.096703in}{1.520989in}}%
\pgfpathcurveto{\pgfqpoint{1.096703in}{1.525107in}}{\pgfqpoint{1.095067in}{1.529057in}}{\pgfqpoint{1.092155in}{1.531969in}}%
\pgfpathcurveto{\pgfqpoint{1.089243in}{1.534881in}}{\pgfqpoint{1.085293in}{1.536517in}}{\pgfqpoint{1.081175in}{1.536517in}}%
\pgfpathcurveto{\pgfqpoint{1.077057in}{1.536517in}}{\pgfqpoint{1.073107in}{1.534881in}}{\pgfqpoint{1.070195in}{1.531969in}}%
\pgfpathcurveto{\pgfqpoint{1.067283in}{1.529057in}}{\pgfqpoint{1.065646in}{1.525107in}}{\pgfqpoint{1.065646in}{1.520989in}}%
\pgfpathcurveto{\pgfqpoint{1.065646in}{1.516871in}}{\pgfqpoint{1.067283in}{1.512921in}}{\pgfqpoint{1.070195in}{1.510009in}}%
\pgfpathcurveto{\pgfqpoint{1.073107in}{1.507097in}}{\pgfqpoint{1.077057in}{1.505461in}}{\pgfqpoint{1.081175in}{1.505461in}}%
\pgfpathlineto{\pgfqpoint{1.081175in}{1.505461in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070790in}{1.389336in}}%
\pgfpathcurveto{\pgfqpoint{1.074908in}{1.389336in}}{\pgfqpoint{1.078858in}{1.390972in}}{\pgfqpoint{1.081770in}{1.393884in}}%
\pgfpathcurveto{\pgfqpoint{1.084682in}{1.396796in}}{\pgfqpoint{1.086318in}{1.400746in}}{\pgfqpoint{1.086318in}{1.404864in}}%
\pgfpathcurveto{\pgfqpoint{1.086318in}{1.408982in}}{\pgfqpoint{1.084682in}{1.412932in}}{\pgfqpoint{1.081770in}{1.415844in}}%
\pgfpathcurveto{\pgfqpoint{1.078858in}{1.418756in}}{\pgfqpoint{1.074908in}{1.420392in}}{\pgfqpoint{1.070790in}{1.420392in}}%
\pgfpathcurveto{\pgfqpoint{1.066672in}{1.420392in}}{\pgfqpoint{1.062722in}{1.418756in}}{\pgfqpoint{1.059810in}{1.415844in}}%
\pgfpathcurveto{\pgfqpoint{1.056898in}{1.412932in}}{\pgfqpoint{1.055262in}{1.408982in}}{\pgfqpoint{1.055262in}{1.404864in}}%
\pgfpathcurveto{\pgfqpoint{1.055262in}{1.400746in}}{\pgfqpoint{1.056898in}{1.396796in}}{\pgfqpoint{1.059810in}{1.393884in}}%
\pgfpathcurveto{\pgfqpoint{1.062722in}{1.390972in}}{\pgfqpoint{1.066672in}{1.389336in}}{\pgfqpoint{1.070790in}{1.389336in}}%
\pgfpathlineto{\pgfqpoint{1.070790in}{1.389336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157606in}{1.553769in}}%
\pgfpathcurveto{\pgfqpoint{1.161724in}{1.553769in}}{\pgfqpoint{1.165674in}{1.555405in}}{\pgfqpoint{1.168586in}{1.558317in}}%
\pgfpathcurveto{\pgfqpoint{1.171498in}{1.561229in}}{\pgfqpoint{1.173134in}{1.565179in}}{\pgfqpoint{1.173134in}{1.569297in}}%
\pgfpathcurveto{\pgfqpoint{1.173134in}{1.573415in}}{\pgfqpoint{1.171498in}{1.577365in}}{\pgfqpoint{1.168586in}{1.580277in}}%
\pgfpathcurveto{\pgfqpoint{1.165674in}{1.583189in}}{\pgfqpoint{1.161724in}{1.584825in}}{\pgfqpoint{1.157606in}{1.584825in}}%
\pgfpathcurveto{\pgfqpoint{1.153487in}{1.584825in}}{\pgfqpoint{1.149537in}{1.583189in}}{\pgfqpoint{1.146626in}{1.580277in}}%
\pgfpathcurveto{\pgfqpoint{1.143714in}{1.577365in}}{\pgfqpoint{1.142077in}{1.573415in}}{\pgfqpoint{1.142077in}{1.569297in}}%
\pgfpathcurveto{\pgfqpoint{1.142077in}{1.565179in}}{\pgfqpoint{1.143714in}{1.561229in}}{\pgfqpoint{1.146626in}{1.558317in}}%
\pgfpathcurveto{\pgfqpoint{1.149537in}{1.555405in}}{\pgfqpoint{1.153487in}{1.553769in}}{\pgfqpoint{1.157606in}{1.553769in}}%
\pgfpathlineto{\pgfqpoint{1.157606in}{1.553769in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101366in}{1.541239in}}%
\pgfpathcurveto{\pgfqpoint{1.105484in}{1.541239in}}{\pgfqpoint{1.109434in}{1.542875in}}{\pgfqpoint{1.112346in}{1.545787in}}%
\pgfpathcurveto{\pgfqpoint{1.115258in}{1.548699in}}{\pgfqpoint{1.116895in}{1.552649in}}{\pgfqpoint{1.116895in}{1.556767in}}%
\pgfpathcurveto{\pgfqpoint{1.116895in}{1.560885in}}{\pgfqpoint{1.115258in}{1.564836in}}{\pgfqpoint{1.112346in}{1.567747in}}%
\pgfpathcurveto{\pgfqpoint{1.109434in}{1.570659in}}{\pgfqpoint{1.105484in}{1.572296in}}{\pgfqpoint{1.101366in}{1.572296in}}%
\pgfpathcurveto{\pgfqpoint{1.097248in}{1.572296in}}{\pgfqpoint{1.093298in}{1.570659in}}{\pgfqpoint{1.090386in}{1.567747in}}%
\pgfpathcurveto{\pgfqpoint{1.087474in}{1.564836in}}{\pgfqpoint{1.085838in}{1.560885in}}{\pgfqpoint{1.085838in}{1.556767in}}%
\pgfpathcurveto{\pgfqpoint{1.085838in}{1.552649in}}{\pgfqpoint{1.087474in}{1.548699in}}{\pgfqpoint{1.090386in}{1.545787in}}%
\pgfpathcurveto{\pgfqpoint{1.093298in}{1.542875in}}{\pgfqpoint{1.097248in}{1.541239in}}{\pgfqpoint{1.101366in}{1.541239in}}%
\pgfpathlineto{\pgfqpoint{1.101366in}{1.541239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101366in}{1.481074in}}%
\pgfpathcurveto{\pgfqpoint{1.105484in}{1.481074in}}{\pgfqpoint{1.109434in}{1.482710in}}{\pgfqpoint{1.112346in}{1.485622in}}%
\pgfpathcurveto{\pgfqpoint{1.115258in}{1.488534in}}{\pgfqpoint{1.116895in}{1.492484in}}{\pgfqpoint{1.116895in}{1.496602in}}%
\pgfpathcurveto{\pgfqpoint{1.116895in}{1.500721in}}{\pgfqpoint{1.115258in}{1.504671in}}{\pgfqpoint{1.112346in}{1.507583in}}%
\pgfpathcurveto{\pgfqpoint{1.109434in}{1.510495in}}{\pgfqpoint{1.105484in}{1.512131in}}{\pgfqpoint{1.101366in}{1.512131in}}%
\pgfpathcurveto{\pgfqpoint{1.097248in}{1.512131in}}{\pgfqpoint{1.093298in}{1.510495in}}{\pgfqpoint{1.090386in}{1.507583in}}%
\pgfpathcurveto{\pgfqpoint{1.087474in}{1.504671in}}{\pgfqpoint{1.085838in}{1.500721in}}{\pgfqpoint{1.085838in}{1.496602in}}%
\pgfpathcurveto{\pgfqpoint{1.085838in}{1.492484in}}{\pgfqpoint{1.087474in}{1.488534in}}{\pgfqpoint{1.090386in}{1.485622in}}%
\pgfpathcurveto{\pgfqpoint{1.093298in}{1.482710in}}{\pgfqpoint{1.097248in}{1.481074in}}{\pgfqpoint{1.101366in}{1.481074in}}%
\pgfpathlineto{\pgfqpoint{1.101366in}{1.481074in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133330in}{1.333648in}}%
\pgfpathcurveto{\pgfqpoint{1.137448in}{1.333648in}}{\pgfqpoint{1.141399in}{1.335284in}}{\pgfqpoint{1.144310in}{1.338196in}}%
\pgfpathcurveto{\pgfqpoint{1.147222in}{1.341108in}}{\pgfqpoint{1.148859in}{1.345058in}}{\pgfqpoint{1.148859in}{1.349176in}}%
\pgfpathcurveto{\pgfqpoint{1.148859in}{1.353295in}}{\pgfqpoint{1.147222in}{1.357245in}}{\pgfqpoint{1.144310in}{1.360157in}}%
\pgfpathcurveto{\pgfqpoint{1.141399in}{1.363068in}}{\pgfqpoint{1.137448in}{1.364705in}}{\pgfqpoint{1.133330in}{1.364705in}}%
\pgfpathcurveto{\pgfqpoint{1.129212in}{1.364705in}}{\pgfqpoint{1.125262in}{1.363068in}}{\pgfqpoint{1.122350in}{1.360157in}}%
\pgfpathcurveto{\pgfqpoint{1.119438in}{1.357245in}}{\pgfqpoint{1.117802in}{1.353295in}}{\pgfqpoint{1.117802in}{1.349176in}}%
\pgfpathcurveto{\pgfqpoint{1.117802in}{1.345058in}}{\pgfqpoint{1.119438in}{1.341108in}}{\pgfqpoint{1.122350in}{1.338196in}}%
\pgfpathcurveto{\pgfqpoint{1.125262in}{1.335284in}}{\pgfqpoint{1.129212in}{1.333648in}}{\pgfqpoint{1.133330in}{1.333648in}}%
\pgfpathlineto{\pgfqpoint{1.133330in}{1.333648in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128256in}{1.396112in}}%
\pgfpathcurveto{\pgfqpoint{1.132374in}{1.396112in}}{\pgfqpoint{1.136324in}{1.397748in}}{\pgfqpoint{1.139236in}{1.400660in}}%
\pgfpathcurveto{\pgfqpoint{1.142148in}{1.403572in}}{\pgfqpoint{1.143784in}{1.407522in}}{\pgfqpoint{1.143784in}{1.411640in}}%
\pgfpathcurveto{\pgfqpoint{1.143784in}{1.415758in}}{\pgfqpoint{1.142148in}{1.419708in}}{\pgfqpoint{1.139236in}{1.422620in}}%
\pgfpathcurveto{\pgfqpoint{1.136324in}{1.425532in}}{\pgfqpoint{1.132374in}{1.427168in}}{\pgfqpoint{1.128256in}{1.427168in}}%
\pgfpathcurveto{\pgfqpoint{1.124137in}{1.427168in}}{\pgfqpoint{1.120187in}{1.425532in}}{\pgfqpoint{1.117275in}{1.422620in}}%
\pgfpathcurveto{\pgfqpoint{1.114363in}{1.419708in}}{\pgfqpoint{1.112727in}{1.415758in}}{\pgfqpoint{1.112727in}{1.411640in}}%
\pgfpathcurveto{\pgfqpoint{1.112727in}{1.407522in}}{\pgfqpoint{1.114363in}{1.403572in}}{\pgfqpoint{1.117275in}{1.400660in}}%
\pgfpathcurveto{\pgfqpoint{1.120187in}{1.397748in}}{\pgfqpoint{1.124137in}{1.396112in}}{\pgfqpoint{1.128256in}{1.396112in}}%
\pgfpathlineto{\pgfqpoint{1.128256in}{1.396112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101366in}{1.433143in}}%
\pgfpathcurveto{\pgfqpoint{1.105484in}{1.433143in}}{\pgfqpoint{1.109434in}{1.434779in}}{\pgfqpoint{1.112346in}{1.437691in}}%
\pgfpathcurveto{\pgfqpoint{1.115258in}{1.440603in}}{\pgfqpoint{1.116895in}{1.444553in}}{\pgfqpoint{1.116895in}{1.448672in}}%
\pgfpathcurveto{\pgfqpoint{1.116895in}{1.452790in}}{\pgfqpoint{1.115258in}{1.456740in}}{\pgfqpoint{1.112346in}{1.459652in}}%
\pgfpathcurveto{\pgfqpoint{1.109434in}{1.462564in}}{\pgfqpoint{1.105484in}{1.464200in}}{\pgfqpoint{1.101366in}{1.464200in}}%
\pgfpathcurveto{\pgfqpoint{1.097248in}{1.464200in}}{\pgfqpoint{1.093298in}{1.462564in}}{\pgfqpoint{1.090386in}{1.459652in}}%
\pgfpathcurveto{\pgfqpoint{1.087474in}{1.456740in}}{\pgfqpoint{1.085838in}{1.452790in}}{\pgfqpoint{1.085838in}{1.448672in}}%
\pgfpathcurveto{\pgfqpoint{1.085838in}{1.444553in}}{\pgfqpoint{1.087474in}{1.440603in}}{\pgfqpoint{1.090386in}{1.437691in}}%
\pgfpathcurveto{\pgfqpoint{1.093298in}{1.434779in}}{\pgfqpoint{1.097248in}{1.433143in}}{\pgfqpoint{1.101366in}{1.433143in}}%
\pgfpathlineto{\pgfqpoint{1.101366in}{1.433143in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068188in}{1.533948in}}%
\pgfpathcurveto{\pgfqpoint{1.072306in}{1.533948in}}{\pgfqpoint{1.076256in}{1.535584in}}{\pgfqpoint{1.079168in}{1.538496in}}%
\pgfpathcurveto{\pgfqpoint{1.082080in}{1.541408in}}{\pgfqpoint{1.083716in}{1.545358in}}{\pgfqpoint{1.083716in}{1.549477in}}%
\pgfpathcurveto{\pgfqpoint{1.083716in}{1.553595in}}{\pgfqpoint{1.082080in}{1.557545in}}{\pgfqpoint{1.079168in}{1.560457in}}%
\pgfpathcurveto{\pgfqpoint{1.076256in}{1.563369in}}{\pgfqpoint{1.072306in}{1.565005in}}{\pgfqpoint{1.068188in}{1.565005in}}%
\pgfpathcurveto{\pgfqpoint{1.064070in}{1.565005in}}{\pgfqpoint{1.060120in}{1.563369in}}{\pgfqpoint{1.057208in}{1.560457in}}%
\pgfpathcurveto{\pgfqpoint{1.054296in}{1.557545in}}{\pgfqpoint{1.052660in}{1.553595in}}{\pgfqpoint{1.052660in}{1.549477in}}%
\pgfpathcurveto{\pgfqpoint{1.052660in}{1.545358in}}{\pgfqpoint{1.054296in}{1.541408in}}{\pgfqpoint{1.057208in}{1.538496in}}%
\pgfpathcurveto{\pgfqpoint{1.060120in}{1.535584in}}{\pgfqpoint{1.064070in}{1.533948in}}{\pgfqpoint{1.068188in}{1.533948in}}%
\pgfpathlineto{\pgfqpoint{1.068188in}{1.533948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040164in}{1.547585in}}%
\pgfpathcurveto{\pgfqpoint{1.044282in}{1.547585in}}{\pgfqpoint{1.048232in}{1.549221in}}{\pgfqpoint{1.051144in}{1.552133in}}%
\pgfpathcurveto{\pgfqpoint{1.054056in}{1.555045in}}{\pgfqpoint{1.055692in}{1.558995in}}{\pgfqpoint{1.055692in}{1.563113in}}%
\pgfpathcurveto{\pgfqpoint{1.055692in}{1.567231in}}{\pgfqpoint{1.054056in}{1.571181in}}{\pgfqpoint{1.051144in}{1.574093in}}%
\pgfpathcurveto{\pgfqpoint{1.048232in}{1.577005in}}{\pgfqpoint{1.044282in}{1.578642in}}{\pgfqpoint{1.040164in}{1.578642in}}%
\pgfpathcurveto{\pgfqpoint{1.036046in}{1.578642in}}{\pgfqpoint{1.032096in}{1.577005in}}{\pgfqpoint{1.029184in}{1.574093in}}%
\pgfpathcurveto{\pgfqpoint{1.026272in}{1.571181in}}{\pgfqpoint{1.024636in}{1.567231in}}{\pgfqpoint{1.024636in}{1.563113in}}%
\pgfpathcurveto{\pgfqpoint{1.024636in}{1.558995in}}{\pgfqpoint{1.026272in}{1.555045in}}{\pgfqpoint{1.029184in}{1.552133in}}%
\pgfpathcurveto{\pgfqpoint{1.032096in}{1.549221in}}{\pgfqpoint{1.036046in}{1.547585in}}{\pgfqpoint{1.040164in}{1.547585in}}%
\pgfpathlineto{\pgfqpoint{1.040164in}{1.547585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101366in}{1.327500in}}%
\pgfpathcurveto{\pgfqpoint{1.105484in}{1.327500in}}{\pgfqpoint{1.109434in}{1.329137in}}{\pgfqpoint{1.112346in}{1.332048in}}%
\pgfpathcurveto{\pgfqpoint{1.115258in}{1.334960in}}{\pgfqpoint{1.116895in}{1.338910in}}{\pgfqpoint{1.116895in}{1.343029in}}%
\pgfpathcurveto{\pgfqpoint{1.116895in}{1.347147in}}{\pgfqpoint{1.115258in}{1.351097in}}{\pgfqpoint{1.112346in}{1.354009in}}%
\pgfpathcurveto{\pgfqpoint{1.109434in}{1.356921in}}{\pgfqpoint{1.105484in}{1.358557in}}{\pgfqpoint{1.101366in}{1.358557in}}%
\pgfpathcurveto{\pgfqpoint{1.097248in}{1.358557in}}{\pgfqpoint{1.093298in}{1.356921in}}{\pgfqpoint{1.090386in}{1.354009in}}%
\pgfpathcurveto{\pgfqpoint{1.087474in}{1.351097in}}{\pgfqpoint{1.085838in}{1.347147in}}{\pgfqpoint{1.085838in}{1.343029in}}%
\pgfpathcurveto{\pgfqpoint{1.085838in}{1.338910in}}{\pgfqpoint{1.087474in}{1.334960in}}{\pgfqpoint{1.090386in}{1.332048in}}%
\pgfpathcurveto{\pgfqpoint{1.093298in}{1.329137in}}{\pgfqpoint{1.097248in}{1.327500in}}{\pgfqpoint{1.101366in}{1.327500in}}%
\pgfpathlineto{\pgfqpoint{1.101366in}{1.327500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141838in}{1.526584in}}%
\pgfpathcurveto{\pgfqpoint{1.145956in}{1.526584in}}{\pgfqpoint{1.149906in}{1.528220in}}{\pgfqpoint{1.152818in}{1.531132in}}%
\pgfpathcurveto{\pgfqpoint{1.155730in}{1.534044in}}{\pgfqpoint{1.157366in}{1.537994in}}{\pgfqpoint{1.157366in}{1.542112in}}%
\pgfpathcurveto{\pgfqpoint{1.157366in}{1.546230in}}{\pgfqpoint{1.155730in}{1.550180in}}{\pgfqpoint{1.152818in}{1.553092in}}%
\pgfpathcurveto{\pgfqpoint{1.149906in}{1.556004in}}{\pgfqpoint{1.145956in}{1.557641in}}{\pgfqpoint{1.141838in}{1.557641in}}%
\pgfpathcurveto{\pgfqpoint{1.137720in}{1.557641in}}{\pgfqpoint{1.133770in}{1.556004in}}{\pgfqpoint{1.130858in}{1.553092in}}%
\pgfpathcurveto{\pgfqpoint{1.127946in}{1.550180in}}{\pgfqpoint{1.126310in}{1.546230in}}{\pgfqpoint{1.126310in}{1.542112in}}%
\pgfpathcurveto{\pgfqpoint{1.126310in}{1.537994in}}{\pgfqpoint{1.127946in}{1.534044in}}{\pgfqpoint{1.130858in}{1.531132in}}%
\pgfpathcurveto{\pgfqpoint{1.133770in}{1.528220in}}{\pgfqpoint{1.137720in}{1.526584in}}{\pgfqpoint{1.141838in}{1.526584in}}%
\pgfpathlineto{\pgfqpoint{1.141838in}{1.526584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044305in}{1.350214in}}%
\pgfpathcurveto{\pgfqpoint{1.048424in}{1.350214in}}{\pgfqpoint{1.052374in}{1.351850in}}{\pgfqpoint{1.055286in}{1.354762in}}%
\pgfpathcurveto{\pgfqpoint{1.058197in}{1.357674in}}{\pgfqpoint{1.059834in}{1.361624in}}{\pgfqpoint{1.059834in}{1.365742in}}%
\pgfpathcurveto{\pgfqpoint{1.059834in}{1.369860in}}{\pgfqpoint{1.058197in}{1.373810in}}{\pgfqpoint{1.055286in}{1.376722in}}%
\pgfpathcurveto{\pgfqpoint{1.052374in}{1.379634in}}{\pgfqpoint{1.048424in}{1.381270in}}{\pgfqpoint{1.044305in}{1.381270in}}%
\pgfpathcurveto{\pgfqpoint{1.040187in}{1.381270in}}{\pgfqpoint{1.036237in}{1.379634in}}{\pgfqpoint{1.033325in}{1.376722in}}%
\pgfpathcurveto{\pgfqpoint{1.030413in}{1.373810in}}{\pgfqpoint{1.028777in}{1.369860in}}{\pgfqpoint{1.028777in}{1.365742in}}%
\pgfpathcurveto{\pgfqpoint{1.028777in}{1.361624in}}{\pgfqpoint{1.030413in}{1.357674in}}{\pgfqpoint{1.033325in}{1.354762in}}%
\pgfpathcurveto{\pgfqpoint{1.036237in}{1.351850in}}{\pgfqpoint{1.040187in}{1.350214in}}{\pgfqpoint{1.044305in}{1.350214in}}%
\pgfpathlineto{\pgfqpoint{1.044305in}{1.350214in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101366in}{1.074184in}}%
\pgfpathcurveto{\pgfqpoint{1.105484in}{1.074184in}}{\pgfqpoint{1.109434in}{1.075820in}}{\pgfqpoint{1.112346in}{1.078732in}}%
\pgfpathcurveto{\pgfqpoint{1.115258in}{1.081644in}}{\pgfqpoint{1.116895in}{1.085594in}}{\pgfqpoint{1.116895in}{1.089712in}}%
\pgfpathcurveto{\pgfqpoint{1.116895in}{1.093830in}}{\pgfqpoint{1.115258in}{1.097780in}}{\pgfqpoint{1.112346in}{1.100692in}}%
\pgfpathcurveto{\pgfqpoint{1.109434in}{1.103604in}}{\pgfqpoint{1.105484in}{1.105240in}}{\pgfqpoint{1.101366in}{1.105240in}}%
\pgfpathcurveto{\pgfqpoint{1.097248in}{1.105240in}}{\pgfqpoint{1.093298in}{1.103604in}}{\pgfqpoint{1.090386in}{1.100692in}}%
\pgfpathcurveto{\pgfqpoint{1.087474in}{1.097780in}}{\pgfqpoint{1.085838in}{1.093830in}}{\pgfqpoint{1.085838in}{1.089712in}}%
\pgfpathcurveto{\pgfqpoint{1.085838in}{1.085594in}}{\pgfqpoint{1.087474in}{1.081644in}}{\pgfqpoint{1.090386in}{1.078732in}}%
\pgfpathcurveto{\pgfqpoint{1.093298in}{1.075820in}}{\pgfqpoint{1.097248in}{1.074184in}}{\pgfqpoint{1.101366in}{1.074184in}}%
\pgfpathlineto{\pgfqpoint{1.101366in}{1.074184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254372in}{2.100487in}}%
\pgfpathcurveto{\pgfqpoint{1.258490in}{2.100487in}}{\pgfqpoint{1.262440in}{2.102124in}}{\pgfqpoint{1.265352in}{2.105036in}}%
\pgfpathcurveto{\pgfqpoint{1.268264in}{2.107948in}}{\pgfqpoint{1.269900in}{2.111898in}}{\pgfqpoint{1.269900in}{2.116016in}}%
\pgfpathcurveto{\pgfqpoint{1.269900in}{2.120134in}}{\pgfqpoint{1.268264in}{2.124084in}}{\pgfqpoint{1.265352in}{2.126996in}}%
\pgfpathcurveto{\pgfqpoint{1.262440in}{2.129908in}}{\pgfqpoint{1.258490in}{2.131544in}}{\pgfqpoint{1.254372in}{2.131544in}}%
\pgfpathcurveto{\pgfqpoint{1.250254in}{2.131544in}}{\pgfqpoint{1.246304in}{2.129908in}}{\pgfqpoint{1.243392in}{2.126996in}}%
\pgfpathcurveto{\pgfqpoint{1.240480in}{2.124084in}}{\pgfqpoint{1.238844in}{2.120134in}}{\pgfqpoint{1.238844in}{2.116016in}}%
\pgfpathcurveto{\pgfqpoint{1.238844in}{2.111898in}}{\pgfqpoint{1.240480in}{2.107948in}}{\pgfqpoint{1.243392in}{2.105036in}}%
\pgfpathcurveto{\pgfqpoint{1.246304in}{2.102124in}}{\pgfqpoint{1.250254in}{2.100487in}}{\pgfqpoint{1.254372in}{2.100487in}}%
\pgfpathlineto{\pgfqpoint{1.254372in}{2.100487in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.222630in}{1.434223in}}%
\pgfpathcurveto{\pgfqpoint{1.226748in}{1.434223in}}{\pgfqpoint{1.230699in}{1.435860in}}{\pgfqpoint{1.233610in}{1.438772in}}%
\pgfpathcurveto{\pgfqpoint{1.236522in}{1.441684in}}{\pgfqpoint{1.238159in}{1.445634in}}{\pgfqpoint{1.238159in}{1.449752in}}%
\pgfpathcurveto{\pgfqpoint{1.238159in}{1.453870in}}{\pgfqpoint{1.236522in}{1.457820in}}{\pgfqpoint{1.233610in}{1.460732in}}%
\pgfpathcurveto{\pgfqpoint{1.230699in}{1.463644in}}{\pgfqpoint{1.226748in}{1.465280in}}{\pgfqpoint{1.222630in}{1.465280in}}%
\pgfpathcurveto{\pgfqpoint{1.218512in}{1.465280in}}{\pgfqpoint{1.214562in}{1.463644in}}{\pgfqpoint{1.211650in}{1.460732in}}%
\pgfpathcurveto{\pgfqpoint{1.208738in}{1.457820in}}{\pgfqpoint{1.207102in}{1.453870in}}{\pgfqpoint{1.207102in}{1.449752in}}%
\pgfpathcurveto{\pgfqpoint{1.207102in}{1.445634in}}{\pgfqpoint{1.208738in}{1.441684in}}{\pgfqpoint{1.211650in}{1.438772in}}%
\pgfpathcurveto{\pgfqpoint{1.214562in}{1.435860in}}{\pgfqpoint{1.218512in}{1.434223in}}{\pgfqpoint{1.222630in}{1.434223in}}%
\pgfpathlineto{\pgfqpoint{1.222630in}{1.434223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229935in}{1.351801in}}%
\pgfpathcurveto{\pgfqpoint{1.234053in}{1.351801in}}{\pgfqpoint{1.238003in}{1.353437in}}{\pgfqpoint{1.240915in}{1.356349in}}%
\pgfpathcurveto{\pgfqpoint{1.243827in}{1.359261in}}{\pgfqpoint{1.245464in}{1.363211in}}{\pgfqpoint{1.245464in}{1.367329in}}%
\pgfpathcurveto{\pgfqpoint{1.245464in}{1.371447in}}{\pgfqpoint{1.243827in}{1.375397in}}{\pgfqpoint{1.240915in}{1.378309in}}%
\pgfpathcurveto{\pgfqpoint{1.238003in}{1.381221in}}{\pgfqpoint{1.234053in}{1.382857in}}{\pgfqpoint{1.229935in}{1.382857in}}%
\pgfpathcurveto{\pgfqpoint{1.225817in}{1.382857in}}{\pgfqpoint{1.221867in}{1.381221in}}{\pgfqpoint{1.218955in}{1.378309in}}%
\pgfpathcurveto{\pgfqpoint{1.216043in}{1.375397in}}{\pgfqpoint{1.214407in}{1.371447in}}{\pgfqpoint{1.214407in}{1.367329in}}%
\pgfpathcurveto{\pgfqpoint{1.214407in}{1.363211in}}{\pgfqpoint{1.216043in}{1.359261in}}{\pgfqpoint{1.218955in}{1.356349in}}%
\pgfpathcurveto{\pgfqpoint{1.221867in}{1.353437in}}{\pgfqpoint{1.225817in}{1.351801in}}{\pgfqpoint{1.229935in}{1.351801in}}%
\pgfpathlineto{\pgfqpoint{1.229935in}{1.351801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254372in}{1.427106in}}%
\pgfpathcurveto{\pgfqpoint{1.258490in}{1.427106in}}{\pgfqpoint{1.262440in}{1.428742in}}{\pgfqpoint{1.265352in}{1.431654in}}%
\pgfpathcurveto{\pgfqpoint{1.268264in}{1.434566in}}{\pgfqpoint{1.269900in}{1.438516in}}{\pgfqpoint{1.269900in}{1.442634in}}%
\pgfpathcurveto{\pgfqpoint{1.269900in}{1.446752in}}{\pgfqpoint{1.268264in}{1.450702in}}{\pgfqpoint{1.265352in}{1.453614in}}%
\pgfpathcurveto{\pgfqpoint{1.262440in}{1.456526in}}{\pgfqpoint{1.258490in}{1.458163in}}{\pgfqpoint{1.254372in}{1.458163in}}%
\pgfpathcurveto{\pgfqpoint{1.250254in}{1.458163in}}{\pgfqpoint{1.246304in}{1.456526in}}{\pgfqpoint{1.243392in}{1.453614in}}%
\pgfpathcurveto{\pgfqpoint{1.240480in}{1.450702in}}{\pgfqpoint{1.238844in}{1.446752in}}{\pgfqpoint{1.238844in}{1.442634in}}%
\pgfpathcurveto{\pgfqpoint{1.238844in}{1.438516in}}{\pgfqpoint{1.240480in}{1.434566in}}{\pgfqpoint{1.243392in}{1.431654in}}%
\pgfpathcurveto{\pgfqpoint{1.246304in}{1.428742in}}{\pgfqpoint{1.250254in}{1.427106in}}{\pgfqpoint{1.254372in}{1.427106in}}%
\pgfpathlineto{\pgfqpoint{1.254372in}{1.427106in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254372in}{1.331237in}}%
\pgfpathcurveto{\pgfqpoint{1.258490in}{1.331237in}}{\pgfqpoint{1.262440in}{1.332873in}}{\pgfqpoint{1.265352in}{1.335785in}}%
\pgfpathcurveto{\pgfqpoint{1.268264in}{1.338697in}}{\pgfqpoint{1.269900in}{1.342647in}}{\pgfqpoint{1.269900in}{1.346765in}}%
\pgfpathcurveto{\pgfqpoint{1.269900in}{1.350883in}}{\pgfqpoint{1.268264in}{1.354833in}}{\pgfqpoint{1.265352in}{1.357745in}}%
\pgfpathcurveto{\pgfqpoint{1.262440in}{1.360657in}}{\pgfqpoint{1.258490in}{1.362293in}}{\pgfqpoint{1.254372in}{1.362293in}}%
\pgfpathcurveto{\pgfqpoint{1.250254in}{1.362293in}}{\pgfqpoint{1.246304in}{1.360657in}}{\pgfqpoint{1.243392in}{1.357745in}}%
\pgfpathcurveto{\pgfqpoint{1.240480in}{1.354833in}}{\pgfqpoint{1.238844in}{1.350883in}}{\pgfqpoint{1.238844in}{1.346765in}}%
\pgfpathcurveto{\pgfqpoint{1.238844in}{1.342647in}}{\pgfqpoint{1.240480in}{1.338697in}}{\pgfqpoint{1.243392in}{1.335785in}}%
\pgfpathcurveto{\pgfqpoint{1.246304in}{1.332873in}}{\pgfqpoint{1.250254in}{1.331237in}}{\pgfqpoint{1.254372in}{1.331237in}}%
\pgfpathlineto{\pgfqpoint{1.254372in}{1.331237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225251in}{1.478621in}}%
\pgfpathcurveto{\pgfqpoint{1.229369in}{1.478621in}}{\pgfqpoint{1.233319in}{1.480257in}}{\pgfqpoint{1.236231in}{1.483169in}}%
\pgfpathcurveto{\pgfqpoint{1.239143in}{1.486081in}}{\pgfqpoint{1.240779in}{1.490031in}}{\pgfqpoint{1.240779in}{1.494149in}}%
\pgfpathcurveto{\pgfqpoint{1.240779in}{1.498267in}}{\pgfqpoint{1.239143in}{1.502217in}}{\pgfqpoint{1.236231in}{1.505129in}}%
\pgfpathcurveto{\pgfqpoint{1.233319in}{1.508041in}}{\pgfqpoint{1.229369in}{1.509677in}}{\pgfqpoint{1.225251in}{1.509677in}}%
\pgfpathcurveto{\pgfqpoint{1.221133in}{1.509677in}}{\pgfqpoint{1.217183in}{1.508041in}}{\pgfqpoint{1.214271in}{1.505129in}}%
\pgfpathcurveto{\pgfqpoint{1.211359in}{1.502217in}}{\pgfqpoint{1.209722in}{1.498267in}}{\pgfqpoint{1.209722in}{1.494149in}}%
\pgfpathcurveto{\pgfqpoint{1.209722in}{1.490031in}}{\pgfqpoint{1.211359in}{1.486081in}}{\pgfqpoint{1.214271in}{1.483169in}}%
\pgfpathcurveto{\pgfqpoint{1.217183in}{1.480257in}}{\pgfqpoint{1.221133in}{1.478621in}}{\pgfqpoint{1.225251in}{1.478621in}}%
\pgfpathlineto{\pgfqpoint{1.225251in}{1.478621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254372in}{1.602007in}}%
\pgfpathcurveto{\pgfqpoint{1.258490in}{1.602007in}}{\pgfqpoint{1.262440in}{1.603643in}}{\pgfqpoint{1.265352in}{1.606555in}}%
\pgfpathcurveto{\pgfqpoint{1.268264in}{1.609467in}}{\pgfqpoint{1.269900in}{1.613417in}}{\pgfqpoint{1.269900in}{1.617535in}}%
\pgfpathcurveto{\pgfqpoint{1.269900in}{1.621653in}}{\pgfqpoint{1.268264in}{1.625603in}}{\pgfqpoint{1.265352in}{1.628515in}}%
\pgfpathcurveto{\pgfqpoint{1.262440in}{1.631427in}}{\pgfqpoint{1.258490in}{1.633063in}}{\pgfqpoint{1.254372in}{1.633063in}}%
\pgfpathcurveto{\pgfqpoint{1.250254in}{1.633063in}}{\pgfqpoint{1.246304in}{1.631427in}}{\pgfqpoint{1.243392in}{1.628515in}}%
\pgfpathcurveto{\pgfqpoint{1.240480in}{1.625603in}}{\pgfqpoint{1.238844in}{1.621653in}}{\pgfqpoint{1.238844in}{1.617535in}}%
\pgfpathcurveto{\pgfqpoint{1.238844in}{1.613417in}}{\pgfqpoint{1.240480in}{1.609467in}}{\pgfqpoint{1.243392in}{1.606555in}}%
\pgfpathcurveto{\pgfqpoint{1.246304in}{1.603643in}}{\pgfqpoint{1.250254in}{1.602007in}}{\pgfqpoint{1.254372in}{1.602007in}}%
\pgfpathlineto{\pgfqpoint{1.254372in}{1.602007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241009in}{1.394243in}}%
\pgfpathcurveto{\pgfqpoint{1.245128in}{1.394243in}}{\pgfqpoint{1.249078in}{1.395879in}}{\pgfqpoint{1.251990in}{1.398791in}}%
\pgfpathcurveto{\pgfqpoint{1.254901in}{1.401703in}}{\pgfqpoint{1.256538in}{1.405653in}}{\pgfqpoint{1.256538in}{1.409771in}}%
\pgfpathcurveto{\pgfqpoint{1.256538in}{1.413889in}}{\pgfqpoint{1.254901in}{1.417839in}}{\pgfqpoint{1.251990in}{1.420751in}}%
\pgfpathcurveto{\pgfqpoint{1.249078in}{1.423663in}}{\pgfqpoint{1.245128in}{1.425299in}}{\pgfqpoint{1.241009in}{1.425299in}}%
\pgfpathcurveto{\pgfqpoint{1.236891in}{1.425299in}}{\pgfqpoint{1.232941in}{1.423663in}}{\pgfqpoint{1.230029in}{1.420751in}}%
\pgfpathcurveto{\pgfqpoint{1.227117in}{1.417839in}}{\pgfqpoint{1.225481in}{1.413889in}}{\pgfqpoint{1.225481in}{1.409771in}}%
\pgfpathcurveto{\pgfqpoint{1.225481in}{1.405653in}}{\pgfqpoint{1.227117in}{1.401703in}}{\pgfqpoint{1.230029in}{1.398791in}}%
\pgfpathcurveto{\pgfqpoint{1.232941in}{1.395879in}}{\pgfqpoint{1.236891in}{1.394243in}}{\pgfqpoint{1.241009in}{1.394243in}}%
\pgfpathlineto{\pgfqpoint{1.241009in}{1.394243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285016in}{1.341856in}}%
\pgfpathcurveto{\pgfqpoint{1.289134in}{1.341856in}}{\pgfqpoint{1.293084in}{1.343492in}}{\pgfqpoint{1.295996in}{1.346404in}}%
\pgfpathcurveto{\pgfqpoint{1.298908in}{1.349316in}}{\pgfqpoint{1.300544in}{1.353266in}}{\pgfqpoint{1.300544in}{1.357384in}}%
\pgfpathcurveto{\pgfqpoint{1.300544in}{1.361502in}}{\pgfqpoint{1.298908in}{1.365452in}}{\pgfqpoint{1.295996in}{1.368364in}}%
\pgfpathcurveto{\pgfqpoint{1.293084in}{1.371276in}}{\pgfqpoint{1.289134in}{1.372912in}}{\pgfqpoint{1.285016in}{1.372912in}}%
\pgfpathcurveto{\pgfqpoint{1.280897in}{1.372912in}}{\pgfqpoint{1.276947in}{1.371276in}}{\pgfqpoint{1.274035in}{1.368364in}}%
\pgfpathcurveto{\pgfqpoint{1.271123in}{1.365452in}}{\pgfqpoint{1.269487in}{1.361502in}}{\pgfqpoint{1.269487in}{1.357384in}}%
\pgfpathcurveto{\pgfqpoint{1.269487in}{1.353266in}}{\pgfqpoint{1.271123in}{1.349316in}}{\pgfqpoint{1.274035in}{1.346404in}}%
\pgfpathcurveto{\pgfqpoint{1.276947in}{1.343492in}}{\pgfqpoint{1.280897in}{1.341856in}}{\pgfqpoint{1.285016in}{1.341856in}}%
\pgfpathlineto{\pgfqpoint{1.285016in}{1.341856in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254372in}{1.464645in}}%
\pgfpathcurveto{\pgfqpoint{1.258490in}{1.464645in}}{\pgfqpoint{1.262440in}{1.466282in}}{\pgfqpoint{1.265352in}{1.469194in}}%
\pgfpathcurveto{\pgfqpoint{1.268264in}{1.472106in}}{\pgfqpoint{1.269900in}{1.476056in}}{\pgfqpoint{1.269900in}{1.480174in}}%
\pgfpathcurveto{\pgfqpoint{1.269900in}{1.484292in}}{\pgfqpoint{1.268264in}{1.488242in}}{\pgfqpoint{1.265352in}{1.491154in}}%
\pgfpathcurveto{\pgfqpoint{1.262440in}{1.494066in}}{\pgfqpoint{1.258490in}{1.495702in}}{\pgfqpoint{1.254372in}{1.495702in}}%
\pgfpathcurveto{\pgfqpoint{1.250254in}{1.495702in}}{\pgfqpoint{1.246304in}{1.494066in}}{\pgfqpoint{1.243392in}{1.491154in}}%
\pgfpathcurveto{\pgfqpoint{1.240480in}{1.488242in}}{\pgfqpoint{1.238844in}{1.484292in}}{\pgfqpoint{1.238844in}{1.480174in}}%
\pgfpathcurveto{\pgfqpoint{1.238844in}{1.476056in}}{\pgfqpoint{1.240480in}{1.472106in}}{\pgfqpoint{1.243392in}{1.469194in}}%
\pgfpathcurveto{\pgfqpoint{1.246304in}{1.466282in}}{\pgfqpoint{1.250254in}{1.464645in}}{\pgfqpoint{1.254372in}{1.464645in}}%
\pgfpathlineto{\pgfqpoint{1.254372in}{1.464645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.257945in}{1.367703in}}%
\pgfpathcurveto{\pgfqpoint{1.262063in}{1.367703in}}{\pgfqpoint{1.266014in}{1.369339in}}{\pgfqpoint{1.268925in}{1.372251in}}%
\pgfpathcurveto{\pgfqpoint{1.271837in}{1.375163in}}{\pgfqpoint{1.273474in}{1.379113in}}{\pgfqpoint{1.273474in}{1.383231in}}%
\pgfpathcurveto{\pgfqpoint{1.273474in}{1.387349in}}{\pgfqpoint{1.271837in}{1.391299in}}{\pgfqpoint{1.268925in}{1.394211in}}%
\pgfpathcurveto{\pgfqpoint{1.266014in}{1.397123in}}{\pgfqpoint{1.262063in}{1.398760in}}{\pgfqpoint{1.257945in}{1.398760in}}%
\pgfpathcurveto{\pgfqpoint{1.253827in}{1.398760in}}{\pgfqpoint{1.249877in}{1.397123in}}{\pgfqpoint{1.246965in}{1.394211in}}%
\pgfpathcurveto{\pgfqpoint{1.244053in}{1.391299in}}{\pgfqpoint{1.242417in}{1.387349in}}{\pgfqpoint{1.242417in}{1.383231in}}%
\pgfpathcurveto{\pgfqpoint{1.242417in}{1.379113in}}{\pgfqpoint{1.244053in}{1.375163in}}{\pgfqpoint{1.246965in}{1.372251in}}%
\pgfpathcurveto{\pgfqpoint{1.249877in}{1.369339in}}{\pgfqpoint{1.253827in}{1.367703in}}{\pgfqpoint{1.257945in}{1.367703in}}%
\pgfpathlineto{\pgfqpoint{1.257945in}{1.367703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376662in}{1.485895in}}%
\pgfpathcurveto{\pgfqpoint{1.380780in}{1.485895in}}{\pgfqpoint{1.384730in}{1.487531in}}{\pgfqpoint{1.387642in}{1.490443in}}%
\pgfpathcurveto{\pgfqpoint{1.390554in}{1.493355in}}{\pgfqpoint{1.392190in}{1.497305in}}{\pgfqpoint{1.392190in}{1.501423in}}%
\pgfpathcurveto{\pgfqpoint{1.392190in}{1.505541in}}{\pgfqpoint{1.390554in}{1.509491in}}{\pgfqpoint{1.387642in}{1.512403in}}%
\pgfpathcurveto{\pgfqpoint{1.384730in}{1.515315in}}{\pgfqpoint{1.380780in}{1.516951in}}{\pgfqpoint{1.376662in}{1.516951in}}%
\pgfpathcurveto{\pgfqpoint{1.372544in}{1.516951in}}{\pgfqpoint{1.368594in}{1.515315in}}{\pgfqpoint{1.365682in}{1.512403in}}%
\pgfpathcurveto{\pgfqpoint{1.362770in}{1.509491in}}{\pgfqpoint{1.361133in}{1.505541in}}{\pgfqpoint{1.361133in}{1.501423in}}%
\pgfpathcurveto{\pgfqpoint{1.361133in}{1.497305in}}{\pgfqpoint{1.362770in}{1.493355in}}{\pgfqpoint{1.365682in}{1.490443in}}%
\pgfpathcurveto{\pgfqpoint{1.368594in}{1.487531in}}{\pgfqpoint{1.372544in}{1.485895in}}{\pgfqpoint{1.376662in}{1.485895in}}%
\pgfpathlineto{\pgfqpoint{1.376662in}{1.485895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407377in}{1.574258in}}%
\pgfpathcurveto{\pgfqpoint{1.411495in}{1.574258in}}{\pgfqpoint{1.415445in}{1.575894in}}{\pgfqpoint{1.418357in}{1.578806in}}%
\pgfpathcurveto{\pgfqpoint{1.421269in}{1.581718in}}{\pgfqpoint{1.422905in}{1.585668in}}{\pgfqpoint{1.422905in}{1.589787in}}%
\pgfpathcurveto{\pgfqpoint{1.422905in}{1.593905in}}{\pgfqpoint{1.421269in}{1.597855in}}{\pgfqpoint{1.418357in}{1.600767in}}%
\pgfpathcurveto{\pgfqpoint{1.415445in}{1.603679in}}{\pgfqpoint{1.411495in}{1.605315in}}{\pgfqpoint{1.407377in}{1.605315in}}%
\pgfpathcurveto{\pgfqpoint{1.403259in}{1.605315in}}{\pgfqpoint{1.399309in}{1.603679in}}{\pgfqpoint{1.396397in}{1.600767in}}%
\pgfpathcurveto{\pgfqpoint{1.393485in}{1.597855in}}{\pgfqpoint{1.391849in}{1.593905in}}{\pgfqpoint{1.391849in}{1.589787in}}%
\pgfpathcurveto{\pgfqpoint{1.391849in}{1.585668in}}{\pgfqpoint{1.393485in}{1.581718in}}{\pgfqpoint{1.396397in}{1.578806in}}%
\pgfpathcurveto{\pgfqpoint{1.399309in}{1.575894in}}{\pgfqpoint{1.403259in}{1.574258in}}{\pgfqpoint{1.407377in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{1.407377in}{1.574258in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407377in}{1.385964in}}%
\pgfpathcurveto{\pgfqpoint{1.411495in}{1.385964in}}{\pgfqpoint{1.415445in}{1.387600in}}{\pgfqpoint{1.418357in}{1.390512in}}%
\pgfpathcurveto{\pgfqpoint{1.421269in}{1.393424in}}{\pgfqpoint{1.422905in}{1.397374in}}{\pgfqpoint{1.422905in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{1.422905in}{1.405610in}}{\pgfqpoint{1.421269in}{1.409560in}}{\pgfqpoint{1.418357in}{1.412472in}}%
\pgfpathcurveto{\pgfqpoint{1.415445in}{1.415384in}}{\pgfqpoint{1.411495in}{1.417020in}}{\pgfqpoint{1.407377in}{1.417020in}}%
\pgfpathcurveto{\pgfqpoint{1.403259in}{1.417020in}}{\pgfqpoint{1.399309in}{1.415384in}}{\pgfqpoint{1.396397in}{1.412472in}}%
\pgfpathcurveto{\pgfqpoint{1.393485in}{1.409560in}}{\pgfqpoint{1.391849in}{1.405610in}}{\pgfqpoint{1.391849in}{1.401492in}}%
\pgfpathcurveto{\pgfqpoint{1.391849in}{1.397374in}}{\pgfqpoint{1.393485in}{1.393424in}}{\pgfqpoint{1.396397in}{1.390512in}}%
\pgfpathcurveto{\pgfqpoint{1.399309in}{1.387600in}}{\pgfqpoint{1.403259in}{1.385964in}}{\pgfqpoint{1.407377in}{1.385964in}}%
\pgfpathlineto{\pgfqpoint{1.407377in}{1.385964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407377in}{1.438267in}}%
\pgfpathcurveto{\pgfqpoint{1.411495in}{1.438267in}}{\pgfqpoint{1.415445in}{1.439903in}}{\pgfqpoint{1.418357in}{1.442815in}}%
\pgfpathcurveto{\pgfqpoint{1.421269in}{1.445727in}}{\pgfqpoint{1.422905in}{1.449677in}}{\pgfqpoint{1.422905in}{1.453795in}}%
\pgfpathcurveto{\pgfqpoint{1.422905in}{1.457914in}}{\pgfqpoint{1.421269in}{1.461864in}}{\pgfqpoint{1.418357in}{1.464776in}}%
\pgfpathcurveto{\pgfqpoint{1.415445in}{1.467687in}}{\pgfqpoint{1.411495in}{1.469324in}}{\pgfqpoint{1.407377in}{1.469324in}}%
\pgfpathcurveto{\pgfqpoint{1.403259in}{1.469324in}}{\pgfqpoint{1.399309in}{1.467687in}}{\pgfqpoint{1.396397in}{1.464776in}}%
\pgfpathcurveto{\pgfqpoint{1.393485in}{1.461864in}}{\pgfqpoint{1.391849in}{1.457914in}}{\pgfqpoint{1.391849in}{1.453795in}}%
\pgfpathcurveto{\pgfqpoint{1.391849in}{1.449677in}}{\pgfqpoint{1.393485in}{1.445727in}}{\pgfqpoint{1.396397in}{1.442815in}}%
\pgfpathcurveto{\pgfqpoint{1.399309in}{1.439903in}}{\pgfqpoint{1.403259in}{1.438267in}}{\pgfqpoint{1.407377in}{1.438267in}}%
\pgfpathlineto{\pgfqpoint{1.407377in}{1.438267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375761in}{1.445872in}}%
\pgfpathcurveto{\pgfqpoint{1.379879in}{1.445872in}}{\pgfqpoint{1.383829in}{1.447508in}}{\pgfqpoint{1.386741in}{1.450420in}}%
\pgfpathcurveto{\pgfqpoint{1.389653in}{1.453332in}}{\pgfqpoint{1.391289in}{1.457282in}}{\pgfqpoint{1.391289in}{1.461400in}}%
\pgfpathcurveto{\pgfqpoint{1.391289in}{1.465519in}}{\pgfqpoint{1.389653in}{1.469469in}}{\pgfqpoint{1.386741in}{1.472381in}}%
\pgfpathcurveto{\pgfqpoint{1.383829in}{1.475292in}}{\pgfqpoint{1.379879in}{1.476929in}}{\pgfqpoint{1.375761in}{1.476929in}}%
\pgfpathcurveto{\pgfqpoint{1.371643in}{1.476929in}}{\pgfqpoint{1.367693in}{1.475292in}}{\pgfqpoint{1.364781in}{1.472381in}}%
\pgfpathcurveto{\pgfqpoint{1.361869in}{1.469469in}}{\pgfqpoint{1.360232in}{1.465519in}}{\pgfqpoint{1.360232in}{1.461400in}}%
\pgfpathcurveto{\pgfqpoint{1.360232in}{1.457282in}}{\pgfqpoint{1.361869in}{1.453332in}}{\pgfqpoint{1.364781in}{1.450420in}}%
\pgfpathcurveto{\pgfqpoint{1.367693in}{1.447508in}}{\pgfqpoint{1.371643in}{1.445872in}}{\pgfqpoint{1.375761in}{1.445872in}}%
\pgfpathlineto{\pgfqpoint{1.375761in}{1.445872in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.405511in}{1.471416in}}%
\pgfpathcurveto{\pgfqpoint{1.409629in}{1.471416in}}{\pgfqpoint{1.413579in}{1.473052in}}{\pgfqpoint{1.416491in}{1.475964in}}%
\pgfpathcurveto{\pgfqpoint{1.419403in}{1.478876in}}{\pgfqpoint{1.421039in}{1.482826in}}{\pgfqpoint{1.421039in}{1.486945in}}%
\pgfpathcurveto{\pgfqpoint{1.421039in}{1.491063in}}{\pgfqpoint{1.419403in}{1.495013in}}{\pgfqpoint{1.416491in}{1.497925in}}%
\pgfpathcurveto{\pgfqpoint{1.413579in}{1.500837in}}{\pgfqpoint{1.409629in}{1.502473in}}{\pgfqpoint{1.405511in}{1.502473in}}%
\pgfpathcurveto{\pgfqpoint{1.401392in}{1.502473in}}{\pgfqpoint{1.397442in}{1.500837in}}{\pgfqpoint{1.394530in}{1.497925in}}%
\pgfpathcurveto{\pgfqpoint{1.391619in}{1.495013in}}{\pgfqpoint{1.389982in}{1.491063in}}{\pgfqpoint{1.389982in}{1.486945in}}%
\pgfpathcurveto{\pgfqpoint{1.389982in}{1.482826in}}{\pgfqpoint{1.391619in}{1.478876in}}{\pgfqpoint{1.394530in}{1.475964in}}%
\pgfpathcurveto{\pgfqpoint{1.397442in}{1.473052in}}{\pgfqpoint{1.401392in}{1.471416in}}{\pgfqpoint{1.405511in}{1.471416in}}%
\pgfpathlineto{\pgfqpoint{1.405511in}{1.471416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433966in}{1.456247in}}%
\pgfpathcurveto{\pgfqpoint{1.438084in}{1.456247in}}{\pgfqpoint{1.442034in}{1.457884in}}{\pgfqpoint{1.444946in}{1.460795in}}%
\pgfpathcurveto{\pgfqpoint{1.447858in}{1.463707in}}{\pgfqpoint{1.449494in}{1.467657in}}{\pgfqpoint{1.449494in}{1.471776in}}%
\pgfpathcurveto{\pgfqpoint{1.449494in}{1.475894in}}{\pgfqpoint{1.447858in}{1.479844in}}{\pgfqpoint{1.444946in}{1.482756in}}%
\pgfpathcurveto{\pgfqpoint{1.442034in}{1.485668in}}{\pgfqpoint{1.438084in}{1.487304in}}{\pgfqpoint{1.433966in}{1.487304in}}%
\pgfpathcurveto{\pgfqpoint{1.429847in}{1.487304in}}{\pgfqpoint{1.425897in}{1.485668in}}{\pgfqpoint{1.422985in}{1.482756in}}%
\pgfpathcurveto{\pgfqpoint{1.420074in}{1.479844in}}{\pgfqpoint{1.418437in}{1.475894in}}{\pgfqpoint{1.418437in}{1.471776in}}%
\pgfpathcurveto{\pgfqpoint{1.418437in}{1.467657in}}{\pgfqpoint{1.420074in}{1.463707in}}{\pgfqpoint{1.422985in}{1.460795in}}%
\pgfpathcurveto{\pgfqpoint{1.425897in}{1.457884in}}{\pgfqpoint{1.429847in}{1.456247in}}{\pgfqpoint{1.433966in}{1.456247in}}%
\pgfpathlineto{\pgfqpoint{1.433966in}{1.456247in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407377in}{1.658236in}}%
\pgfpathcurveto{\pgfqpoint{1.411495in}{1.658236in}}{\pgfqpoint{1.415445in}{1.659872in}}{\pgfqpoint{1.418357in}{1.662784in}}%
\pgfpathcurveto{\pgfqpoint{1.421269in}{1.665696in}}{\pgfqpoint{1.422905in}{1.669646in}}{\pgfqpoint{1.422905in}{1.673764in}}%
\pgfpathcurveto{\pgfqpoint{1.422905in}{1.677882in}}{\pgfqpoint{1.421269in}{1.681832in}}{\pgfqpoint{1.418357in}{1.684744in}}%
\pgfpathcurveto{\pgfqpoint{1.415445in}{1.687656in}}{\pgfqpoint{1.411495in}{1.689292in}}{\pgfqpoint{1.407377in}{1.689292in}}%
\pgfpathcurveto{\pgfqpoint{1.403259in}{1.689292in}}{\pgfqpoint{1.399309in}{1.687656in}}{\pgfqpoint{1.396397in}{1.684744in}}%
\pgfpathcurveto{\pgfqpoint{1.393485in}{1.681832in}}{\pgfqpoint{1.391849in}{1.677882in}}{\pgfqpoint{1.391849in}{1.673764in}}%
\pgfpathcurveto{\pgfqpoint{1.391849in}{1.669646in}}{\pgfqpoint{1.393485in}{1.665696in}}{\pgfqpoint{1.396397in}{1.662784in}}%
\pgfpathcurveto{\pgfqpoint{1.399309in}{1.659872in}}{\pgfqpoint{1.403259in}{1.658236in}}{\pgfqpoint{1.407377in}{1.658236in}}%
\pgfpathlineto{\pgfqpoint{1.407377in}{1.658236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407377in}{1.515350in}}%
\pgfpathcurveto{\pgfqpoint{1.411495in}{1.515350in}}{\pgfqpoint{1.415445in}{1.516986in}}{\pgfqpoint{1.418357in}{1.519898in}}%
\pgfpathcurveto{\pgfqpoint{1.421269in}{1.522810in}}{\pgfqpoint{1.422905in}{1.526760in}}{\pgfqpoint{1.422905in}{1.530879in}}%
\pgfpathcurveto{\pgfqpoint{1.422905in}{1.534997in}}{\pgfqpoint{1.421269in}{1.538947in}}{\pgfqpoint{1.418357in}{1.541859in}}%
\pgfpathcurveto{\pgfqpoint{1.415445in}{1.544771in}}{\pgfqpoint{1.411495in}{1.546407in}}{\pgfqpoint{1.407377in}{1.546407in}}%
\pgfpathcurveto{\pgfqpoint{1.403259in}{1.546407in}}{\pgfqpoint{1.399309in}{1.544771in}}{\pgfqpoint{1.396397in}{1.541859in}}%
\pgfpathcurveto{\pgfqpoint{1.393485in}{1.538947in}}{\pgfqpoint{1.391849in}{1.534997in}}{\pgfqpoint{1.391849in}{1.530879in}}%
\pgfpathcurveto{\pgfqpoint{1.391849in}{1.526760in}}{\pgfqpoint{1.393485in}{1.522810in}}{\pgfqpoint{1.396397in}{1.519898in}}%
\pgfpathcurveto{\pgfqpoint{1.399309in}{1.516986in}}{\pgfqpoint{1.403259in}{1.515350in}}{\pgfqpoint{1.407377in}{1.515350in}}%
\pgfpathlineto{\pgfqpoint{1.407377in}{1.515350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407377in}{1.326735in}}%
\pgfpathcurveto{\pgfqpoint{1.411495in}{1.326735in}}{\pgfqpoint{1.415445in}{1.328371in}}{\pgfqpoint{1.418357in}{1.331283in}}%
\pgfpathcurveto{\pgfqpoint{1.421269in}{1.334195in}}{\pgfqpoint{1.422905in}{1.338145in}}{\pgfqpoint{1.422905in}{1.342263in}}%
\pgfpathcurveto{\pgfqpoint{1.422905in}{1.346382in}}{\pgfqpoint{1.421269in}{1.350332in}}{\pgfqpoint{1.418357in}{1.353244in}}%
\pgfpathcurveto{\pgfqpoint{1.415445in}{1.356156in}}{\pgfqpoint{1.411495in}{1.357792in}}{\pgfqpoint{1.407377in}{1.357792in}}%
\pgfpathcurveto{\pgfqpoint{1.403259in}{1.357792in}}{\pgfqpoint{1.399309in}{1.356156in}}{\pgfqpoint{1.396397in}{1.353244in}}%
\pgfpathcurveto{\pgfqpoint{1.393485in}{1.350332in}}{\pgfqpoint{1.391849in}{1.346382in}}{\pgfqpoint{1.391849in}{1.342263in}}%
\pgfpathcurveto{\pgfqpoint{1.391849in}{1.338145in}}{\pgfqpoint{1.393485in}{1.334195in}}{\pgfqpoint{1.396397in}{1.331283in}}%
\pgfpathcurveto{\pgfqpoint{1.399309in}{1.328371in}}{\pgfqpoint{1.403259in}{1.326735in}}{\pgfqpoint{1.407377in}{1.326735in}}%
\pgfpathlineto{\pgfqpoint{1.407377in}{1.326735in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386262in}{1.539017in}}%
\pgfpathcurveto{\pgfqpoint{1.390380in}{1.539017in}}{\pgfqpoint{1.394330in}{1.540653in}}{\pgfqpoint{1.397242in}{1.543565in}}%
\pgfpathcurveto{\pgfqpoint{1.400154in}{1.546477in}}{\pgfqpoint{1.401790in}{1.550427in}}{\pgfqpoint{1.401790in}{1.554545in}}%
\pgfpathcurveto{\pgfqpoint{1.401790in}{1.558663in}}{\pgfqpoint{1.400154in}{1.562613in}}{\pgfqpoint{1.397242in}{1.565525in}}%
\pgfpathcurveto{\pgfqpoint{1.394330in}{1.568437in}}{\pgfqpoint{1.390380in}{1.570073in}}{\pgfqpoint{1.386262in}{1.570073in}}%
\pgfpathcurveto{\pgfqpoint{1.382144in}{1.570073in}}{\pgfqpoint{1.378194in}{1.568437in}}{\pgfqpoint{1.375282in}{1.565525in}}%
\pgfpathcurveto{\pgfqpoint{1.372370in}{1.562613in}}{\pgfqpoint{1.370734in}{1.558663in}}{\pgfqpoint{1.370734in}{1.554545in}}%
\pgfpathcurveto{\pgfqpoint{1.370734in}{1.550427in}}{\pgfqpoint{1.372370in}{1.546477in}}{\pgfqpoint{1.375282in}{1.543565in}}%
\pgfpathcurveto{\pgfqpoint{1.378194in}{1.540653in}}{\pgfqpoint{1.382144in}{1.539017in}}{\pgfqpoint{1.386262in}{1.539017in}}%
\pgfpathlineto{\pgfqpoint{1.386262in}{1.539017in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407377in}{1.255883in}}%
\pgfpathcurveto{\pgfqpoint{1.411495in}{1.255883in}}{\pgfqpoint{1.415445in}{1.257519in}}{\pgfqpoint{1.418357in}{1.260431in}}%
\pgfpathcurveto{\pgfqpoint{1.421269in}{1.263343in}}{\pgfqpoint{1.422905in}{1.267293in}}{\pgfqpoint{1.422905in}{1.271411in}}%
\pgfpathcurveto{\pgfqpoint{1.422905in}{1.275530in}}{\pgfqpoint{1.421269in}{1.279480in}}{\pgfqpoint{1.418357in}{1.282392in}}%
\pgfpathcurveto{\pgfqpoint{1.415445in}{1.285303in}}{\pgfqpoint{1.411495in}{1.286940in}}{\pgfqpoint{1.407377in}{1.286940in}}%
\pgfpathcurveto{\pgfqpoint{1.403259in}{1.286940in}}{\pgfqpoint{1.399309in}{1.285303in}}{\pgfqpoint{1.396397in}{1.282392in}}%
\pgfpathcurveto{\pgfqpoint{1.393485in}{1.279480in}}{\pgfqpoint{1.391849in}{1.275530in}}{\pgfqpoint{1.391849in}{1.271411in}}%
\pgfpathcurveto{\pgfqpoint{1.391849in}{1.267293in}}{\pgfqpoint{1.393485in}{1.263343in}}{\pgfqpoint{1.396397in}{1.260431in}}%
\pgfpathcurveto{\pgfqpoint{1.399309in}{1.257519in}}{\pgfqpoint{1.403259in}{1.255883in}}{\pgfqpoint{1.407377in}{1.255883in}}%
\pgfpathlineto{\pgfqpoint{1.407377in}{1.255883in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527807in}{1.401508in}}%
\pgfpathcurveto{\pgfqpoint{1.531925in}{1.401508in}}{\pgfqpoint{1.535875in}{1.403144in}}{\pgfqpoint{1.538787in}{1.406056in}}%
\pgfpathcurveto{\pgfqpoint{1.541699in}{1.408968in}}{\pgfqpoint{1.543335in}{1.412918in}}{\pgfqpoint{1.543335in}{1.417036in}}%
\pgfpathcurveto{\pgfqpoint{1.543335in}{1.421155in}}{\pgfqpoint{1.541699in}{1.425105in}}{\pgfqpoint{1.538787in}{1.428017in}}%
\pgfpathcurveto{\pgfqpoint{1.535875in}{1.430928in}}{\pgfqpoint{1.531925in}{1.432565in}}{\pgfqpoint{1.527807in}{1.432565in}}%
\pgfpathcurveto{\pgfqpoint{1.523689in}{1.432565in}}{\pgfqpoint{1.519739in}{1.430928in}}{\pgfqpoint{1.516827in}{1.428017in}}%
\pgfpathcurveto{\pgfqpoint{1.513915in}{1.425105in}}{\pgfqpoint{1.512279in}{1.421155in}}{\pgfqpoint{1.512279in}{1.417036in}}%
\pgfpathcurveto{\pgfqpoint{1.512279in}{1.412918in}}{\pgfqpoint{1.513915in}{1.408968in}}{\pgfqpoint{1.516827in}{1.406056in}}%
\pgfpathcurveto{\pgfqpoint{1.519739in}{1.403144in}}{\pgfqpoint{1.523689in}{1.401508in}}{\pgfqpoint{1.527807in}{1.401508in}}%
\pgfpathlineto{\pgfqpoint{1.527807in}{1.401508in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560383in}{1.547234in}}%
\pgfpathcurveto{\pgfqpoint{1.564501in}{1.547234in}}{\pgfqpoint{1.568451in}{1.548870in}}{\pgfqpoint{1.571363in}{1.551782in}}%
\pgfpathcurveto{\pgfqpoint{1.574275in}{1.554694in}}{\pgfqpoint{1.575911in}{1.558644in}}{\pgfqpoint{1.575911in}{1.562762in}}%
\pgfpathcurveto{\pgfqpoint{1.575911in}{1.566880in}}{\pgfqpoint{1.574275in}{1.570830in}}{\pgfqpoint{1.571363in}{1.573742in}}%
\pgfpathcurveto{\pgfqpoint{1.568451in}{1.576654in}}{\pgfqpoint{1.564501in}{1.578290in}}{\pgfqpoint{1.560383in}{1.578290in}}%
\pgfpathcurveto{\pgfqpoint{1.556265in}{1.578290in}}{\pgfqpoint{1.552315in}{1.576654in}}{\pgfqpoint{1.549403in}{1.573742in}}%
\pgfpathcurveto{\pgfqpoint{1.546491in}{1.570830in}}{\pgfqpoint{1.544854in}{1.566880in}}{\pgfqpoint{1.544854in}{1.562762in}}%
\pgfpathcurveto{\pgfqpoint{1.544854in}{1.558644in}}{\pgfqpoint{1.546491in}{1.554694in}}{\pgfqpoint{1.549403in}{1.551782in}}%
\pgfpathcurveto{\pgfqpoint{1.552315in}{1.548870in}}{\pgfqpoint{1.556265in}{1.547234in}}{\pgfqpoint{1.560383in}{1.547234in}}%
\pgfpathlineto{\pgfqpoint{1.560383in}{1.547234in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560383in}{1.491979in}}%
\pgfpathcurveto{\pgfqpoint{1.564501in}{1.491979in}}{\pgfqpoint{1.568451in}{1.493615in}}{\pgfqpoint{1.571363in}{1.496527in}}%
\pgfpathcurveto{\pgfqpoint{1.574275in}{1.499439in}}{\pgfqpoint{1.575911in}{1.503389in}}{\pgfqpoint{1.575911in}{1.507507in}}%
\pgfpathcurveto{\pgfqpoint{1.575911in}{1.511625in}}{\pgfqpoint{1.574275in}{1.515575in}}{\pgfqpoint{1.571363in}{1.518487in}}%
\pgfpathcurveto{\pgfqpoint{1.568451in}{1.521399in}}{\pgfqpoint{1.564501in}{1.523035in}}{\pgfqpoint{1.560383in}{1.523035in}}%
\pgfpathcurveto{\pgfqpoint{1.556265in}{1.523035in}}{\pgfqpoint{1.552315in}{1.521399in}}{\pgfqpoint{1.549403in}{1.518487in}}%
\pgfpathcurveto{\pgfqpoint{1.546491in}{1.515575in}}{\pgfqpoint{1.544854in}{1.511625in}}{\pgfqpoint{1.544854in}{1.507507in}}%
\pgfpathcurveto{\pgfqpoint{1.544854in}{1.503389in}}{\pgfqpoint{1.546491in}{1.499439in}}{\pgfqpoint{1.549403in}{1.496527in}}%
\pgfpathcurveto{\pgfqpoint{1.552315in}{1.493615in}}{\pgfqpoint{1.556265in}{1.491979in}}{\pgfqpoint{1.560383in}{1.491979in}}%
\pgfpathlineto{\pgfqpoint{1.560383in}{1.491979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560383in}{1.608479in}}%
\pgfpathcurveto{\pgfqpoint{1.564501in}{1.608479in}}{\pgfqpoint{1.568451in}{1.610115in}}{\pgfqpoint{1.571363in}{1.613027in}}%
\pgfpathcurveto{\pgfqpoint{1.574275in}{1.615939in}}{\pgfqpoint{1.575911in}{1.619889in}}{\pgfqpoint{1.575911in}{1.624007in}}%
\pgfpathcurveto{\pgfqpoint{1.575911in}{1.628125in}}{\pgfqpoint{1.574275in}{1.632075in}}{\pgfqpoint{1.571363in}{1.634987in}}%
\pgfpathcurveto{\pgfqpoint{1.568451in}{1.637899in}}{\pgfqpoint{1.564501in}{1.639536in}}{\pgfqpoint{1.560383in}{1.639536in}}%
\pgfpathcurveto{\pgfqpoint{1.556265in}{1.639536in}}{\pgfqpoint{1.552315in}{1.637899in}}{\pgfqpoint{1.549403in}{1.634987in}}%
\pgfpathcurveto{\pgfqpoint{1.546491in}{1.632075in}}{\pgfqpoint{1.544854in}{1.628125in}}{\pgfqpoint{1.544854in}{1.624007in}}%
\pgfpathcurveto{\pgfqpoint{1.544854in}{1.619889in}}{\pgfqpoint{1.546491in}{1.615939in}}{\pgfqpoint{1.549403in}{1.613027in}}%
\pgfpathcurveto{\pgfqpoint{1.552315in}{1.610115in}}{\pgfqpoint{1.556265in}{1.608479in}}{\pgfqpoint{1.560383in}{1.608479in}}%
\pgfpathlineto{\pgfqpoint{1.560383in}{1.608479in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560383in}{1.400099in}}%
\pgfpathcurveto{\pgfqpoint{1.564501in}{1.400099in}}{\pgfqpoint{1.568451in}{1.401735in}}{\pgfqpoint{1.571363in}{1.404647in}}%
\pgfpathcurveto{\pgfqpoint{1.574275in}{1.407559in}}{\pgfqpoint{1.575911in}{1.411509in}}{\pgfqpoint{1.575911in}{1.415627in}}%
\pgfpathcurveto{\pgfqpoint{1.575911in}{1.419745in}}{\pgfqpoint{1.574275in}{1.423695in}}{\pgfqpoint{1.571363in}{1.426607in}}%
\pgfpathcurveto{\pgfqpoint{1.568451in}{1.429519in}}{\pgfqpoint{1.564501in}{1.431155in}}{\pgfqpoint{1.560383in}{1.431155in}}%
\pgfpathcurveto{\pgfqpoint{1.556265in}{1.431155in}}{\pgfqpoint{1.552315in}{1.429519in}}{\pgfqpoint{1.549403in}{1.426607in}}%
\pgfpathcurveto{\pgfqpoint{1.546491in}{1.423695in}}{\pgfqpoint{1.544854in}{1.419745in}}{\pgfqpoint{1.544854in}{1.415627in}}%
\pgfpathcurveto{\pgfqpoint{1.544854in}{1.411509in}}{\pgfqpoint{1.546491in}{1.407559in}}{\pgfqpoint{1.549403in}{1.404647in}}%
\pgfpathcurveto{\pgfqpoint{1.552315in}{1.401735in}}{\pgfqpoint{1.556265in}{1.400099in}}{\pgfqpoint{1.560383in}{1.400099in}}%
\pgfpathlineto{\pgfqpoint{1.560383in}{1.400099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713388in}{1.450229in}}%
\pgfpathcurveto{\pgfqpoint{1.717506in}{1.450229in}}{\pgfqpoint{1.721456in}{1.451865in}}{\pgfqpoint{1.724368in}{1.454777in}}%
\pgfpathcurveto{\pgfqpoint{1.727280in}{1.457689in}}{\pgfqpoint{1.728916in}{1.461639in}}{\pgfqpoint{1.728916in}{1.465757in}}%
\pgfpathcurveto{\pgfqpoint{1.728916in}{1.469875in}}{\pgfqpoint{1.727280in}{1.473825in}}{\pgfqpoint{1.724368in}{1.476737in}}%
\pgfpathcurveto{\pgfqpoint{1.721456in}{1.479649in}}{\pgfqpoint{1.717506in}{1.481285in}}{\pgfqpoint{1.713388in}{1.481285in}}%
\pgfpathcurveto{\pgfqpoint{1.709270in}{1.481285in}}{\pgfqpoint{1.705320in}{1.479649in}}{\pgfqpoint{1.702408in}{1.476737in}}%
\pgfpathcurveto{\pgfqpoint{1.699496in}{1.473825in}}{\pgfqpoint{1.697860in}{1.469875in}}{\pgfqpoint{1.697860in}{1.465757in}}%
\pgfpathcurveto{\pgfqpoint{1.697860in}{1.461639in}}{\pgfqpoint{1.699496in}{1.457689in}}{\pgfqpoint{1.702408in}{1.454777in}}%
\pgfpathcurveto{\pgfqpoint{1.705320in}{1.451865in}}{\pgfqpoint{1.709270in}{1.450229in}}{\pgfqpoint{1.713388in}{1.450229in}}%
\pgfpathlineto{\pgfqpoint{1.713388in}{1.450229in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713388in}{1.315320in}}%
\pgfpathcurveto{\pgfqpoint{1.717506in}{1.315320in}}{\pgfqpoint{1.721456in}{1.316956in}}{\pgfqpoint{1.724368in}{1.319868in}}%
\pgfpathcurveto{\pgfqpoint{1.727280in}{1.322780in}}{\pgfqpoint{1.728916in}{1.326730in}}{\pgfqpoint{1.728916in}{1.330848in}}%
\pgfpathcurveto{\pgfqpoint{1.728916in}{1.334966in}}{\pgfqpoint{1.727280in}{1.338916in}}{\pgfqpoint{1.724368in}{1.341828in}}%
\pgfpathcurveto{\pgfqpoint{1.721456in}{1.344740in}}{\pgfqpoint{1.717506in}{1.346377in}}{\pgfqpoint{1.713388in}{1.346377in}}%
\pgfpathcurveto{\pgfqpoint{1.709270in}{1.346377in}}{\pgfqpoint{1.705320in}{1.344740in}}{\pgfqpoint{1.702408in}{1.341828in}}%
\pgfpathcurveto{\pgfqpoint{1.699496in}{1.338916in}}{\pgfqpoint{1.697860in}{1.334966in}}{\pgfqpoint{1.697860in}{1.330848in}}%
\pgfpathcurveto{\pgfqpoint{1.697860in}{1.326730in}}{\pgfqpoint{1.699496in}{1.322780in}}{\pgfqpoint{1.702408in}{1.319868in}}%
\pgfpathcurveto{\pgfqpoint{1.705320in}{1.316956in}}{\pgfqpoint{1.709270in}{1.315320in}}{\pgfqpoint{1.713388in}{1.315320in}}%
\pgfpathlineto{\pgfqpoint{1.713388in}{1.315320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713388in}{1.539782in}}%
\pgfpathcurveto{\pgfqpoint{1.717506in}{1.539782in}}{\pgfqpoint{1.721456in}{1.541418in}}{\pgfqpoint{1.724368in}{1.544330in}}%
\pgfpathcurveto{\pgfqpoint{1.727280in}{1.547242in}}{\pgfqpoint{1.728916in}{1.551192in}}{\pgfqpoint{1.728916in}{1.555310in}}%
\pgfpathcurveto{\pgfqpoint{1.728916in}{1.559428in}}{\pgfqpoint{1.727280in}{1.563378in}}{\pgfqpoint{1.724368in}{1.566290in}}%
\pgfpathcurveto{\pgfqpoint{1.721456in}{1.569202in}}{\pgfqpoint{1.717506in}{1.570838in}}{\pgfqpoint{1.713388in}{1.570838in}}%
\pgfpathcurveto{\pgfqpoint{1.709270in}{1.570838in}}{\pgfqpoint{1.705320in}{1.569202in}}{\pgfqpoint{1.702408in}{1.566290in}}%
\pgfpathcurveto{\pgfqpoint{1.699496in}{1.563378in}}{\pgfqpoint{1.697860in}{1.559428in}}{\pgfqpoint{1.697860in}{1.555310in}}%
\pgfpathcurveto{\pgfqpoint{1.697860in}{1.551192in}}{\pgfqpoint{1.699496in}{1.547242in}}{\pgfqpoint{1.702408in}{1.544330in}}%
\pgfpathcurveto{\pgfqpoint{1.705320in}{1.541418in}}{\pgfqpoint{1.709270in}{1.539782in}}{\pgfqpoint{1.713388in}{1.539782in}}%
\pgfpathlineto{\pgfqpoint{1.713388in}{1.539782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737900in}{1.510553in}}%
\pgfpathcurveto{\pgfqpoint{1.742018in}{1.510553in}}{\pgfqpoint{1.745968in}{1.512189in}}{\pgfqpoint{1.748880in}{1.515101in}}%
\pgfpathcurveto{\pgfqpoint{1.751792in}{1.518013in}}{\pgfqpoint{1.753428in}{1.521963in}}{\pgfqpoint{1.753428in}{1.526081in}}%
\pgfpathcurveto{\pgfqpoint{1.753428in}{1.530199in}}{\pgfqpoint{1.751792in}{1.534149in}}{\pgfqpoint{1.748880in}{1.537061in}}%
\pgfpathcurveto{\pgfqpoint{1.745968in}{1.539973in}}{\pgfqpoint{1.742018in}{1.541609in}}{\pgfqpoint{1.737900in}{1.541609in}}%
\pgfpathcurveto{\pgfqpoint{1.733782in}{1.541609in}}{\pgfqpoint{1.729832in}{1.539973in}}{\pgfqpoint{1.726920in}{1.537061in}}%
\pgfpathcurveto{\pgfqpoint{1.724008in}{1.534149in}}{\pgfqpoint{1.722372in}{1.530199in}}{\pgfqpoint{1.722372in}{1.526081in}}%
\pgfpathcurveto{\pgfqpoint{1.722372in}{1.521963in}}{\pgfqpoint{1.724008in}{1.518013in}}{\pgfqpoint{1.726920in}{1.515101in}}%
\pgfpathcurveto{\pgfqpoint{1.729832in}{1.512189in}}{\pgfqpoint{1.733782in}{1.510553in}}{\pgfqpoint{1.737900in}{1.510553in}}%
\pgfpathlineto{\pgfqpoint{1.737900in}{1.510553in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713388in}{1.490070in}}%
\pgfpathcurveto{\pgfqpoint{1.717506in}{1.490070in}}{\pgfqpoint{1.721456in}{1.491706in}}{\pgfqpoint{1.724368in}{1.494618in}}%
\pgfpathcurveto{\pgfqpoint{1.727280in}{1.497530in}}{\pgfqpoint{1.728916in}{1.501480in}}{\pgfqpoint{1.728916in}{1.505598in}}%
\pgfpathcurveto{\pgfqpoint{1.728916in}{1.509717in}}{\pgfqpoint{1.727280in}{1.513667in}}{\pgfqpoint{1.724368in}{1.516579in}}%
\pgfpathcurveto{\pgfqpoint{1.721456in}{1.519490in}}{\pgfqpoint{1.717506in}{1.521127in}}{\pgfqpoint{1.713388in}{1.521127in}}%
\pgfpathcurveto{\pgfqpoint{1.709270in}{1.521127in}}{\pgfqpoint{1.705320in}{1.519490in}}{\pgfqpoint{1.702408in}{1.516579in}}%
\pgfpathcurveto{\pgfqpoint{1.699496in}{1.513667in}}{\pgfqpoint{1.697860in}{1.509717in}}{\pgfqpoint{1.697860in}{1.505598in}}%
\pgfpathcurveto{\pgfqpoint{1.697860in}{1.501480in}}{\pgfqpoint{1.699496in}{1.497530in}}{\pgfqpoint{1.702408in}{1.494618in}}%
\pgfpathcurveto{\pgfqpoint{1.705320in}{1.491706in}}{\pgfqpoint{1.709270in}{1.490070in}}{\pgfqpoint{1.713388in}{1.490070in}}%
\pgfpathlineto{\pgfqpoint{1.713388in}{1.490070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713388in}{1.380452in}}%
\pgfpathcurveto{\pgfqpoint{1.717506in}{1.380452in}}{\pgfqpoint{1.721456in}{1.382089in}}{\pgfqpoint{1.724368in}{1.385001in}}%
\pgfpathcurveto{\pgfqpoint{1.727280in}{1.387913in}}{\pgfqpoint{1.728916in}{1.391863in}}{\pgfqpoint{1.728916in}{1.395981in}}%
\pgfpathcurveto{\pgfqpoint{1.728916in}{1.400099in}}{\pgfqpoint{1.727280in}{1.404049in}}{\pgfqpoint{1.724368in}{1.406961in}}%
\pgfpathcurveto{\pgfqpoint{1.721456in}{1.409873in}}{\pgfqpoint{1.717506in}{1.411509in}}{\pgfqpoint{1.713388in}{1.411509in}}%
\pgfpathcurveto{\pgfqpoint{1.709270in}{1.411509in}}{\pgfqpoint{1.705320in}{1.409873in}}{\pgfqpoint{1.702408in}{1.406961in}}%
\pgfpathcurveto{\pgfqpoint{1.699496in}{1.404049in}}{\pgfqpoint{1.697860in}{1.400099in}}{\pgfqpoint{1.697860in}{1.395981in}}%
\pgfpathcurveto{\pgfqpoint{1.697860in}{1.391863in}}{\pgfqpoint{1.699496in}{1.387913in}}{\pgfqpoint{1.702408in}{1.385001in}}%
\pgfpathcurveto{\pgfqpoint{1.705320in}{1.382089in}}{\pgfqpoint{1.709270in}{1.380452in}}{\pgfqpoint{1.713388in}{1.380452in}}%
\pgfpathlineto{\pgfqpoint{1.713388in}{1.380452in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683480in}{1.502447in}}%
\pgfpathcurveto{\pgfqpoint{1.687598in}{1.502447in}}{\pgfqpoint{1.691548in}{1.504083in}}{\pgfqpoint{1.694460in}{1.506995in}}%
\pgfpathcurveto{\pgfqpoint{1.697372in}{1.509907in}}{\pgfqpoint{1.699008in}{1.513857in}}{\pgfqpoint{1.699008in}{1.517975in}}%
\pgfpathcurveto{\pgfqpoint{1.699008in}{1.522093in}}{\pgfqpoint{1.697372in}{1.526043in}}{\pgfqpoint{1.694460in}{1.528955in}}%
\pgfpathcurveto{\pgfqpoint{1.691548in}{1.531867in}}{\pgfqpoint{1.687598in}{1.533503in}}{\pgfqpoint{1.683480in}{1.533503in}}%
\pgfpathcurveto{\pgfqpoint{1.679362in}{1.533503in}}{\pgfqpoint{1.675412in}{1.531867in}}{\pgfqpoint{1.672500in}{1.528955in}}%
\pgfpathcurveto{\pgfqpoint{1.669588in}{1.526043in}}{\pgfqpoint{1.667952in}{1.522093in}}{\pgfqpoint{1.667952in}{1.517975in}}%
\pgfpathcurveto{\pgfqpoint{1.667952in}{1.513857in}}{\pgfqpoint{1.669588in}{1.509907in}}{\pgfqpoint{1.672500in}{1.506995in}}%
\pgfpathcurveto{\pgfqpoint{1.675412in}{1.504083in}}{\pgfqpoint{1.679362in}{1.502447in}}{\pgfqpoint{1.683480in}{1.502447in}}%
\pgfpathlineto{\pgfqpoint{1.683480in}{1.502447in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685197in}{1.465838in}}%
\pgfpathcurveto{\pgfqpoint{1.689315in}{1.465838in}}{\pgfqpoint{1.693265in}{1.467474in}}{\pgfqpoint{1.696177in}{1.470386in}}%
\pgfpathcurveto{\pgfqpoint{1.699089in}{1.473298in}}{\pgfqpoint{1.700725in}{1.477248in}}{\pgfqpoint{1.700725in}{1.481366in}}%
\pgfpathcurveto{\pgfqpoint{1.700725in}{1.485484in}}{\pgfqpoint{1.699089in}{1.489434in}}{\pgfqpoint{1.696177in}{1.492346in}}%
\pgfpathcurveto{\pgfqpoint{1.693265in}{1.495258in}}{\pgfqpoint{1.689315in}{1.496894in}}{\pgfqpoint{1.685197in}{1.496894in}}%
\pgfpathcurveto{\pgfqpoint{1.681078in}{1.496894in}}{\pgfqpoint{1.677128in}{1.495258in}}{\pgfqpoint{1.674216in}{1.492346in}}%
\pgfpathcurveto{\pgfqpoint{1.671304in}{1.489434in}}{\pgfqpoint{1.669668in}{1.485484in}}{\pgfqpoint{1.669668in}{1.481366in}}%
\pgfpathcurveto{\pgfqpoint{1.669668in}{1.477248in}}{\pgfqpoint{1.671304in}{1.473298in}}{\pgfqpoint{1.674216in}{1.470386in}}%
\pgfpathcurveto{\pgfqpoint{1.677128in}{1.467474in}}{\pgfqpoint{1.681078in}{1.465838in}}{\pgfqpoint{1.685197in}{1.465838in}}%
\pgfpathlineto{\pgfqpoint{1.685197in}{1.465838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866394in}{1.541906in}}%
\pgfpathcurveto{\pgfqpoint{1.870512in}{1.541906in}}{\pgfqpoint{1.874462in}{1.543543in}}{\pgfqpoint{1.877374in}{1.546455in}}%
\pgfpathcurveto{\pgfqpoint{1.880286in}{1.549366in}}{\pgfqpoint{1.881922in}{1.553317in}}{\pgfqpoint{1.881922in}{1.557435in}}%
\pgfpathcurveto{\pgfqpoint{1.881922in}{1.561553in}}{\pgfqpoint{1.880286in}{1.565503in}}{\pgfqpoint{1.877374in}{1.568415in}}%
\pgfpathcurveto{\pgfqpoint{1.874462in}{1.571327in}}{\pgfqpoint{1.870512in}{1.572963in}}{\pgfqpoint{1.866394in}{1.572963in}}%
\pgfpathcurveto{\pgfqpoint{1.862275in}{1.572963in}}{\pgfqpoint{1.858325in}{1.571327in}}{\pgfqpoint{1.855413in}{1.568415in}}%
\pgfpathcurveto{\pgfqpoint{1.852502in}{1.565503in}}{\pgfqpoint{1.850865in}{1.561553in}}{\pgfqpoint{1.850865in}{1.557435in}}%
\pgfpathcurveto{\pgfqpoint{1.850865in}{1.553317in}}{\pgfqpoint{1.852502in}{1.549366in}}{\pgfqpoint{1.855413in}{1.546455in}}%
\pgfpathcurveto{\pgfqpoint{1.858325in}{1.543543in}}{\pgfqpoint{1.862275in}{1.541906in}}{\pgfqpoint{1.866394in}{1.541906in}}%
\pgfpathlineto{\pgfqpoint{1.866394in}{1.541906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866394in}{1.320654in}}%
\pgfpathcurveto{\pgfqpoint{1.870512in}{1.320654in}}{\pgfqpoint{1.874462in}{1.322291in}}{\pgfqpoint{1.877374in}{1.325203in}}%
\pgfpathcurveto{\pgfqpoint{1.880286in}{1.328115in}}{\pgfqpoint{1.881922in}{1.332065in}}{\pgfqpoint{1.881922in}{1.336183in}}%
\pgfpathcurveto{\pgfqpoint{1.881922in}{1.340301in}}{\pgfqpoint{1.880286in}{1.344251in}}{\pgfqpoint{1.877374in}{1.347163in}}%
\pgfpathcurveto{\pgfqpoint{1.874462in}{1.350075in}}{\pgfqpoint{1.870512in}{1.351711in}}{\pgfqpoint{1.866394in}{1.351711in}}%
\pgfpathcurveto{\pgfqpoint{1.862275in}{1.351711in}}{\pgfqpoint{1.858325in}{1.350075in}}{\pgfqpoint{1.855413in}{1.347163in}}%
\pgfpathcurveto{\pgfqpoint{1.852502in}{1.344251in}}{\pgfqpoint{1.850865in}{1.340301in}}{\pgfqpoint{1.850865in}{1.336183in}}%
\pgfpathcurveto{\pgfqpoint{1.850865in}{1.332065in}}{\pgfqpoint{1.852502in}{1.328115in}}{\pgfqpoint{1.855413in}{1.325203in}}%
\pgfpathcurveto{\pgfqpoint{1.858325in}{1.322291in}}{\pgfqpoint{1.862275in}{1.320654in}}{\pgfqpoint{1.866394in}{1.320654in}}%
\pgfpathlineto{\pgfqpoint{1.866394in}{1.320654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866394in}{1.391303in}}%
\pgfpathcurveto{\pgfqpoint{1.870512in}{1.391303in}}{\pgfqpoint{1.874462in}{1.392939in}}{\pgfqpoint{1.877374in}{1.395851in}}%
\pgfpathcurveto{\pgfqpoint{1.880286in}{1.398763in}}{\pgfqpoint{1.881922in}{1.402713in}}{\pgfqpoint{1.881922in}{1.406831in}}%
\pgfpathcurveto{\pgfqpoint{1.881922in}{1.410950in}}{\pgfqpoint{1.880286in}{1.414900in}}{\pgfqpoint{1.877374in}{1.417812in}}%
\pgfpathcurveto{\pgfqpoint{1.874462in}{1.420723in}}{\pgfqpoint{1.870512in}{1.422360in}}{\pgfqpoint{1.866394in}{1.422360in}}%
\pgfpathcurveto{\pgfqpoint{1.862275in}{1.422360in}}{\pgfqpoint{1.858325in}{1.420723in}}{\pgfqpoint{1.855413in}{1.417812in}}%
\pgfpathcurveto{\pgfqpoint{1.852502in}{1.414900in}}{\pgfqpoint{1.850865in}{1.410950in}}{\pgfqpoint{1.850865in}{1.406831in}}%
\pgfpathcurveto{\pgfqpoint{1.850865in}{1.402713in}}{\pgfqpoint{1.852502in}{1.398763in}}{\pgfqpoint{1.855413in}{1.395851in}}%
\pgfpathcurveto{\pgfqpoint{1.858325in}{1.392939in}}{\pgfqpoint{1.862275in}{1.391303in}}{\pgfqpoint{1.866394in}{1.391303in}}%
\pgfpathlineto{\pgfqpoint{1.866394in}{1.391303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833786in}{1.436186in}}%
\pgfpathcurveto{\pgfqpoint{1.837904in}{1.436186in}}{\pgfqpoint{1.841854in}{1.437822in}}{\pgfqpoint{1.844766in}{1.440734in}}%
\pgfpathcurveto{\pgfqpoint{1.847678in}{1.443646in}}{\pgfqpoint{1.849314in}{1.447596in}}{\pgfqpoint{1.849314in}{1.451714in}}%
\pgfpathcurveto{\pgfqpoint{1.849314in}{1.455832in}}{\pgfqpoint{1.847678in}{1.459782in}}{\pgfqpoint{1.844766in}{1.462694in}}%
\pgfpathcurveto{\pgfqpoint{1.841854in}{1.465606in}}{\pgfqpoint{1.837904in}{1.467242in}}{\pgfqpoint{1.833786in}{1.467242in}}%
\pgfpathcurveto{\pgfqpoint{1.829668in}{1.467242in}}{\pgfqpoint{1.825718in}{1.465606in}}{\pgfqpoint{1.822806in}{1.462694in}}%
\pgfpathcurveto{\pgfqpoint{1.819894in}{1.459782in}}{\pgfqpoint{1.818258in}{1.455832in}}{\pgfqpoint{1.818258in}{1.451714in}}%
\pgfpathcurveto{\pgfqpoint{1.818258in}{1.447596in}}{\pgfqpoint{1.819894in}{1.443646in}}{\pgfqpoint{1.822806in}{1.440734in}}%
\pgfpathcurveto{\pgfqpoint{1.825718in}{1.437822in}}{\pgfqpoint{1.829668in}{1.436186in}}{\pgfqpoint{1.833786in}{1.436186in}}%
\pgfpathlineto{\pgfqpoint{1.833786in}{1.436186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835554in}{1.330747in}}%
\pgfpathcurveto{\pgfqpoint{1.839672in}{1.330747in}}{\pgfqpoint{1.843622in}{1.332383in}}{\pgfqpoint{1.846534in}{1.335295in}}%
\pgfpathcurveto{\pgfqpoint{1.849446in}{1.338207in}}{\pgfqpoint{1.851082in}{1.342157in}}{\pgfqpoint{1.851082in}{1.346275in}}%
\pgfpathcurveto{\pgfqpoint{1.851082in}{1.350393in}}{\pgfqpoint{1.849446in}{1.354343in}}{\pgfqpoint{1.846534in}{1.357255in}}%
\pgfpathcurveto{\pgfqpoint{1.843622in}{1.360167in}}{\pgfqpoint{1.839672in}{1.361803in}}{\pgfqpoint{1.835554in}{1.361803in}}%
\pgfpathcurveto{\pgfqpoint{1.831436in}{1.361803in}}{\pgfqpoint{1.827486in}{1.360167in}}{\pgfqpoint{1.824574in}{1.357255in}}%
\pgfpathcurveto{\pgfqpoint{1.821662in}{1.354343in}}{\pgfqpoint{1.820026in}{1.350393in}}{\pgfqpoint{1.820026in}{1.346275in}}%
\pgfpathcurveto{\pgfqpoint{1.820026in}{1.342157in}}{\pgfqpoint{1.821662in}{1.338207in}}{\pgfqpoint{1.824574in}{1.335295in}}%
\pgfpathcurveto{\pgfqpoint{1.827486in}{1.332383in}}{\pgfqpoint{1.831436in}{1.330747in}}{\pgfqpoint{1.835554in}{1.330747in}}%
\pgfpathlineto{\pgfqpoint{1.835554in}{1.330747in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866394in}{1.435862in}}%
\pgfpathcurveto{\pgfqpoint{1.870512in}{1.435862in}}{\pgfqpoint{1.874462in}{1.437498in}}{\pgfqpoint{1.877374in}{1.440410in}}%
\pgfpathcurveto{\pgfqpoint{1.880286in}{1.443322in}}{\pgfqpoint{1.881922in}{1.447272in}}{\pgfqpoint{1.881922in}{1.451390in}}%
\pgfpathcurveto{\pgfqpoint{1.881922in}{1.455508in}}{\pgfqpoint{1.880286in}{1.459458in}}{\pgfqpoint{1.877374in}{1.462370in}}%
\pgfpathcurveto{\pgfqpoint{1.874462in}{1.465282in}}{\pgfqpoint{1.870512in}{1.466918in}}{\pgfqpoint{1.866394in}{1.466918in}}%
\pgfpathcurveto{\pgfqpoint{1.862275in}{1.466918in}}{\pgfqpoint{1.858325in}{1.465282in}}{\pgfqpoint{1.855413in}{1.462370in}}%
\pgfpathcurveto{\pgfqpoint{1.852502in}{1.459458in}}{\pgfqpoint{1.850865in}{1.455508in}}{\pgfqpoint{1.850865in}{1.451390in}}%
\pgfpathcurveto{\pgfqpoint{1.850865in}{1.447272in}}{\pgfqpoint{1.852502in}{1.443322in}}{\pgfqpoint{1.855413in}{1.440410in}}%
\pgfpathcurveto{\pgfqpoint{1.858325in}{1.437498in}}{\pgfqpoint{1.862275in}{1.435862in}}{\pgfqpoint{1.866394in}{1.435862in}}%
\pgfpathlineto{\pgfqpoint{1.866394in}{1.435862in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833971in}{1.394619in}}%
\pgfpathcurveto{\pgfqpoint{1.838089in}{1.394619in}}{\pgfqpoint{1.842039in}{1.396255in}}{\pgfqpoint{1.844951in}{1.399167in}}%
\pgfpathcurveto{\pgfqpoint{1.847863in}{1.402079in}}{\pgfqpoint{1.849499in}{1.406029in}}{\pgfqpoint{1.849499in}{1.410148in}}%
\pgfpathcurveto{\pgfqpoint{1.849499in}{1.414266in}}{\pgfqpoint{1.847863in}{1.418216in}}{\pgfqpoint{1.844951in}{1.421128in}}%
\pgfpathcurveto{\pgfqpoint{1.842039in}{1.424040in}}{\pgfqpoint{1.838089in}{1.425676in}}{\pgfqpoint{1.833971in}{1.425676in}}%
\pgfpathcurveto{\pgfqpoint{1.829853in}{1.425676in}}{\pgfqpoint{1.825903in}{1.424040in}}{\pgfqpoint{1.822991in}{1.421128in}}%
\pgfpathcurveto{\pgfqpoint{1.820079in}{1.418216in}}{\pgfqpoint{1.818442in}{1.414266in}}{\pgfqpoint{1.818442in}{1.410148in}}%
\pgfpathcurveto{\pgfqpoint{1.818442in}{1.406029in}}{\pgfqpoint{1.820079in}{1.402079in}}{\pgfqpoint{1.822991in}{1.399167in}}%
\pgfpathcurveto{\pgfqpoint{1.825903in}{1.396255in}}{\pgfqpoint{1.829853in}{1.394619in}}{\pgfqpoint{1.833971in}{1.394619in}}%
\pgfpathlineto{\pgfqpoint{1.833971in}{1.394619in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019399in}{1.540567in}}%
\pgfpathcurveto{\pgfqpoint{2.023517in}{1.540567in}}{\pgfqpoint{2.027467in}{1.542203in}}{\pgfqpoint{2.030379in}{1.545115in}}%
\pgfpathcurveto{\pgfqpoint{2.033291in}{1.548027in}}{\pgfqpoint{2.034927in}{1.551977in}}{\pgfqpoint{2.034927in}{1.556095in}}%
\pgfpathcurveto{\pgfqpoint{2.034927in}{1.560213in}}{\pgfqpoint{2.033291in}{1.564163in}}{\pgfqpoint{2.030379in}{1.567075in}}%
\pgfpathcurveto{\pgfqpoint{2.027467in}{1.569987in}}{\pgfqpoint{2.023517in}{1.571624in}}{\pgfqpoint{2.019399in}{1.571624in}}%
\pgfpathcurveto{\pgfqpoint{2.015281in}{1.571624in}}{\pgfqpoint{2.011331in}{1.569987in}}{\pgfqpoint{2.008419in}{1.567075in}}%
\pgfpathcurveto{\pgfqpoint{2.005507in}{1.564163in}}{\pgfqpoint{2.003871in}{1.560213in}}{\pgfqpoint{2.003871in}{1.556095in}}%
\pgfpathcurveto{\pgfqpoint{2.003871in}{1.551977in}}{\pgfqpoint{2.005507in}{1.548027in}}{\pgfqpoint{2.008419in}{1.545115in}}%
\pgfpathcurveto{\pgfqpoint{2.011331in}{1.542203in}}{\pgfqpoint{2.015281in}{1.540567in}}{\pgfqpoint{2.019399in}{1.540567in}}%
\pgfpathlineto{\pgfqpoint{2.019399in}{1.540567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019399in}{1.624867in}}%
\pgfpathcurveto{\pgfqpoint{2.023517in}{1.624867in}}{\pgfqpoint{2.027467in}{1.626503in}}{\pgfqpoint{2.030379in}{1.629415in}}%
\pgfpathcurveto{\pgfqpoint{2.033291in}{1.632327in}}{\pgfqpoint{2.034927in}{1.636277in}}{\pgfqpoint{2.034927in}{1.640395in}}%
\pgfpathcurveto{\pgfqpoint{2.034927in}{1.644513in}}{\pgfqpoint{2.033291in}{1.648463in}}{\pgfqpoint{2.030379in}{1.651375in}}%
\pgfpathcurveto{\pgfqpoint{2.027467in}{1.654287in}}{\pgfqpoint{2.023517in}{1.655923in}}{\pgfqpoint{2.019399in}{1.655923in}}%
\pgfpathcurveto{\pgfqpoint{2.015281in}{1.655923in}}{\pgfqpoint{2.011331in}{1.654287in}}{\pgfqpoint{2.008419in}{1.651375in}}%
\pgfpathcurveto{\pgfqpoint{2.005507in}{1.648463in}}{\pgfqpoint{2.003871in}{1.644513in}}{\pgfqpoint{2.003871in}{1.640395in}}%
\pgfpathcurveto{\pgfqpoint{2.003871in}{1.636277in}}{\pgfqpoint{2.005507in}{1.632327in}}{\pgfqpoint{2.008419in}{1.629415in}}%
\pgfpathcurveto{\pgfqpoint{2.011331in}{1.626503in}}{\pgfqpoint{2.015281in}{1.624867in}}{\pgfqpoint{2.019399in}{1.624867in}}%
\pgfpathlineto{\pgfqpoint{2.019399in}{1.624867in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019399in}{1.436105in}}%
\pgfpathcurveto{\pgfqpoint{2.023517in}{1.436105in}}{\pgfqpoint{2.027467in}{1.437741in}}{\pgfqpoint{2.030379in}{1.440653in}}%
\pgfpathcurveto{\pgfqpoint{2.033291in}{1.443565in}}{\pgfqpoint{2.034927in}{1.447515in}}{\pgfqpoint{2.034927in}{1.451633in}}%
\pgfpathcurveto{\pgfqpoint{2.034927in}{1.455751in}}{\pgfqpoint{2.033291in}{1.459701in}}{\pgfqpoint{2.030379in}{1.462613in}}%
\pgfpathcurveto{\pgfqpoint{2.027467in}{1.465525in}}{\pgfqpoint{2.023517in}{1.467161in}}{\pgfqpoint{2.019399in}{1.467161in}}%
\pgfpathcurveto{\pgfqpoint{2.015281in}{1.467161in}}{\pgfqpoint{2.011331in}{1.465525in}}{\pgfqpoint{2.008419in}{1.462613in}}%
\pgfpathcurveto{\pgfqpoint{2.005507in}{1.459701in}}{\pgfqpoint{2.003871in}{1.455751in}}{\pgfqpoint{2.003871in}{1.451633in}}%
\pgfpathcurveto{\pgfqpoint{2.003871in}{1.447515in}}{\pgfqpoint{2.005507in}{1.443565in}}{\pgfqpoint{2.008419in}{1.440653in}}%
\pgfpathcurveto{\pgfqpoint{2.011331in}{1.437741in}}{\pgfqpoint{2.015281in}{1.436105in}}{\pgfqpoint{2.019399in}{1.436105in}}%
\pgfpathlineto{\pgfqpoint{2.019399in}{1.436105in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019399in}{1.580961in}}%
\pgfpathcurveto{\pgfqpoint{2.023517in}{1.580961in}}{\pgfqpoint{2.027467in}{1.582597in}}{\pgfqpoint{2.030379in}{1.585509in}}%
\pgfpathcurveto{\pgfqpoint{2.033291in}{1.588421in}}{\pgfqpoint{2.034927in}{1.592371in}}{\pgfqpoint{2.034927in}{1.596489in}}%
\pgfpathcurveto{\pgfqpoint{2.034927in}{1.600607in}}{\pgfqpoint{2.033291in}{1.604557in}}{\pgfqpoint{2.030379in}{1.607469in}}%
\pgfpathcurveto{\pgfqpoint{2.027467in}{1.610381in}}{\pgfqpoint{2.023517in}{1.612017in}}{\pgfqpoint{2.019399in}{1.612017in}}%
\pgfpathcurveto{\pgfqpoint{2.015281in}{1.612017in}}{\pgfqpoint{2.011331in}{1.610381in}}{\pgfqpoint{2.008419in}{1.607469in}}%
\pgfpathcurveto{\pgfqpoint{2.005507in}{1.604557in}}{\pgfqpoint{2.003871in}{1.600607in}}{\pgfqpoint{2.003871in}{1.596489in}}%
\pgfpathcurveto{\pgfqpoint{2.003871in}{1.592371in}}{\pgfqpoint{2.005507in}{1.588421in}}{\pgfqpoint{2.008419in}{1.585509in}}%
\pgfpathcurveto{\pgfqpoint{2.011331in}{1.582597in}}{\pgfqpoint{2.015281in}{1.580961in}}{\pgfqpoint{2.019399in}{1.580961in}}%
\pgfpathlineto{\pgfqpoint{2.019399in}{1.580961in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172405in}{1.537775in}}%
\pgfpathcurveto{\pgfqpoint{2.176523in}{1.537775in}}{\pgfqpoint{2.180473in}{1.539411in}}{\pgfqpoint{2.183385in}{1.542323in}}%
\pgfpathcurveto{\pgfqpoint{2.186297in}{1.545235in}}{\pgfqpoint{2.187933in}{1.549185in}}{\pgfqpoint{2.187933in}{1.553303in}}%
\pgfpathcurveto{\pgfqpoint{2.187933in}{1.557421in}}{\pgfqpoint{2.186297in}{1.561371in}}{\pgfqpoint{2.183385in}{1.564283in}}%
\pgfpathcurveto{\pgfqpoint{2.180473in}{1.567195in}}{\pgfqpoint{2.176523in}{1.568831in}}{\pgfqpoint{2.172405in}{1.568831in}}%
\pgfpathcurveto{\pgfqpoint{2.168286in}{1.568831in}}{\pgfqpoint{2.164336in}{1.567195in}}{\pgfqpoint{2.161424in}{1.564283in}}%
\pgfpathcurveto{\pgfqpoint{2.158512in}{1.561371in}}{\pgfqpoint{2.156876in}{1.557421in}}{\pgfqpoint{2.156876in}{1.553303in}}%
\pgfpathcurveto{\pgfqpoint{2.156876in}{1.549185in}}{\pgfqpoint{2.158512in}{1.545235in}}{\pgfqpoint{2.161424in}{1.542323in}}%
\pgfpathcurveto{\pgfqpoint{2.164336in}{1.539411in}}{\pgfqpoint{2.168286in}{1.537775in}}{\pgfqpoint{2.172405in}{1.537775in}}%
\pgfpathlineto{\pgfqpoint{2.172405in}{1.537775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172405in}{1.579289in}}%
\pgfpathcurveto{\pgfqpoint{2.176523in}{1.579289in}}{\pgfqpoint{2.180473in}{1.580925in}}{\pgfqpoint{2.183385in}{1.583837in}}%
\pgfpathcurveto{\pgfqpoint{2.186297in}{1.586749in}}{\pgfqpoint{2.187933in}{1.590699in}}{\pgfqpoint{2.187933in}{1.594817in}}%
\pgfpathcurveto{\pgfqpoint{2.187933in}{1.598935in}}{\pgfqpoint{2.186297in}{1.602885in}}{\pgfqpoint{2.183385in}{1.605797in}}%
\pgfpathcurveto{\pgfqpoint{2.180473in}{1.608709in}}{\pgfqpoint{2.176523in}{1.610345in}}{\pgfqpoint{2.172405in}{1.610345in}}%
\pgfpathcurveto{\pgfqpoint{2.168286in}{1.610345in}}{\pgfqpoint{2.164336in}{1.608709in}}{\pgfqpoint{2.161424in}{1.605797in}}%
\pgfpathcurveto{\pgfqpoint{2.158512in}{1.602885in}}{\pgfqpoint{2.156876in}{1.598935in}}{\pgfqpoint{2.156876in}{1.594817in}}%
\pgfpathcurveto{\pgfqpoint{2.156876in}{1.590699in}}{\pgfqpoint{2.158512in}{1.586749in}}{\pgfqpoint{2.161424in}{1.583837in}}%
\pgfpathcurveto{\pgfqpoint{2.164336in}{1.580925in}}{\pgfqpoint{2.168286in}{1.579289in}}{\pgfqpoint{2.172405in}{1.579289in}}%
\pgfpathlineto{\pgfqpoint{2.172405in}{1.579289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325410in}{1.575574in}}%
\pgfpathcurveto{\pgfqpoint{2.329528in}{1.575574in}}{\pgfqpoint{2.333478in}{1.577210in}}{\pgfqpoint{2.336390in}{1.580122in}}%
\pgfpathcurveto{\pgfqpoint{2.339302in}{1.583034in}}{\pgfqpoint{2.340938in}{1.586984in}}{\pgfqpoint{2.340938in}{1.591102in}}%
\pgfpathcurveto{\pgfqpoint{2.340938in}{1.595220in}}{\pgfqpoint{2.339302in}{1.599170in}}{\pgfqpoint{2.336390in}{1.602082in}}%
\pgfpathcurveto{\pgfqpoint{2.333478in}{1.604994in}}{\pgfqpoint{2.329528in}{1.606630in}}{\pgfqpoint{2.325410in}{1.606630in}}%
\pgfpathcurveto{\pgfqpoint{2.321292in}{1.606630in}}{\pgfqpoint{2.317342in}{1.604994in}}{\pgfqpoint{2.314430in}{1.602082in}}%
\pgfpathcurveto{\pgfqpoint{2.311518in}{1.599170in}}{\pgfqpoint{2.309882in}{1.595220in}}{\pgfqpoint{2.309882in}{1.591102in}}%
\pgfpathcurveto{\pgfqpoint{2.309882in}{1.586984in}}{\pgfqpoint{2.311518in}{1.583034in}}{\pgfqpoint{2.314430in}{1.580122in}}%
\pgfpathcurveto{\pgfqpoint{2.317342in}{1.577210in}}{\pgfqpoint{2.321292in}{1.575574in}}{\pgfqpoint{2.325410in}{1.575574in}}%
\pgfpathlineto{\pgfqpoint{2.325410in}{1.575574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293057in}{1.408040in}}%
\pgfpathcurveto{\pgfqpoint{2.297175in}{1.408040in}}{\pgfqpoint{2.301125in}{1.409676in}}{\pgfqpoint{2.304037in}{1.412588in}}%
\pgfpathcurveto{\pgfqpoint{2.306949in}{1.415500in}}{\pgfqpoint{2.308585in}{1.419450in}}{\pgfqpoint{2.308585in}{1.423568in}}%
\pgfpathcurveto{\pgfqpoint{2.308585in}{1.427686in}}{\pgfqpoint{2.306949in}{1.431636in}}{\pgfqpoint{2.304037in}{1.434548in}}%
\pgfpathcurveto{\pgfqpoint{2.301125in}{1.437460in}}{\pgfqpoint{2.297175in}{1.439096in}}{\pgfqpoint{2.293057in}{1.439096in}}%
\pgfpathcurveto{\pgfqpoint{2.288939in}{1.439096in}}{\pgfqpoint{2.284989in}{1.437460in}}{\pgfqpoint{2.282077in}{1.434548in}}%
\pgfpathcurveto{\pgfqpoint{2.279165in}{1.431636in}}{\pgfqpoint{2.277529in}{1.427686in}}{\pgfqpoint{2.277529in}{1.423568in}}%
\pgfpathcurveto{\pgfqpoint{2.277529in}{1.419450in}}{\pgfqpoint{2.279165in}{1.415500in}}{\pgfqpoint{2.282077in}{1.412588in}}%
\pgfpathcurveto{\pgfqpoint{2.284989in}{1.409676in}}{\pgfqpoint{2.288939in}{1.408040in}}{\pgfqpoint{2.293057in}{1.408040in}}%
\pgfpathlineto{\pgfqpoint{2.293057in}{1.408040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325410in}{1.404152in}}%
\pgfpathcurveto{\pgfqpoint{2.329528in}{1.404152in}}{\pgfqpoint{2.333478in}{1.405788in}}{\pgfqpoint{2.336390in}{1.408700in}}%
\pgfpathcurveto{\pgfqpoint{2.339302in}{1.411612in}}{\pgfqpoint{2.340938in}{1.415562in}}{\pgfqpoint{2.340938in}{1.419681in}}%
\pgfpathcurveto{\pgfqpoint{2.340938in}{1.423799in}}{\pgfqpoint{2.339302in}{1.427749in}}{\pgfqpoint{2.336390in}{1.430661in}}%
\pgfpathcurveto{\pgfqpoint{2.333478in}{1.433573in}}{\pgfqpoint{2.329528in}{1.435209in}}{\pgfqpoint{2.325410in}{1.435209in}}%
\pgfpathcurveto{\pgfqpoint{2.321292in}{1.435209in}}{\pgfqpoint{2.317342in}{1.433573in}}{\pgfqpoint{2.314430in}{1.430661in}}%
\pgfpathcurveto{\pgfqpoint{2.311518in}{1.427749in}}{\pgfqpoint{2.309882in}{1.423799in}}{\pgfqpoint{2.309882in}{1.419681in}}%
\pgfpathcurveto{\pgfqpoint{2.309882in}{1.415562in}}{\pgfqpoint{2.311518in}{1.411612in}}{\pgfqpoint{2.314430in}{1.408700in}}%
\pgfpathcurveto{\pgfqpoint{2.317342in}{1.405788in}}{\pgfqpoint{2.321292in}{1.404152in}}{\pgfqpoint{2.325410in}{1.404152in}}%
\pgfpathlineto{\pgfqpoint{2.325410in}{1.404152in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.478415in}{1.607374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631421in}{1.515029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784426in}{1.671164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935255in}{1.528195in}}%
\pgfpathcurveto{\pgfqpoint{2.939373in}{1.528195in}}{\pgfqpoint{2.943323in}{1.529832in}}{\pgfqpoint{2.946235in}{1.532744in}}%
\pgfpathcurveto{\pgfqpoint{2.949147in}{1.535656in}}{\pgfqpoint{2.950783in}{1.539606in}}{\pgfqpoint{2.950783in}{1.543724in}}%
\pgfpathcurveto{\pgfqpoint{2.950783in}{1.547842in}}{\pgfqpoint{2.949147in}{1.551792in}}{\pgfqpoint{2.946235in}{1.554704in}}%
\pgfpathcurveto{\pgfqpoint{2.943323in}{1.557616in}}{\pgfqpoint{2.939373in}{1.559252in}}{\pgfqpoint{2.935255in}{1.559252in}}%
\pgfpathcurveto{\pgfqpoint{2.931137in}{1.559252in}}{\pgfqpoint{2.927187in}{1.557616in}}{\pgfqpoint{2.924275in}{1.554704in}}%
\pgfpathcurveto{\pgfqpoint{2.921363in}{1.551792in}}{\pgfqpoint{2.919727in}{1.547842in}}{\pgfqpoint{2.919727in}{1.543724in}}%
\pgfpathcurveto{\pgfqpoint{2.919727in}{1.539606in}}{\pgfqpoint{2.921363in}{1.535656in}}{\pgfqpoint{2.924275in}{1.532744in}}%
\pgfpathcurveto{\pgfqpoint{2.927187in}{1.529832in}}{\pgfqpoint{2.931137in}{1.528195in}}{\pgfqpoint{2.935255in}{1.528195in}}%
\pgfpathlineto{\pgfqpoint{2.935255in}{1.528195in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937432in}{1.486373in}}%
\pgfpathcurveto{\pgfqpoint{2.941550in}{1.486373in}}{\pgfqpoint{2.945500in}{1.488009in}}{\pgfqpoint{2.948412in}{1.490921in}}%
\pgfpathcurveto{\pgfqpoint{2.951324in}{1.493833in}}{\pgfqpoint{2.952960in}{1.497783in}}{\pgfqpoint{2.952960in}{1.501901in}}%
\pgfpathcurveto{\pgfqpoint{2.952960in}{1.506019in}}{\pgfqpoint{2.951324in}{1.509970in}}{\pgfqpoint{2.948412in}{1.512881in}}%
\pgfpathcurveto{\pgfqpoint{2.945500in}{1.515793in}}{\pgfqpoint{2.941550in}{1.517430in}}{\pgfqpoint{2.937432in}{1.517430in}}%
\pgfpathcurveto{\pgfqpoint{2.933314in}{1.517430in}}{\pgfqpoint{2.929364in}{1.515793in}}{\pgfqpoint{2.926452in}{1.512881in}}%
\pgfpathcurveto{\pgfqpoint{2.923540in}{1.509970in}}{\pgfqpoint{2.921904in}{1.506019in}}{\pgfqpoint{2.921904in}{1.501901in}}%
\pgfpathcurveto{\pgfqpoint{2.921904in}{1.497783in}}{\pgfqpoint{2.923540in}{1.493833in}}{\pgfqpoint{2.926452in}{1.490921in}}%
\pgfpathcurveto{\pgfqpoint{2.929364in}{1.488009in}}{\pgfqpoint{2.933314in}{1.486373in}}{\pgfqpoint{2.937432in}{1.486373in}}%
\pgfpathlineto{\pgfqpoint{2.937432in}{1.486373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960399in}{1.508420in}}%
\pgfpathcurveto{\pgfqpoint{2.964517in}{1.508420in}}{\pgfqpoint{2.968467in}{1.510056in}}{\pgfqpoint{2.971379in}{1.512968in}}%
\pgfpathcurveto{\pgfqpoint{2.974291in}{1.515880in}}{\pgfqpoint{2.975927in}{1.519830in}}{\pgfqpoint{2.975927in}{1.523948in}}%
\pgfpathcurveto{\pgfqpoint{2.975927in}{1.528066in}}{\pgfqpoint{2.974291in}{1.532016in}}{\pgfqpoint{2.971379in}{1.534928in}}%
\pgfpathcurveto{\pgfqpoint{2.968467in}{1.537840in}}{\pgfqpoint{2.964517in}{1.539477in}}{\pgfqpoint{2.960399in}{1.539477in}}%
\pgfpathcurveto{\pgfqpoint{2.956281in}{1.539477in}}{\pgfqpoint{2.952331in}{1.537840in}}{\pgfqpoint{2.949419in}{1.534928in}}%
\pgfpathcurveto{\pgfqpoint{2.946507in}{1.532016in}}{\pgfqpoint{2.944870in}{1.528066in}}{\pgfqpoint{2.944870in}{1.523948in}}%
\pgfpathcurveto{\pgfqpoint{2.944870in}{1.519830in}}{\pgfqpoint{2.946507in}{1.515880in}}{\pgfqpoint{2.949419in}{1.512968in}}%
\pgfpathcurveto{\pgfqpoint{2.952331in}{1.510056in}}{\pgfqpoint{2.956281in}{1.508420in}}{\pgfqpoint{2.960399in}{1.508420in}}%
\pgfpathlineto{\pgfqpoint{2.960399in}{1.508420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907448in}{1.498582in}}%
\pgfpathcurveto{\pgfqpoint{2.911566in}{1.498582in}}{\pgfqpoint{2.915516in}{1.500218in}}{\pgfqpoint{2.918428in}{1.503130in}}%
\pgfpathcurveto{\pgfqpoint{2.921340in}{1.506042in}}{\pgfqpoint{2.922976in}{1.509992in}}{\pgfqpoint{2.922976in}{1.514110in}}%
\pgfpathcurveto{\pgfqpoint{2.922976in}{1.518228in}}{\pgfqpoint{2.921340in}{1.522178in}}{\pgfqpoint{2.918428in}{1.525090in}}%
\pgfpathcurveto{\pgfqpoint{2.915516in}{1.528002in}}{\pgfqpoint{2.911566in}{1.529638in}}{\pgfqpoint{2.907448in}{1.529638in}}%
\pgfpathcurveto{\pgfqpoint{2.903330in}{1.529638in}}{\pgfqpoint{2.899380in}{1.528002in}}{\pgfqpoint{2.896468in}{1.525090in}}%
\pgfpathcurveto{\pgfqpoint{2.893556in}{1.522178in}}{\pgfqpoint{2.891920in}{1.518228in}}{\pgfqpoint{2.891920in}{1.514110in}}%
\pgfpathcurveto{\pgfqpoint{2.891920in}{1.509992in}}{\pgfqpoint{2.893556in}{1.506042in}}{\pgfqpoint{2.896468in}{1.503130in}}%
\pgfpathcurveto{\pgfqpoint{2.899380in}{1.500218in}}{\pgfqpoint{2.903330in}{1.498582in}}{\pgfqpoint{2.907448in}{1.498582in}}%
\pgfpathlineto{\pgfqpoint{2.907448in}{1.498582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.937432in}{1.593188in}}%
\pgfpathcurveto{\pgfqpoint{2.941550in}{1.593188in}}{\pgfqpoint{2.945500in}{1.594825in}}{\pgfqpoint{2.948412in}{1.597736in}}%
\pgfpathcurveto{\pgfqpoint{2.951324in}{1.600648in}}{\pgfqpoint{2.952960in}{1.604598in}}{\pgfqpoint{2.952960in}{1.608717in}}%
\pgfpathcurveto{\pgfqpoint{2.952960in}{1.612835in}}{\pgfqpoint{2.951324in}{1.616785in}}{\pgfqpoint{2.948412in}{1.619697in}}%
\pgfpathcurveto{\pgfqpoint{2.945500in}{1.622609in}}{\pgfqpoint{2.941550in}{1.624245in}}{\pgfqpoint{2.937432in}{1.624245in}}%
\pgfpathcurveto{\pgfqpoint{2.933314in}{1.624245in}}{\pgfqpoint{2.929364in}{1.622609in}}{\pgfqpoint{2.926452in}{1.619697in}}%
\pgfpathcurveto{\pgfqpoint{2.923540in}{1.616785in}}{\pgfqpoint{2.921904in}{1.612835in}}{\pgfqpoint{2.921904in}{1.608717in}}%
\pgfpathcurveto{\pgfqpoint{2.921904in}{1.604598in}}{\pgfqpoint{2.923540in}{1.600648in}}{\pgfqpoint{2.926452in}{1.597736in}}%
\pgfpathcurveto{\pgfqpoint{2.929364in}{1.594825in}}{\pgfqpoint{2.933314in}{1.593188in}}{\pgfqpoint{2.937432in}{1.593188in}}%
\pgfpathlineto{\pgfqpoint{2.937432in}{1.593188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090437in}{1.454348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243443in}{1.633149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.396448in}{1.602601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549454in}{1.569126in}}%
\pgfpathcurveto{\pgfqpoint{3.553572in}{1.569126in}}{\pgfqpoint{3.557522in}{1.570763in}}{\pgfqpoint{3.560434in}{1.573675in}}%
\pgfpathcurveto{\pgfqpoint{3.563346in}{1.576587in}}{\pgfqpoint{3.564982in}{1.580537in}}{\pgfqpoint{3.564982in}{1.584655in}}%
\pgfpathcurveto{\pgfqpoint{3.564982in}{1.588773in}}{\pgfqpoint{3.563346in}{1.592723in}}{\pgfqpoint{3.560434in}{1.595635in}}%
\pgfpathcurveto{\pgfqpoint{3.557522in}{1.598547in}}{\pgfqpoint{3.553572in}{1.600183in}}{\pgfqpoint{3.549454in}{1.600183in}}%
\pgfpathcurveto{\pgfqpoint{3.545335in}{1.600183in}}{\pgfqpoint{3.541385in}{1.598547in}}{\pgfqpoint{3.538473in}{1.595635in}}%
\pgfpathcurveto{\pgfqpoint{3.535562in}{1.592723in}}{\pgfqpoint{3.533925in}{1.588773in}}{\pgfqpoint{3.533925in}{1.584655in}}%
\pgfpathcurveto{\pgfqpoint{3.533925in}{1.580537in}}{\pgfqpoint{3.535562in}{1.576587in}}{\pgfqpoint{3.538473in}{1.573675in}}%
\pgfpathcurveto{\pgfqpoint{3.541385in}{1.570763in}}{\pgfqpoint{3.545335in}{1.569126in}}{\pgfqpoint{3.549454in}{1.569126in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{1.569126in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549454in}{1.639145in}}%
\pgfpathcurveto{\pgfqpoint{3.553572in}{1.639145in}}{\pgfqpoint{3.557522in}{1.640782in}}{\pgfqpoint{3.560434in}{1.643694in}}%
\pgfpathcurveto{\pgfqpoint{3.563346in}{1.646606in}}{\pgfqpoint{3.564982in}{1.650556in}}{\pgfqpoint{3.564982in}{1.654674in}}%
\pgfpathcurveto{\pgfqpoint{3.564982in}{1.658792in}}{\pgfqpoint{3.563346in}{1.662742in}}{\pgfqpoint{3.560434in}{1.665654in}}%
\pgfpathcurveto{\pgfqpoint{3.557522in}{1.668566in}}{\pgfqpoint{3.553572in}{1.670202in}}{\pgfqpoint{3.549454in}{1.670202in}}%
\pgfpathcurveto{\pgfqpoint{3.545335in}{1.670202in}}{\pgfqpoint{3.541385in}{1.668566in}}{\pgfqpoint{3.538473in}{1.665654in}}%
\pgfpathcurveto{\pgfqpoint{3.535562in}{1.662742in}}{\pgfqpoint{3.533925in}{1.658792in}}{\pgfqpoint{3.533925in}{1.654674in}}%
\pgfpathcurveto{\pgfqpoint{3.533925in}{1.650556in}}{\pgfqpoint{3.535562in}{1.646606in}}{\pgfqpoint{3.538473in}{1.643694in}}%
\pgfpathcurveto{\pgfqpoint{3.541385in}{1.640782in}}{\pgfqpoint{3.545335in}{1.639145in}}{\pgfqpoint{3.549454in}{1.639145in}}%
\pgfpathlineto{\pgfqpoint{3.549454in}{1.639145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519902in}{1.652275in}}%
\pgfpathcurveto{\pgfqpoint{3.524020in}{1.652275in}}{\pgfqpoint{3.527970in}{1.653911in}}{\pgfqpoint{3.530882in}{1.656823in}}%
\pgfpathcurveto{\pgfqpoint{3.533794in}{1.659735in}}{\pgfqpoint{3.535430in}{1.663685in}}{\pgfqpoint{3.535430in}{1.667803in}}%
\pgfpathcurveto{\pgfqpoint{3.535430in}{1.671921in}}{\pgfqpoint{3.533794in}{1.675871in}}{\pgfqpoint{3.530882in}{1.678783in}}%
\pgfpathcurveto{\pgfqpoint{3.527970in}{1.681695in}}{\pgfqpoint{3.524020in}{1.683331in}}{\pgfqpoint{3.519902in}{1.683331in}}%
\pgfpathcurveto{\pgfqpoint{3.515783in}{1.683331in}}{\pgfqpoint{3.511833in}{1.681695in}}{\pgfqpoint{3.508921in}{1.678783in}}%
\pgfpathcurveto{\pgfqpoint{3.506010in}{1.675871in}}{\pgfqpoint{3.504373in}{1.671921in}}{\pgfqpoint{3.504373in}{1.667803in}}%
\pgfpathcurveto{\pgfqpoint{3.504373in}{1.663685in}}{\pgfqpoint{3.506010in}{1.659735in}}{\pgfqpoint{3.508921in}{1.656823in}}%
\pgfpathcurveto{\pgfqpoint{3.511833in}{1.653911in}}{\pgfqpoint{3.515783in}{1.652275in}}{\pgfqpoint{3.519902in}{1.652275in}}%
\pgfpathlineto{\pgfqpoint{3.519902in}{1.652275in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702459in}{1.708865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855465in}{1.559695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008470in}{1.682704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161475in}{1.531124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314481in}{1.677678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467486in}{1.668698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620492in}{1.664076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.531410in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.773497in}{1.726104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851245in}{0.835710in}}%
\pgfpathlineto{\pgfqpoint{4.772222in}{0.835710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.794444in}{0.835710in}}{\pgfqpoint{4.794444in}{0.857932in}}%
\pgfpathlineto{\pgfqpoint{4.794444in}{1.518478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.794444in}{1.540701in}}{\pgfqpoint{4.772222in}{1.540701in}}%
\pgfpathlineto{\pgfqpoint{3.851245in}{1.540701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829023in}{1.540701in}}{\pgfqpoint{3.829023in}{1.518478in}}%
\pgfpathlineto{\pgfqpoint{3.829023in}{0.857932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829023in}{0.835710in}}{\pgfqpoint{3.851245in}{0.835710in}}%
\pgfpathlineto{\pgfqpoint{3.851245in}{0.835710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873467in, y=1.390733in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Service}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873467in, y=1.235216in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Connection?}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120235in}{1.095519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320235in,y=1.066352in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont False}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120235in}{0.932433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320235in,y=0.903266in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont True}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/6_sextortion_entity_case_cluster_distribution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/mf/Documents/ikna/src/investigations/zcb-case-connections/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/mf/Documents/ikna/src/investigations/zcb-case-connections/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/mf/Documents/ikna/src/investigations/zcb-case-connections/venv/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{0.780154in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.780154in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.718853in}{2.350000in}}%
\pgfpathlineto{\pgfqpoint{0.718853in}{0.780154in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822131in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.751439in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.786785in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028689in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957996in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993343in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235246in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199900in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199900in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.441803in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406457in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406457in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648361in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577669in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613015in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854918in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819572in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.819572in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061476in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026129in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.026129in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268033in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232687in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.232687in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474590in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439244in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.439244in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681148in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645802in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610455in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887705in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.852359in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817013in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094262in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.058916in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.023570in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300820in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.265474in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.230127in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507377in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.472031in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.436685in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713934in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.678588in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.643242in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920492in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.885146in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.849800in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127049in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.091703in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.056357in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333607in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.298260in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.262914in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540164in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.504818in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.469472in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746721in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.711375in, y=0.598514in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.640683in, y=0.474100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 662}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263457in, y=0.289909in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Nr. of Clusters}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.368913in, y=0.134392in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Cluster size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{0.780154in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.780154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718853in}{0.780154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550938in, y=0.737945in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{1.035851in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.035851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718853in}{1.035851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.480246in, y=0.993642in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{1.291548in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.291548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718853in}{1.291548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.409554in, y=1.249338in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{1.547244in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.547244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718853in}{1.547244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448291in, y=1.505035in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1 k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{1.802941in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{1.802941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718853in}{1.802941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.377598in, y=1.760732in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10 k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{2.058638in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.058638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718853in}{2.058638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306906in, y=2.016428in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100 k}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{2.314334in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{2.314334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718853in}{2.314334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.410259in, y=2.272125in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1 m}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.251350in,y=1.565077in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Total Inflow EUR (log scale)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{0.780154in}}%
\pgfpathlineto{\pgfqpoint{0.718853in}{2.350000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.718853in}{0.780154in}}%
\pgfpathlineto{\pgfqpoint{4.850000in}{0.780154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822131in}{1.405185in}}%
\pgfpathcurveto{\pgfqpoint{0.826249in}{1.405185in}}{\pgfqpoint{0.830200in}{1.406821in}}{\pgfqpoint{0.833111in}{1.409733in}}%
\pgfpathcurveto{\pgfqpoint{0.836023in}{1.412645in}}{\pgfqpoint{0.837660in}{1.416595in}}{\pgfqpoint{0.837660in}{1.420713in}}%
\pgfpathcurveto{\pgfqpoint{0.837660in}{1.424831in}}{\pgfqpoint{0.836023in}{1.428781in}}{\pgfqpoint{0.833111in}{1.431693in}}%
\pgfpathcurveto{\pgfqpoint{0.830200in}{1.434605in}}{\pgfqpoint{0.826249in}{1.436241in}}{\pgfqpoint{0.822131in}{1.436241in}}%
\pgfpathcurveto{\pgfqpoint{0.818013in}{1.436241in}}{\pgfqpoint{0.814063in}{1.434605in}}{\pgfqpoint{0.811151in}{1.431693in}}%
\pgfpathcurveto{\pgfqpoint{0.808239in}{1.428781in}}{\pgfqpoint{0.806603in}{1.424831in}}{\pgfqpoint{0.806603in}{1.420713in}}%
\pgfpathcurveto{\pgfqpoint{0.806603in}{1.416595in}}{\pgfqpoint{0.808239in}{1.412645in}}{\pgfqpoint{0.811151in}{1.409733in}}%
\pgfpathcurveto{\pgfqpoint{0.814063in}{1.406821in}}{\pgfqpoint{0.818013in}{1.405185in}}{\pgfqpoint{0.822131in}{1.405185in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{1.405185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.763199in}{1.429407in}}%
\pgfpathcurveto{\pgfqpoint{0.767317in}{1.429407in}}{\pgfqpoint{0.771267in}{1.431044in}}{\pgfqpoint{0.774179in}{1.433956in}}%
\pgfpathcurveto{\pgfqpoint{0.777091in}{1.436868in}}{\pgfqpoint{0.778727in}{1.440818in}}{\pgfqpoint{0.778727in}{1.444936in}}%
\pgfpathcurveto{\pgfqpoint{0.778727in}{1.449054in}}{\pgfqpoint{0.777091in}{1.453004in}}{\pgfqpoint{0.774179in}{1.455916in}}%
\pgfpathcurveto{\pgfqpoint{0.771267in}{1.458828in}}{\pgfqpoint{0.767317in}{1.460464in}}{\pgfqpoint{0.763199in}{1.460464in}}%
\pgfpathcurveto{\pgfqpoint{0.759081in}{1.460464in}}{\pgfqpoint{0.755131in}{1.458828in}}{\pgfqpoint{0.752219in}{1.455916in}}%
\pgfpathcurveto{\pgfqpoint{0.749307in}{1.453004in}}{\pgfqpoint{0.747671in}{1.449054in}}{\pgfqpoint{0.747671in}{1.444936in}}%
\pgfpathcurveto{\pgfqpoint{0.747671in}{1.440818in}}{\pgfqpoint{0.749307in}{1.436868in}}{\pgfqpoint{0.752219in}{1.433956in}}%
\pgfpathcurveto{\pgfqpoint{0.755131in}{1.431044in}}{\pgfqpoint{0.759081in}{1.429407in}}{\pgfqpoint{0.763199in}{1.429407in}}%
\pgfpathlineto{\pgfqpoint{0.763199in}{1.429407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765925in}{1.509814in}}%
\pgfpathcurveto{\pgfqpoint{0.770043in}{1.509814in}}{\pgfqpoint{0.773993in}{1.511450in}}{\pgfqpoint{0.776905in}{1.514362in}}%
\pgfpathcurveto{\pgfqpoint{0.779817in}{1.517274in}}{\pgfqpoint{0.781454in}{1.521224in}}{\pgfqpoint{0.781454in}{1.525342in}}%
\pgfpathcurveto{\pgfqpoint{0.781454in}{1.529460in}}{\pgfqpoint{0.779817in}{1.533410in}}{\pgfqpoint{0.776905in}{1.536322in}}%
\pgfpathcurveto{\pgfqpoint{0.773993in}{1.539234in}}{\pgfqpoint{0.770043in}{1.540870in}}{\pgfqpoint{0.765925in}{1.540870in}}%
\pgfpathcurveto{\pgfqpoint{0.761807in}{1.540870in}}{\pgfqpoint{0.757857in}{1.539234in}}{\pgfqpoint{0.754945in}{1.536322in}}%
\pgfpathcurveto{\pgfqpoint{0.752033in}{1.533410in}}{\pgfqpoint{0.750397in}{1.529460in}}{\pgfqpoint{0.750397in}{1.525342in}}%
\pgfpathcurveto{\pgfqpoint{0.750397in}{1.521224in}}{\pgfqpoint{0.752033in}{1.517274in}}{\pgfqpoint{0.754945in}{1.514362in}}%
\pgfpathcurveto{\pgfqpoint{0.757857in}{1.511450in}}{\pgfqpoint{0.761807in}{1.509814in}}{\pgfqpoint{0.765925in}{1.509814in}}%
\pgfpathlineto{\pgfqpoint{0.765925in}{1.509814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843076in}{1.733843in}}%
\pgfpathcurveto{\pgfqpoint{0.847194in}{1.733843in}}{\pgfqpoint{0.851144in}{1.735479in}}{\pgfqpoint{0.854056in}{1.738391in}}%
\pgfpathcurveto{\pgfqpoint{0.856968in}{1.741303in}}{\pgfqpoint{0.858604in}{1.745253in}}{\pgfqpoint{0.858604in}{1.749372in}}%
\pgfpathcurveto{\pgfqpoint{0.858604in}{1.753490in}}{\pgfqpoint{0.856968in}{1.757440in}}{\pgfqpoint{0.854056in}{1.760352in}}%
\pgfpathcurveto{\pgfqpoint{0.851144in}{1.763264in}}{\pgfqpoint{0.847194in}{1.764900in}}{\pgfqpoint{0.843076in}{1.764900in}}%
\pgfpathcurveto{\pgfqpoint{0.838958in}{1.764900in}}{\pgfqpoint{0.835008in}{1.763264in}}{\pgfqpoint{0.832096in}{1.760352in}}%
\pgfpathcurveto{\pgfqpoint{0.829184in}{1.757440in}}{\pgfqpoint{0.827548in}{1.753490in}}{\pgfqpoint{0.827548in}{1.749372in}}%
\pgfpathcurveto{\pgfqpoint{0.827548in}{1.745253in}}{\pgfqpoint{0.829184in}{1.741303in}}{\pgfqpoint{0.832096in}{1.738391in}}%
\pgfpathcurveto{\pgfqpoint{0.835008in}{1.735479in}}{\pgfqpoint{0.838958in}{1.733843in}}{\pgfqpoint{0.843076in}{1.733843in}}%
\pgfpathlineto{\pgfqpoint{0.843076in}{1.733843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791934in}{1.647040in}}%
\pgfpathcurveto{\pgfqpoint{0.796052in}{1.647040in}}{\pgfqpoint{0.800002in}{1.648676in}}{\pgfqpoint{0.802914in}{1.651588in}}%
\pgfpathcurveto{\pgfqpoint{0.805826in}{1.654500in}}{\pgfqpoint{0.807462in}{1.658450in}}{\pgfqpoint{0.807462in}{1.662568in}}%
\pgfpathcurveto{\pgfqpoint{0.807462in}{1.666686in}}{\pgfqpoint{0.805826in}{1.670636in}}{\pgfqpoint{0.802914in}{1.673548in}}%
\pgfpathcurveto{\pgfqpoint{0.800002in}{1.676460in}}{\pgfqpoint{0.796052in}{1.678096in}}{\pgfqpoint{0.791934in}{1.678096in}}%
\pgfpathcurveto{\pgfqpoint{0.787816in}{1.678096in}}{\pgfqpoint{0.783866in}{1.676460in}}{\pgfqpoint{0.780954in}{1.673548in}}%
\pgfpathcurveto{\pgfqpoint{0.778042in}{1.670636in}}{\pgfqpoint{0.776406in}{1.666686in}}{\pgfqpoint{0.776406in}{1.662568in}}%
\pgfpathcurveto{\pgfqpoint{0.776406in}{1.658450in}}{\pgfqpoint{0.778042in}{1.654500in}}{\pgfqpoint{0.780954in}{1.651588in}}%
\pgfpathcurveto{\pgfqpoint{0.783866in}{1.648676in}}{\pgfqpoint{0.787816in}{1.647040in}}{\pgfqpoint{0.791934in}{1.647040in}}%
\pgfpathlineto{\pgfqpoint{0.791934in}{1.647040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759888in}{1.545484in}}%
\pgfpathcurveto{\pgfqpoint{0.764006in}{1.545484in}}{\pgfqpoint{0.767956in}{1.547121in}}{\pgfqpoint{0.770868in}{1.550033in}}%
\pgfpathcurveto{\pgfqpoint{0.773780in}{1.552944in}}{\pgfqpoint{0.775416in}{1.556894in}}{\pgfqpoint{0.775416in}{1.561013in}}%
\pgfpathcurveto{\pgfqpoint{0.775416in}{1.565131in}}{\pgfqpoint{0.773780in}{1.569081in}}{\pgfqpoint{0.770868in}{1.571993in}}%
\pgfpathcurveto{\pgfqpoint{0.767956in}{1.574905in}}{\pgfqpoint{0.764006in}{1.576541in}}{\pgfqpoint{0.759888in}{1.576541in}}%
\pgfpathcurveto{\pgfqpoint{0.755770in}{1.576541in}}{\pgfqpoint{0.751820in}{1.574905in}}{\pgfqpoint{0.748908in}{1.571993in}}%
\pgfpathcurveto{\pgfqpoint{0.745996in}{1.569081in}}{\pgfqpoint{0.744359in}{1.565131in}}{\pgfqpoint{0.744359in}{1.561013in}}%
\pgfpathcurveto{\pgfqpoint{0.744359in}{1.556894in}}{\pgfqpoint{0.745996in}{1.552944in}}{\pgfqpoint{0.748908in}{1.550033in}}%
\pgfpathcurveto{\pgfqpoint{0.751820in}{1.547121in}}{\pgfqpoint{0.755770in}{1.545484in}}{\pgfqpoint{0.759888in}{1.545484in}}%
\pgfpathlineto{\pgfqpoint{0.759888in}{1.545484in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790375in}{1.412243in}}%
\pgfpathcurveto{\pgfqpoint{0.794494in}{1.412243in}}{\pgfqpoint{0.798444in}{1.413879in}}{\pgfqpoint{0.801356in}{1.416791in}}%
\pgfpathcurveto{\pgfqpoint{0.804267in}{1.419703in}}{\pgfqpoint{0.805904in}{1.423653in}}{\pgfqpoint{0.805904in}{1.427771in}}%
\pgfpathcurveto{\pgfqpoint{0.805904in}{1.431889in}}{\pgfqpoint{0.804267in}{1.435839in}}{\pgfqpoint{0.801356in}{1.438751in}}%
\pgfpathcurveto{\pgfqpoint{0.798444in}{1.441663in}}{\pgfqpoint{0.794494in}{1.443299in}}{\pgfqpoint{0.790375in}{1.443299in}}%
\pgfpathcurveto{\pgfqpoint{0.786257in}{1.443299in}}{\pgfqpoint{0.782307in}{1.441663in}}{\pgfqpoint{0.779395in}{1.438751in}}%
\pgfpathcurveto{\pgfqpoint{0.776483in}{1.435839in}}{\pgfqpoint{0.774847in}{1.431889in}}{\pgfqpoint{0.774847in}{1.427771in}}%
\pgfpathcurveto{\pgfqpoint{0.774847in}{1.423653in}}{\pgfqpoint{0.776483in}{1.419703in}}{\pgfqpoint{0.779395in}{1.416791in}}%
\pgfpathcurveto{\pgfqpoint{0.782307in}{1.413879in}}{\pgfqpoint{0.786257in}{1.412243in}}{\pgfqpoint{0.790375in}{1.412243in}}%
\pgfpathlineto{\pgfqpoint{0.790375in}{1.412243in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758709in}{1.577700in}}%
\pgfpathcurveto{\pgfqpoint{0.762827in}{1.577700in}}{\pgfqpoint{0.766777in}{1.579336in}}{\pgfqpoint{0.769689in}{1.582248in}}%
\pgfpathcurveto{\pgfqpoint{0.772601in}{1.585160in}}{\pgfqpoint{0.774237in}{1.589110in}}{\pgfqpoint{0.774237in}{1.593229in}}%
\pgfpathcurveto{\pgfqpoint{0.774237in}{1.597347in}}{\pgfqpoint{0.772601in}{1.601297in}}{\pgfqpoint{0.769689in}{1.604209in}}%
\pgfpathcurveto{\pgfqpoint{0.766777in}{1.607121in}}{\pgfqpoint{0.762827in}{1.608757in}}{\pgfqpoint{0.758709in}{1.608757in}}%
\pgfpathcurveto{\pgfqpoint{0.754591in}{1.608757in}}{\pgfqpoint{0.750641in}{1.607121in}}{\pgfqpoint{0.747729in}{1.604209in}}%
\pgfpathcurveto{\pgfqpoint{0.744817in}{1.601297in}}{\pgfqpoint{0.743180in}{1.597347in}}{\pgfqpoint{0.743180in}{1.593229in}}%
\pgfpathcurveto{\pgfqpoint{0.743180in}{1.589110in}}{\pgfqpoint{0.744817in}{1.585160in}}{\pgfqpoint{0.747729in}{1.582248in}}%
\pgfpathcurveto{\pgfqpoint{0.750641in}{1.579336in}}{\pgfqpoint{0.754591in}{1.577700in}}{\pgfqpoint{0.758709in}{1.577700in}}%
\pgfpathlineto{\pgfqpoint{0.758709in}{1.577700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904754in}{1.448579in}}%
\pgfpathcurveto{\pgfqpoint{0.908872in}{1.448579in}}{\pgfqpoint{0.912822in}{1.450215in}}{\pgfqpoint{0.915734in}{1.453127in}}%
\pgfpathcurveto{\pgfqpoint{0.918646in}{1.456039in}}{\pgfqpoint{0.920283in}{1.459989in}}{\pgfqpoint{0.920283in}{1.464107in}}%
\pgfpathcurveto{\pgfqpoint{0.920283in}{1.468226in}}{\pgfqpoint{0.918646in}{1.472176in}}{\pgfqpoint{0.915734in}{1.475087in}}%
\pgfpathcurveto{\pgfqpoint{0.912822in}{1.477999in}}{\pgfqpoint{0.908872in}{1.479636in}}{\pgfqpoint{0.904754in}{1.479636in}}%
\pgfpathcurveto{\pgfqpoint{0.900636in}{1.479636in}}{\pgfqpoint{0.896686in}{1.477999in}}{\pgfqpoint{0.893774in}{1.475087in}}%
\pgfpathcurveto{\pgfqpoint{0.890862in}{1.472176in}}{\pgfqpoint{0.889226in}{1.468226in}}{\pgfqpoint{0.889226in}{1.464107in}}%
\pgfpathcurveto{\pgfqpoint{0.889226in}{1.459989in}}{\pgfqpoint{0.890862in}{1.456039in}}{\pgfqpoint{0.893774in}{1.453127in}}%
\pgfpathcurveto{\pgfqpoint{0.896686in}{1.450215in}}{\pgfqpoint{0.900636in}{1.448579in}}{\pgfqpoint{0.904754in}{1.448579in}}%
\pgfpathlineto{\pgfqpoint{0.904754in}{1.448579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822131in}{1.008623in}}%
\pgfpathcurveto{\pgfqpoint{0.826249in}{1.008623in}}{\pgfqpoint{0.830200in}{1.010259in}}{\pgfqpoint{0.833111in}{1.013171in}}%
\pgfpathcurveto{\pgfqpoint{0.836023in}{1.016083in}}{\pgfqpoint{0.837660in}{1.020033in}}{\pgfqpoint{0.837660in}{1.024151in}}%
\pgfpathcurveto{\pgfqpoint{0.837660in}{1.028269in}}{\pgfqpoint{0.836023in}{1.032219in}}{\pgfqpoint{0.833111in}{1.035131in}}%
\pgfpathcurveto{\pgfqpoint{0.830200in}{1.038043in}}{\pgfqpoint{0.826249in}{1.039679in}}{\pgfqpoint{0.822131in}{1.039679in}}%
\pgfpathcurveto{\pgfqpoint{0.818013in}{1.039679in}}{\pgfqpoint{0.814063in}{1.038043in}}{\pgfqpoint{0.811151in}{1.035131in}}%
\pgfpathcurveto{\pgfqpoint{0.808239in}{1.032219in}}{\pgfqpoint{0.806603in}{1.028269in}}{\pgfqpoint{0.806603in}{1.024151in}}%
\pgfpathcurveto{\pgfqpoint{0.806603in}{1.020033in}}{\pgfqpoint{0.808239in}{1.016083in}}{\pgfqpoint{0.811151in}{1.013171in}}%
\pgfpathcurveto{\pgfqpoint{0.814063in}{1.010259in}}{\pgfqpoint{0.818013in}{1.008623in}}{\pgfqpoint{0.822131in}{1.008623in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{1.008623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822131in}{1.527183in}}%
\pgfpathcurveto{\pgfqpoint{0.826249in}{1.527183in}}{\pgfqpoint{0.830200in}{1.528819in}}{\pgfqpoint{0.833111in}{1.531731in}}%
\pgfpathcurveto{\pgfqpoint{0.836023in}{1.534643in}}{\pgfqpoint{0.837660in}{1.538593in}}{\pgfqpoint{0.837660in}{1.542711in}}%
\pgfpathcurveto{\pgfqpoint{0.837660in}{1.546829in}}{\pgfqpoint{0.836023in}{1.550779in}}{\pgfqpoint{0.833111in}{1.553691in}}%
\pgfpathcurveto{\pgfqpoint{0.830200in}{1.556603in}}{\pgfqpoint{0.826249in}{1.558239in}}{\pgfqpoint{0.822131in}{1.558239in}}%
\pgfpathcurveto{\pgfqpoint{0.818013in}{1.558239in}}{\pgfqpoint{0.814063in}{1.556603in}}{\pgfqpoint{0.811151in}{1.553691in}}%
\pgfpathcurveto{\pgfqpoint{0.808239in}{1.550779in}}{\pgfqpoint{0.806603in}{1.546829in}}{\pgfqpoint{0.806603in}{1.542711in}}%
\pgfpathcurveto{\pgfqpoint{0.806603in}{1.538593in}}{\pgfqpoint{0.808239in}{1.534643in}}{\pgfqpoint{0.811151in}{1.531731in}}%
\pgfpathcurveto{\pgfqpoint{0.814063in}{1.528819in}}{\pgfqpoint{0.818013in}{1.527183in}}{\pgfqpoint{0.822131in}{1.527183in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{1.527183in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852032in}{1.873950in}}%
\pgfpathcurveto{\pgfqpoint{0.856150in}{1.873950in}}{\pgfqpoint{0.860100in}{1.875586in}}{\pgfqpoint{0.863012in}{1.878498in}}%
\pgfpathcurveto{\pgfqpoint{0.865924in}{1.881410in}}{\pgfqpoint{0.867560in}{1.885360in}}{\pgfqpoint{0.867560in}{1.889478in}}%
\pgfpathcurveto{\pgfqpoint{0.867560in}{1.893596in}}{\pgfqpoint{0.865924in}{1.897546in}}{\pgfqpoint{0.863012in}{1.900458in}}%
\pgfpathcurveto{\pgfqpoint{0.860100in}{1.903370in}}{\pgfqpoint{0.856150in}{1.905006in}}{\pgfqpoint{0.852032in}{1.905006in}}%
\pgfpathcurveto{\pgfqpoint{0.847914in}{1.905006in}}{\pgfqpoint{0.843964in}{1.903370in}}{\pgfqpoint{0.841052in}{1.900458in}}%
\pgfpathcurveto{\pgfqpoint{0.838140in}{1.897546in}}{\pgfqpoint{0.836503in}{1.893596in}}{\pgfqpoint{0.836503in}{1.889478in}}%
\pgfpathcurveto{\pgfqpoint{0.836503in}{1.885360in}}{\pgfqpoint{0.838140in}{1.881410in}}{\pgfqpoint{0.841052in}{1.878498in}}%
\pgfpathcurveto{\pgfqpoint{0.843964in}{1.875586in}}{\pgfqpoint{0.847914in}{1.873950in}}{\pgfqpoint{0.852032in}{1.873950in}}%
\pgfpathlineto{\pgfqpoint{0.852032in}{1.873950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760867in}{1.696093in}}%
\pgfpathcurveto{\pgfqpoint{0.764985in}{1.696093in}}{\pgfqpoint{0.768935in}{1.697729in}}{\pgfqpoint{0.771847in}{1.700641in}}%
\pgfpathcurveto{\pgfqpoint{0.774759in}{1.703553in}}{\pgfqpoint{0.776395in}{1.707503in}}{\pgfqpoint{0.776395in}{1.711621in}}%
\pgfpathcurveto{\pgfqpoint{0.776395in}{1.715740in}}{\pgfqpoint{0.774759in}{1.719690in}}{\pgfqpoint{0.771847in}{1.722602in}}%
\pgfpathcurveto{\pgfqpoint{0.768935in}{1.725514in}}{\pgfqpoint{0.764985in}{1.727150in}}{\pgfqpoint{0.760867in}{1.727150in}}%
\pgfpathcurveto{\pgfqpoint{0.756748in}{1.727150in}}{\pgfqpoint{0.752798in}{1.725514in}}{\pgfqpoint{0.749886in}{1.722602in}}%
\pgfpathcurveto{\pgfqpoint{0.746974in}{1.719690in}}{\pgfqpoint{0.745338in}{1.715740in}}{\pgfqpoint{0.745338in}{1.711621in}}%
\pgfpathcurveto{\pgfqpoint{0.745338in}{1.707503in}}{\pgfqpoint{0.746974in}{1.703553in}}{\pgfqpoint{0.749886in}{1.700641in}}%
\pgfpathcurveto{\pgfqpoint{0.752798in}{1.697729in}}{\pgfqpoint{0.756748in}{1.696093in}}{\pgfqpoint{0.760867in}{1.696093in}}%
\pgfpathlineto{\pgfqpoint{0.760867in}{1.696093in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885054in}{1.540775in}}%
\pgfpathcurveto{\pgfqpoint{0.889173in}{1.540775in}}{\pgfqpoint{0.893123in}{1.542411in}}{\pgfqpoint{0.896035in}{1.545323in}}%
\pgfpathcurveto{\pgfqpoint{0.898947in}{1.548235in}}{\pgfqpoint{0.900583in}{1.552185in}}{\pgfqpoint{0.900583in}{1.556304in}}%
\pgfpathcurveto{\pgfqpoint{0.900583in}{1.560422in}}{\pgfqpoint{0.898947in}{1.564372in}}{\pgfqpoint{0.896035in}{1.567284in}}%
\pgfpathcurveto{\pgfqpoint{0.893123in}{1.570196in}}{\pgfqpoint{0.889173in}{1.571832in}}{\pgfqpoint{0.885054in}{1.571832in}}%
\pgfpathcurveto{\pgfqpoint{0.880936in}{1.571832in}}{\pgfqpoint{0.876986in}{1.570196in}}{\pgfqpoint{0.874074in}{1.567284in}}%
\pgfpathcurveto{\pgfqpoint{0.871162in}{1.564372in}}{\pgfqpoint{0.869526in}{1.560422in}}{\pgfqpoint{0.869526in}{1.556304in}}%
\pgfpathcurveto{\pgfqpoint{0.869526in}{1.552185in}}{\pgfqpoint{0.871162in}{1.548235in}}{\pgfqpoint{0.874074in}{1.545323in}}%
\pgfpathcurveto{\pgfqpoint{0.876986in}{1.542411in}}{\pgfqpoint{0.880936in}{1.540775in}}{\pgfqpoint{0.885054in}{1.540775in}}%
\pgfpathlineto{\pgfqpoint{0.885054in}{1.540775in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792335in}{1.612830in}}%
\pgfpathcurveto{\pgfqpoint{0.796453in}{1.612830in}}{\pgfqpoint{0.800403in}{1.614466in}}{\pgfqpoint{0.803315in}{1.617378in}}%
\pgfpathcurveto{\pgfqpoint{0.806227in}{1.620290in}}{\pgfqpoint{0.807864in}{1.624240in}}{\pgfqpoint{0.807864in}{1.628358in}}%
\pgfpathcurveto{\pgfqpoint{0.807864in}{1.632476in}}{\pgfqpoint{0.806227in}{1.636426in}}{\pgfqpoint{0.803315in}{1.639338in}}%
\pgfpathcurveto{\pgfqpoint{0.800403in}{1.642250in}}{\pgfqpoint{0.796453in}{1.643887in}}{\pgfqpoint{0.792335in}{1.643887in}}%
\pgfpathcurveto{\pgfqpoint{0.788217in}{1.643887in}}{\pgfqpoint{0.784267in}{1.642250in}}{\pgfqpoint{0.781355in}{1.639338in}}%
\pgfpathcurveto{\pgfqpoint{0.778443in}{1.636426in}}{\pgfqpoint{0.776807in}{1.632476in}}{\pgfqpoint{0.776807in}{1.628358in}}%
\pgfpathcurveto{\pgfqpoint{0.776807in}{1.624240in}}{\pgfqpoint{0.778443in}{1.620290in}}{\pgfqpoint{0.781355in}{1.617378in}}%
\pgfpathcurveto{\pgfqpoint{0.784267in}{1.614466in}}{\pgfqpoint{0.788217in}{1.612830in}}{\pgfqpoint{0.792335in}{1.612830in}}%
\pgfpathlineto{\pgfqpoint{0.792335in}{1.612830in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852541in}{1.538396in}}%
\pgfpathcurveto{\pgfqpoint{0.856659in}{1.538396in}}{\pgfqpoint{0.860609in}{1.540032in}}{\pgfqpoint{0.863521in}{1.542944in}}%
\pgfpathcurveto{\pgfqpoint{0.866433in}{1.545856in}}{\pgfqpoint{0.868069in}{1.549806in}}{\pgfqpoint{0.868069in}{1.553924in}}%
\pgfpathcurveto{\pgfqpoint{0.868069in}{1.558042in}}{\pgfqpoint{0.866433in}{1.561992in}}{\pgfqpoint{0.863521in}{1.564904in}}%
\pgfpathcurveto{\pgfqpoint{0.860609in}{1.567816in}}{\pgfqpoint{0.856659in}{1.569452in}}{\pgfqpoint{0.852541in}{1.569452in}}%
\pgfpathcurveto{\pgfqpoint{0.848423in}{1.569452in}}{\pgfqpoint{0.844473in}{1.567816in}}{\pgfqpoint{0.841561in}{1.564904in}}%
\pgfpathcurveto{\pgfqpoint{0.838649in}{1.561992in}}{\pgfqpoint{0.837013in}{1.558042in}}{\pgfqpoint{0.837013in}{1.553924in}}%
\pgfpathcurveto{\pgfqpoint{0.837013in}{1.549806in}}{\pgfqpoint{0.838649in}{1.545856in}}{\pgfqpoint{0.841561in}{1.542944in}}%
\pgfpathcurveto{\pgfqpoint{0.844473in}{1.540032in}}{\pgfqpoint{0.848423in}{1.538396in}}{\pgfqpoint{0.852541in}{1.538396in}}%
\pgfpathlineto{\pgfqpoint{0.852541in}{1.538396in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.872781in}{1.746657in}}%
\pgfpathcurveto{\pgfqpoint{0.876899in}{1.746657in}}{\pgfqpoint{0.880849in}{1.748293in}}{\pgfqpoint{0.883761in}{1.751205in}}%
\pgfpathcurveto{\pgfqpoint{0.886673in}{1.754117in}}{\pgfqpoint{0.888309in}{1.758067in}}{\pgfqpoint{0.888309in}{1.762185in}}%
\pgfpathcurveto{\pgfqpoint{0.888309in}{1.766303in}}{\pgfqpoint{0.886673in}{1.770253in}}{\pgfqpoint{0.883761in}{1.773165in}}%
\pgfpathcurveto{\pgfqpoint{0.880849in}{1.776077in}}{\pgfqpoint{0.876899in}{1.777713in}}{\pgfqpoint{0.872781in}{1.777713in}}%
\pgfpathcurveto{\pgfqpoint{0.868663in}{1.777713in}}{\pgfqpoint{0.864713in}{1.776077in}}{\pgfqpoint{0.861801in}{1.773165in}}%
\pgfpathcurveto{\pgfqpoint{0.858889in}{1.770253in}}{\pgfqpoint{0.857252in}{1.766303in}}{\pgfqpoint{0.857252in}{1.762185in}}%
\pgfpathcurveto{\pgfqpoint{0.857252in}{1.758067in}}{\pgfqpoint{0.858889in}{1.754117in}}{\pgfqpoint{0.861801in}{1.751205in}}%
\pgfpathcurveto{\pgfqpoint{0.864713in}{1.748293in}}{\pgfqpoint{0.868663in}{1.746657in}}{\pgfqpoint{0.872781in}{1.746657in}}%
\pgfpathlineto{\pgfqpoint{0.872781in}{1.746657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797841in}{1.730761in}}%
\pgfpathcurveto{\pgfqpoint{0.801959in}{1.730761in}}{\pgfqpoint{0.805910in}{1.732397in}}{\pgfqpoint{0.808821in}{1.735309in}}%
\pgfpathcurveto{\pgfqpoint{0.811733in}{1.738221in}}{\pgfqpoint{0.813370in}{1.742171in}}{\pgfqpoint{0.813370in}{1.746289in}}%
\pgfpathcurveto{\pgfqpoint{0.813370in}{1.750407in}}{\pgfqpoint{0.811733in}{1.754357in}}{\pgfqpoint{0.808821in}{1.757269in}}%
\pgfpathcurveto{\pgfqpoint{0.805910in}{1.760181in}}{\pgfqpoint{0.801959in}{1.761817in}}{\pgfqpoint{0.797841in}{1.761817in}}%
\pgfpathcurveto{\pgfqpoint{0.793723in}{1.761817in}}{\pgfqpoint{0.789773in}{1.760181in}}{\pgfqpoint{0.786861in}{1.757269in}}%
\pgfpathcurveto{\pgfqpoint{0.783949in}{1.754357in}}{\pgfqpoint{0.782313in}{1.750407in}}{\pgfqpoint{0.782313in}{1.746289in}}%
\pgfpathcurveto{\pgfqpoint{0.782313in}{1.742171in}}{\pgfqpoint{0.783949in}{1.738221in}}{\pgfqpoint{0.786861in}{1.735309in}}%
\pgfpathcurveto{\pgfqpoint{0.789773in}{1.732397in}}{\pgfqpoint{0.793723in}{1.730761in}}{\pgfqpoint{0.797841in}{1.730761in}}%
\pgfpathlineto{\pgfqpoint{0.797841in}{1.730761in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822131in}{1.777694in}}%
\pgfpathcurveto{\pgfqpoint{0.826249in}{1.777694in}}{\pgfqpoint{0.830200in}{1.779330in}}{\pgfqpoint{0.833111in}{1.782242in}}%
\pgfpathcurveto{\pgfqpoint{0.836023in}{1.785154in}}{\pgfqpoint{0.837660in}{1.789104in}}{\pgfqpoint{0.837660in}{1.793222in}}%
\pgfpathcurveto{\pgfqpoint{0.837660in}{1.797340in}}{\pgfqpoint{0.836023in}{1.801290in}}{\pgfqpoint{0.833111in}{1.804202in}}%
\pgfpathcurveto{\pgfqpoint{0.830200in}{1.807114in}}{\pgfqpoint{0.826249in}{1.808750in}}{\pgfqpoint{0.822131in}{1.808750in}}%
\pgfpathcurveto{\pgfqpoint{0.818013in}{1.808750in}}{\pgfqpoint{0.814063in}{1.807114in}}{\pgfqpoint{0.811151in}{1.804202in}}%
\pgfpathcurveto{\pgfqpoint{0.808239in}{1.801290in}}{\pgfqpoint{0.806603in}{1.797340in}}{\pgfqpoint{0.806603in}{1.793222in}}%
\pgfpathcurveto{\pgfqpoint{0.806603in}{1.789104in}}{\pgfqpoint{0.808239in}{1.785154in}}{\pgfqpoint{0.811151in}{1.782242in}}%
\pgfpathcurveto{\pgfqpoint{0.814063in}{1.779330in}}{\pgfqpoint{0.818013in}{1.777694in}}{\pgfqpoint{0.822131in}{1.777694in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{1.777694in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791216in}{1.575251in}}%
\pgfpathcurveto{\pgfqpoint{0.795335in}{1.575251in}}{\pgfqpoint{0.799285in}{1.576888in}}{\pgfqpoint{0.802197in}{1.579800in}}%
\pgfpathcurveto{\pgfqpoint{0.805109in}{1.582711in}}{\pgfqpoint{0.806745in}{1.586661in}}{\pgfqpoint{0.806745in}{1.590780in}}%
\pgfpathcurveto{\pgfqpoint{0.806745in}{1.594898in}}{\pgfqpoint{0.805109in}{1.598848in}}{\pgfqpoint{0.802197in}{1.601760in}}%
\pgfpathcurveto{\pgfqpoint{0.799285in}{1.604672in}}{\pgfqpoint{0.795335in}{1.606308in}}{\pgfqpoint{0.791216in}{1.606308in}}%
\pgfpathcurveto{\pgfqpoint{0.787098in}{1.606308in}}{\pgfqpoint{0.783148in}{1.604672in}}{\pgfqpoint{0.780236in}{1.601760in}}%
\pgfpathcurveto{\pgfqpoint{0.777324in}{1.598848in}}{\pgfqpoint{0.775688in}{1.594898in}}{\pgfqpoint{0.775688in}{1.590780in}}%
\pgfpathcurveto{\pgfqpoint{0.775688in}{1.586661in}}{\pgfqpoint{0.777324in}{1.582711in}}{\pgfqpoint{0.780236in}{1.579800in}}%
\pgfpathcurveto{\pgfqpoint{0.783148in}{1.576888in}}{\pgfqpoint{0.787098in}{1.575251in}}{\pgfqpoint{0.791216in}{1.575251in}}%
\pgfpathlineto{\pgfqpoint{0.791216in}{1.575251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822131in}{1.710040in}}%
\pgfpathcurveto{\pgfqpoint{0.826249in}{1.710040in}}{\pgfqpoint{0.830200in}{1.711676in}}{\pgfqpoint{0.833111in}{1.714588in}}%
\pgfpathcurveto{\pgfqpoint{0.836023in}{1.717500in}}{\pgfqpoint{0.837660in}{1.721450in}}{\pgfqpoint{0.837660in}{1.725568in}}%
\pgfpathcurveto{\pgfqpoint{0.837660in}{1.729686in}}{\pgfqpoint{0.836023in}{1.733636in}}{\pgfqpoint{0.833111in}{1.736548in}}%
\pgfpathcurveto{\pgfqpoint{0.830200in}{1.739460in}}{\pgfqpoint{0.826249in}{1.741096in}}{\pgfqpoint{0.822131in}{1.741096in}}%
\pgfpathcurveto{\pgfqpoint{0.818013in}{1.741096in}}{\pgfqpoint{0.814063in}{1.739460in}}{\pgfqpoint{0.811151in}{1.736548in}}%
\pgfpathcurveto{\pgfqpoint{0.808239in}{1.733636in}}{\pgfqpoint{0.806603in}{1.729686in}}{\pgfqpoint{0.806603in}{1.725568in}}%
\pgfpathcurveto{\pgfqpoint{0.806603in}{1.721450in}}{\pgfqpoint{0.808239in}{1.717500in}}{\pgfqpoint{0.811151in}{1.714588in}}%
\pgfpathcurveto{\pgfqpoint{0.814063in}{1.711676in}}{\pgfqpoint{0.818013in}{1.710040in}}{\pgfqpoint{0.822131in}{1.710040in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{1.710040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822131in}{1.861557in}}%
\pgfpathcurveto{\pgfqpoint{0.826249in}{1.861557in}}{\pgfqpoint{0.830200in}{1.863193in}}{\pgfqpoint{0.833111in}{1.866105in}}%
\pgfpathcurveto{\pgfqpoint{0.836023in}{1.869017in}}{\pgfqpoint{0.837660in}{1.872967in}}{\pgfqpoint{0.837660in}{1.877085in}}%
\pgfpathcurveto{\pgfqpoint{0.837660in}{1.881203in}}{\pgfqpoint{0.836023in}{1.885153in}}{\pgfqpoint{0.833111in}{1.888065in}}%
\pgfpathcurveto{\pgfqpoint{0.830200in}{1.890977in}}{\pgfqpoint{0.826249in}{1.892613in}}{\pgfqpoint{0.822131in}{1.892613in}}%
\pgfpathcurveto{\pgfqpoint{0.818013in}{1.892613in}}{\pgfqpoint{0.814063in}{1.890977in}}{\pgfqpoint{0.811151in}{1.888065in}}%
\pgfpathcurveto{\pgfqpoint{0.808239in}{1.885153in}}{\pgfqpoint{0.806603in}{1.881203in}}{\pgfqpoint{0.806603in}{1.877085in}}%
\pgfpathcurveto{\pgfqpoint{0.806603in}{1.872967in}}{\pgfqpoint{0.808239in}{1.869017in}}{\pgfqpoint{0.811151in}{1.866105in}}%
\pgfpathcurveto{\pgfqpoint{0.814063in}{1.863193in}}{\pgfqpoint{0.818013in}{1.861557in}}{\pgfqpoint{0.822131in}{1.861557in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{1.861557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822131in}{1.956955in}}%
\pgfpathcurveto{\pgfqpoint{0.826249in}{1.956955in}}{\pgfqpoint{0.830200in}{1.958591in}}{\pgfqpoint{0.833111in}{1.961503in}}%
\pgfpathcurveto{\pgfqpoint{0.836023in}{1.964415in}}{\pgfqpoint{0.837660in}{1.968365in}}{\pgfqpoint{0.837660in}{1.972483in}}%
\pgfpathcurveto{\pgfqpoint{0.837660in}{1.976601in}}{\pgfqpoint{0.836023in}{1.980551in}}{\pgfqpoint{0.833111in}{1.983463in}}%
\pgfpathcurveto{\pgfqpoint{0.830200in}{1.986375in}}{\pgfqpoint{0.826249in}{1.988011in}}{\pgfqpoint{0.822131in}{1.988011in}}%
\pgfpathcurveto{\pgfqpoint{0.818013in}{1.988011in}}{\pgfqpoint{0.814063in}{1.986375in}}{\pgfqpoint{0.811151in}{1.983463in}}%
\pgfpathcurveto{\pgfqpoint{0.808239in}{1.980551in}}{\pgfqpoint{0.806603in}{1.976601in}}{\pgfqpoint{0.806603in}{1.972483in}}%
\pgfpathcurveto{\pgfqpoint{0.806603in}{1.968365in}}{\pgfqpoint{0.808239in}{1.964415in}}{\pgfqpoint{0.811151in}{1.961503in}}%
\pgfpathcurveto{\pgfqpoint{0.814063in}{1.958591in}}{\pgfqpoint{0.818013in}{1.956955in}}{\pgfqpoint{0.822131in}{1.956955in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{1.956955in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822131in}{1.675157in}}%
\pgfpathcurveto{\pgfqpoint{0.826249in}{1.675157in}}{\pgfqpoint{0.830200in}{1.676793in}}{\pgfqpoint{0.833111in}{1.679705in}}%
\pgfpathcurveto{\pgfqpoint{0.836023in}{1.682617in}}{\pgfqpoint{0.837660in}{1.686567in}}{\pgfqpoint{0.837660in}{1.690686in}}%
\pgfpathcurveto{\pgfqpoint{0.837660in}{1.694804in}}{\pgfqpoint{0.836023in}{1.698754in}}{\pgfqpoint{0.833111in}{1.701666in}}%
\pgfpathcurveto{\pgfqpoint{0.830200in}{1.704578in}}{\pgfqpoint{0.826249in}{1.706214in}}{\pgfqpoint{0.822131in}{1.706214in}}%
\pgfpathcurveto{\pgfqpoint{0.818013in}{1.706214in}}{\pgfqpoint{0.814063in}{1.704578in}}{\pgfqpoint{0.811151in}{1.701666in}}%
\pgfpathcurveto{\pgfqpoint{0.808239in}{1.698754in}}{\pgfqpoint{0.806603in}{1.694804in}}{\pgfqpoint{0.806603in}{1.690686in}}%
\pgfpathcurveto{\pgfqpoint{0.806603in}{1.686567in}}{\pgfqpoint{0.808239in}{1.682617in}}{\pgfqpoint{0.811151in}{1.679705in}}%
\pgfpathcurveto{\pgfqpoint{0.814063in}{1.676793in}}{\pgfqpoint{0.818013in}{1.675157in}}{\pgfqpoint{0.822131in}{1.675157in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{1.675157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790377in}{1.868623in}}%
\pgfpathcurveto{\pgfqpoint{0.794496in}{1.868623in}}{\pgfqpoint{0.798446in}{1.870259in}}{\pgfqpoint{0.801358in}{1.873171in}}%
\pgfpathcurveto{\pgfqpoint{0.804269in}{1.876083in}}{\pgfqpoint{0.805906in}{1.880033in}}{\pgfqpoint{0.805906in}{1.884151in}}%
\pgfpathcurveto{\pgfqpoint{0.805906in}{1.888269in}}{\pgfqpoint{0.804269in}{1.892219in}}{\pgfqpoint{0.801358in}{1.895131in}}%
\pgfpathcurveto{\pgfqpoint{0.798446in}{1.898043in}}{\pgfqpoint{0.794496in}{1.899679in}}{\pgfqpoint{0.790377in}{1.899679in}}%
\pgfpathcurveto{\pgfqpoint{0.786259in}{1.899679in}}{\pgfqpoint{0.782309in}{1.898043in}}{\pgfqpoint{0.779397in}{1.895131in}}%
\pgfpathcurveto{\pgfqpoint{0.776485in}{1.892219in}}{\pgfqpoint{0.774849in}{1.888269in}}{\pgfqpoint{0.774849in}{1.884151in}}%
\pgfpathcurveto{\pgfqpoint{0.774849in}{1.880033in}}{\pgfqpoint{0.776485in}{1.876083in}}{\pgfqpoint{0.779397in}{1.873171in}}%
\pgfpathcurveto{\pgfqpoint{0.782309in}{1.870259in}}{\pgfqpoint{0.786259in}{1.868623in}}{\pgfqpoint{0.790377in}{1.868623in}}%
\pgfpathlineto{\pgfqpoint{0.790377in}{1.868623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854113in}{1.571435in}}%
\pgfpathcurveto{\pgfqpoint{0.858231in}{1.571435in}}{\pgfqpoint{0.862181in}{1.573071in}}{\pgfqpoint{0.865093in}{1.575983in}}%
\pgfpathcurveto{\pgfqpoint{0.868005in}{1.578895in}}{\pgfqpoint{0.869641in}{1.582845in}}{\pgfqpoint{0.869641in}{1.586963in}}%
\pgfpathcurveto{\pgfqpoint{0.869641in}{1.591081in}}{\pgfqpoint{0.868005in}{1.595031in}}{\pgfqpoint{0.865093in}{1.597943in}}%
\pgfpathcurveto{\pgfqpoint{0.862181in}{1.600855in}}{\pgfqpoint{0.858231in}{1.602491in}}{\pgfqpoint{0.854113in}{1.602491in}}%
\pgfpathcurveto{\pgfqpoint{0.849995in}{1.602491in}}{\pgfqpoint{0.846045in}{1.600855in}}{\pgfqpoint{0.843133in}{1.597943in}}%
\pgfpathcurveto{\pgfqpoint{0.840221in}{1.595031in}}{\pgfqpoint{0.838585in}{1.591081in}}{\pgfqpoint{0.838585in}{1.586963in}}%
\pgfpathcurveto{\pgfqpoint{0.838585in}{1.582845in}}{\pgfqpoint{0.840221in}{1.578895in}}{\pgfqpoint{0.843133in}{1.575983in}}%
\pgfpathcurveto{\pgfqpoint{0.846045in}{1.573071in}}{\pgfqpoint{0.849995in}{1.571435in}}{\pgfqpoint{0.854113in}{1.571435in}}%
\pgfpathlineto{\pgfqpoint{0.854113in}{1.571435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904754in}{1.557380in}}%
\pgfpathcurveto{\pgfqpoint{0.908872in}{1.557380in}}{\pgfqpoint{0.912822in}{1.559017in}}{\pgfqpoint{0.915734in}{1.561929in}}%
\pgfpathcurveto{\pgfqpoint{0.918646in}{1.564841in}}{\pgfqpoint{0.920283in}{1.568791in}}{\pgfqpoint{0.920283in}{1.572909in}}%
\pgfpathcurveto{\pgfqpoint{0.920283in}{1.577027in}}{\pgfqpoint{0.918646in}{1.580977in}}{\pgfqpoint{0.915734in}{1.583889in}}%
\pgfpathcurveto{\pgfqpoint{0.912822in}{1.586801in}}{\pgfqpoint{0.908872in}{1.588437in}}{\pgfqpoint{0.904754in}{1.588437in}}%
\pgfpathcurveto{\pgfqpoint{0.900636in}{1.588437in}}{\pgfqpoint{0.896686in}{1.586801in}}{\pgfqpoint{0.893774in}{1.583889in}}%
\pgfpathcurveto{\pgfqpoint{0.890862in}{1.580977in}}{\pgfqpoint{0.889226in}{1.577027in}}{\pgfqpoint{0.889226in}{1.572909in}}%
\pgfpathcurveto{\pgfqpoint{0.889226in}{1.568791in}}{\pgfqpoint{0.890862in}{1.564841in}}{\pgfqpoint{0.893774in}{1.561929in}}%
\pgfpathcurveto{\pgfqpoint{0.896686in}{1.559017in}}{\pgfqpoint{0.900636in}{1.557380in}}{\pgfqpoint{0.904754in}{1.557380in}}%
\pgfpathlineto{\pgfqpoint{0.904754in}{1.557380in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864653in}{1.508041in}}%
\pgfpathcurveto{\pgfqpoint{0.868772in}{1.508041in}}{\pgfqpoint{0.872722in}{1.509678in}}{\pgfqpoint{0.875634in}{1.512590in}}%
\pgfpathcurveto{\pgfqpoint{0.878546in}{1.515502in}}{\pgfqpoint{0.880182in}{1.519452in}}{\pgfqpoint{0.880182in}{1.523570in}}%
\pgfpathcurveto{\pgfqpoint{0.880182in}{1.527688in}}{\pgfqpoint{0.878546in}{1.531638in}}{\pgfqpoint{0.875634in}{1.534550in}}%
\pgfpathcurveto{\pgfqpoint{0.872722in}{1.537462in}}{\pgfqpoint{0.868772in}{1.539098in}}{\pgfqpoint{0.864653in}{1.539098in}}%
\pgfpathcurveto{\pgfqpoint{0.860535in}{1.539098in}}{\pgfqpoint{0.856585in}{1.537462in}}{\pgfqpoint{0.853673in}{1.534550in}}%
\pgfpathcurveto{\pgfqpoint{0.850761in}{1.531638in}}{\pgfqpoint{0.849125in}{1.527688in}}{\pgfqpoint{0.849125in}{1.523570in}}%
\pgfpathcurveto{\pgfqpoint{0.849125in}{1.519452in}}{\pgfqpoint{0.850761in}{1.515502in}}{\pgfqpoint{0.853673in}{1.512590in}}%
\pgfpathcurveto{\pgfqpoint{0.856585in}{1.509678in}}{\pgfqpoint{0.860535in}{1.508041in}}{\pgfqpoint{0.864653in}{1.508041in}}%
\pgfpathlineto{\pgfqpoint{0.864653in}{1.508041in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822131in}{1.635318in}}%
\pgfpathcurveto{\pgfqpoint{0.826249in}{1.635318in}}{\pgfqpoint{0.830200in}{1.636954in}}{\pgfqpoint{0.833111in}{1.639866in}}%
\pgfpathcurveto{\pgfqpoint{0.836023in}{1.642778in}}{\pgfqpoint{0.837660in}{1.646728in}}{\pgfqpoint{0.837660in}{1.650846in}}%
\pgfpathcurveto{\pgfqpoint{0.837660in}{1.654964in}}{\pgfqpoint{0.836023in}{1.658914in}}{\pgfqpoint{0.833111in}{1.661826in}}%
\pgfpathcurveto{\pgfqpoint{0.830200in}{1.664738in}}{\pgfqpoint{0.826249in}{1.666375in}}{\pgfqpoint{0.822131in}{1.666375in}}%
\pgfpathcurveto{\pgfqpoint{0.818013in}{1.666375in}}{\pgfqpoint{0.814063in}{1.664738in}}{\pgfqpoint{0.811151in}{1.661826in}}%
\pgfpathcurveto{\pgfqpoint{0.808239in}{1.658914in}}{\pgfqpoint{0.806603in}{1.654964in}}{\pgfqpoint{0.806603in}{1.650846in}}%
\pgfpathcurveto{\pgfqpoint{0.806603in}{1.646728in}}{\pgfqpoint{0.808239in}{1.642778in}}{\pgfqpoint{0.811151in}{1.639866in}}%
\pgfpathcurveto{\pgfqpoint{0.814063in}{1.636954in}}{\pgfqpoint{0.818013in}{1.635318in}}{\pgfqpoint{0.822131in}{1.635318in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{1.635318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.814454in}{1.436435in}}%
\pgfpathcurveto{\pgfqpoint{0.818572in}{1.436435in}}{\pgfqpoint{0.822522in}{1.438071in}}{\pgfqpoint{0.825434in}{1.440983in}}%
\pgfpathcurveto{\pgfqpoint{0.828346in}{1.443895in}}{\pgfqpoint{0.829982in}{1.447845in}}{\pgfqpoint{0.829982in}{1.451963in}}%
\pgfpathcurveto{\pgfqpoint{0.829982in}{1.456081in}}{\pgfqpoint{0.828346in}{1.460031in}}{\pgfqpoint{0.825434in}{1.462943in}}%
\pgfpathcurveto{\pgfqpoint{0.822522in}{1.465855in}}{\pgfqpoint{0.818572in}{1.467491in}}{\pgfqpoint{0.814454in}{1.467491in}}%
\pgfpathcurveto{\pgfqpoint{0.810336in}{1.467491in}}{\pgfqpoint{0.806386in}{1.465855in}}{\pgfqpoint{0.803474in}{1.462943in}}%
\pgfpathcurveto{\pgfqpoint{0.800562in}{1.460031in}}{\pgfqpoint{0.798925in}{1.456081in}}{\pgfqpoint{0.798925in}{1.451963in}}%
\pgfpathcurveto{\pgfqpoint{0.798925in}{1.447845in}}{\pgfqpoint{0.800562in}{1.443895in}}{\pgfqpoint{0.803474in}{1.440983in}}%
\pgfpathcurveto{\pgfqpoint{0.806386in}{1.438071in}}{\pgfqpoint{0.810336in}{1.436435in}}{\pgfqpoint{0.814454in}{1.436435in}}%
\pgfpathlineto{\pgfqpoint{0.814454in}{1.436435in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.771439in}{1.748988in}}%
\pgfpathcurveto{\pgfqpoint{0.775557in}{1.748988in}}{\pgfqpoint{0.779507in}{1.750624in}}{\pgfqpoint{0.782419in}{1.753536in}}%
\pgfpathcurveto{\pgfqpoint{0.785331in}{1.756448in}}{\pgfqpoint{0.786968in}{1.760398in}}{\pgfqpoint{0.786968in}{1.764517in}}%
\pgfpathcurveto{\pgfqpoint{0.786968in}{1.768635in}}{\pgfqpoint{0.785331in}{1.772585in}}{\pgfqpoint{0.782419in}{1.775497in}}%
\pgfpathcurveto{\pgfqpoint{0.779507in}{1.778409in}}{\pgfqpoint{0.775557in}{1.780045in}}{\pgfqpoint{0.771439in}{1.780045in}}%
\pgfpathcurveto{\pgfqpoint{0.767321in}{1.780045in}}{\pgfqpoint{0.763371in}{1.778409in}}{\pgfqpoint{0.760459in}{1.775497in}}%
\pgfpathcurveto{\pgfqpoint{0.757547in}{1.772585in}}{\pgfqpoint{0.755911in}{1.768635in}}{\pgfqpoint{0.755911in}{1.764517in}}%
\pgfpathcurveto{\pgfqpoint{0.755911in}{1.760398in}}{\pgfqpoint{0.757547in}{1.756448in}}{\pgfqpoint{0.760459in}{1.753536in}}%
\pgfpathcurveto{\pgfqpoint{0.763371in}{1.750624in}}{\pgfqpoint{0.767321in}{1.748988in}}{\pgfqpoint{0.771439in}{1.748988in}}%
\pgfpathlineto{\pgfqpoint{0.771439in}{1.748988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834801in}{1.495544in}}%
\pgfpathcurveto{\pgfqpoint{0.838919in}{1.495544in}}{\pgfqpoint{0.842869in}{1.497181in}}{\pgfqpoint{0.845781in}{1.500093in}}%
\pgfpathcurveto{\pgfqpoint{0.848693in}{1.503005in}}{\pgfqpoint{0.850329in}{1.506955in}}{\pgfqpoint{0.850329in}{1.511073in}}%
\pgfpathcurveto{\pgfqpoint{0.850329in}{1.515191in}}{\pgfqpoint{0.848693in}{1.519141in}}{\pgfqpoint{0.845781in}{1.522053in}}%
\pgfpathcurveto{\pgfqpoint{0.842869in}{1.524965in}}{\pgfqpoint{0.838919in}{1.526601in}}{\pgfqpoint{0.834801in}{1.526601in}}%
\pgfpathcurveto{\pgfqpoint{0.830683in}{1.526601in}}{\pgfqpoint{0.826733in}{1.524965in}}{\pgfqpoint{0.823821in}{1.522053in}}%
\pgfpathcurveto{\pgfqpoint{0.820909in}{1.519141in}}{\pgfqpoint{0.819272in}{1.515191in}}{\pgfqpoint{0.819272in}{1.511073in}}%
\pgfpathcurveto{\pgfqpoint{0.819272in}{1.506955in}}{\pgfqpoint{0.820909in}{1.503005in}}{\pgfqpoint{0.823821in}{1.500093in}}%
\pgfpathcurveto{\pgfqpoint{0.826733in}{1.497181in}}{\pgfqpoint{0.830683in}{1.495544in}}{\pgfqpoint{0.834801in}{1.495544in}}%
\pgfpathlineto{\pgfqpoint{0.834801in}{1.495544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878065in}{1.428004in}}%
\pgfpathcurveto{\pgfqpoint{0.882183in}{1.428004in}}{\pgfqpoint{0.886133in}{1.429640in}}{\pgfqpoint{0.889045in}{1.432552in}}%
\pgfpathcurveto{\pgfqpoint{0.891957in}{1.435464in}}{\pgfqpoint{0.893593in}{1.439414in}}{\pgfqpoint{0.893593in}{1.443532in}}%
\pgfpathcurveto{\pgfqpoint{0.893593in}{1.447650in}}{\pgfqpoint{0.891957in}{1.451600in}}{\pgfqpoint{0.889045in}{1.454512in}}%
\pgfpathcurveto{\pgfqpoint{0.886133in}{1.457424in}}{\pgfqpoint{0.882183in}{1.459060in}}{\pgfqpoint{0.878065in}{1.459060in}}%
\pgfpathcurveto{\pgfqpoint{0.873947in}{1.459060in}}{\pgfqpoint{0.869996in}{1.457424in}}{\pgfqpoint{0.867085in}{1.454512in}}%
\pgfpathcurveto{\pgfqpoint{0.864173in}{1.451600in}}{\pgfqpoint{0.862536in}{1.447650in}}{\pgfqpoint{0.862536in}{1.443532in}}%
\pgfpathcurveto{\pgfqpoint{0.862536in}{1.439414in}}{\pgfqpoint{0.864173in}{1.435464in}}{\pgfqpoint{0.867085in}{1.432552in}}%
\pgfpathcurveto{\pgfqpoint{0.869996in}{1.429640in}}{\pgfqpoint{0.873947in}{1.428004in}}{\pgfqpoint{0.878065in}{1.428004in}}%
\pgfpathlineto{\pgfqpoint{0.878065in}{1.428004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822131in}{1.600211in}}%
\pgfpathcurveto{\pgfqpoint{0.826249in}{1.600211in}}{\pgfqpoint{0.830200in}{1.601847in}}{\pgfqpoint{0.833111in}{1.604759in}}%
\pgfpathcurveto{\pgfqpoint{0.836023in}{1.607671in}}{\pgfqpoint{0.837660in}{1.611621in}}{\pgfqpoint{0.837660in}{1.615739in}}%
\pgfpathcurveto{\pgfqpoint{0.837660in}{1.619857in}}{\pgfqpoint{0.836023in}{1.623807in}}{\pgfqpoint{0.833111in}{1.626719in}}%
\pgfpathcurveto{\pgfqpoint{0.830200in}{1.629631in}}{\pgfqpoint{0.826249in}{1.631267in}}{\pgfqpoint{0.822131in}{1.631267in}}%
\pgfpathcurveto{\pgfqpoint{0.818013in}{1.631267in}}{\pgfqpoint{0.814063in}{1.629631in}}{\pgfqpoint{0.811151in}{1.626719in}}%
\pgfpathcurveto{\pgfqpoint{0.808239in}{1.623807in}}{\pgfqpoint{0.806603in}{1.619857in}}{\pgfqpoint{0.806603in}{1.615739in}}%
\pgfpathcurveto{\pgfqpoint{0.806603in}{1.611621in}}{\pgfqpoint{0.808239in}{1.607671in}}{\pgfqpoint{0.811151in}{1.604759in}}%
\pgfpathcurveto{\pgfqpoint{0.814063in}{1.601847in}}{\pgfqpoint{0.818013in}{1.600211in}}{\pgfqpoint{0.822131in}{1.600211in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{1.600211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904754in}{1.429964in}}%
\pgfpathcurveto{\pgfqpoint{0.908872in}{1.429964in}}{\pgfqpoint{0.912822in}{1.431600in}}{\pgfqpoint{0.915734in}{1.434512in}}%
\pgfpathcurveto{\pgfqpoint{0.918646in}{1.437424in}}{\pgfqpoint{0.920283in}{1.441374in}}{\pgfqpoint{0.920283in}{1.445492in}}%
\pgfpathcurveto{\pgfqpoint{0.920283in}{1.449610in}}{\pgfqpoint{0.918646in}{1.453561in}}{\pgfqpoint{0.915734in}{1.456472in}}%
\pgfpathcurveto{\pgfqpoint{0.912822in}{1.459384in}}{\pgfqpoint{0.908872in}{1.461021in}}{\pgfqpoint{0.904754in}{1.461021in}}%
\pgfpathcurveto{\pgfqpoint{0.900636in}{1.461021in}}{\pgfqpoint{0.896686in}{1.459384in}}{\pgfqpoint{0.893774in}{1.456472in}}%
\pgfpathcurveto{\pgfqpoint{0.890862in}{1.453561in}}{\pgfqpoint{0.889226in}{1.449610in}}{\pgfqpoint{0.889226in}{1.445492in}}%
\pgfpathcurveto{\pgfqpoint{0.889226in}{1.441374in}}{\pgfqpoint{0.890862in}{1.437424in}}{\pgfqpoint{0.893774in}{1.434512in}}%
\pgfpathcurveto{\pgfqpoint{0.896686in}{1.431600in}}{\pgfqpoint{0.900636in}{1.429964in}}{\pgfqpoint{0.904754in}{1.429964in}}%
\pgfpathlineto{\pgfqpoint{0.904754in}{1.429964in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.836010in}{1.459738in}}%
\pgfpathcurveto{\pgfqpoint{0.840128in}{1.459738in}}{\pgfqpoint{0.844078in}{1.461374in}}{\pgfqpoint{0.846990in}{1.464286in}}%
\pgfpathcurveto{\pgfqpoint{0.849902in}{1.467198in}}{\pgfqpoint{0.851538in}{1.471148in}}{\pgfqpoint{0.851538in}{1.475266in}}%
\pgfpathcurveto{\pgfqpoint{0.851538in}{1.479384in}}{\pgfqpoint{0.849902in}{1.483334in}}{\pgfqpoint{0.846990in}{1.486246in}}%
\pgfpathcurveto{\pgfqpoint{0.844078in}{1.489158in}}{\pgfqpoint{0.840128in}{1.490794in}}{\pgfqpoint{0.836010in}{1.490794in}}%
\pgfpathcurveto{\pgfqpoint{0.831892in}{1.490794in}}{\pgfqpoint{0.827942in}{1.489158in}}{\pgfqpoint{0.825030in}{1.486246in}}%
\pgfpathcurveto{\pgfqpoint{0.822118in}{1.483334in}}{\pgfqpoint{0.820482in}{1.479384in}}{\pgfqpoint{0.820482in}{1.475266in}}%
\pgfpathcurveto{\pgfqpoint{0.820482in}{1.471148in}}{\pgfqpoint{0.822118in}{1.467198in}}{\pgfqpoint{0.825030in}{1.464286in}}%
\pgfpathcurveto{\pgfqpoint{0.827942in}{1.461374in}}{\pgfqpoint{0.831892in}{1.459738in}}{\pgfqpoint{0.836010in}{1.459738in}}%
\pgfpathlineto{\pgfqpoint{0.836010in}{1.459738in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739508in}{1.444758in}}%
\pgfpathcurveto{\pgfqpoint{0.743627in}{1.444758in}}{\pgfqpoint{0.747577in}{1.446394in}}{\pgfqpoint{0.750489in}{1.449306in}}%
\pgfpathcurveto{\pgfqpoint{0.753401in}{1.452218in}}{\pgfqpoint{0.755037in}{1.456168in}}{\pgfqpoint{0.755037in}{1.460286in}}%
\pgfpathcurveto{\pgfqpoint{0.755037in}{1.464404in}}{\pgfqpoint{0.753401in}{1.468354in}}{\pgfqpoint{0.750489in}{1.471266in}}%
\pgfpathcurveto{\pgfqpoint{0.747577in}{1.474178in}}{\pgfqpoint{0.743627in}{1.475814in}}{\pgfqpoint{0.739508in}{1.475814in}}%
\pgfpathcurveto{\pgfqpoint{0.735390in}{1.475814in}}{\pgfqpoint{0.731440in}{1.474178in}}{\pgfqpoint{0.728528in}{1.471266in}}%
\pgfpathcurveto{\pgfqpoint{0.725616in}{1.468354in}}{\pgfqpoint{0.723980in}{1.464404in}}{\pgfqpoint{0.723980in}{1.460286in}}%
\pgfpathcurveto{\pgfqpoint{0.723980in}{1.456168in}}{\pgfqpoint{0.725616in}{1.452218in}}{\pgfqpoint{0.728528in}{1.449306in}}%
\pgfpathcurveto{\pgfqpoint{0.731440in}{1.446394in}}{\pgfqpoint{0.735390in}{1.444758in}}{\pgfqpoint{0.739508in}{1.444758in}}%
\pgfpathlineto{\pgfqpoint{0.739508in}{1.444758in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791474in}{1.537767in}}%
\pgfpathcurveto{\pgfqpoint{0.795592in}{1.537767in}}{\pgfqpoint{0.799542in}{1.539403in}}{\pgfqpoint{0.802454in}{1.542315in}}%
\pgfpathcurveto{\pgfqpoint{0.805366in}{1.545227in}}{\pgfqpoint{0.807002in}{1.549177in}}{\pgfqpoint{0.807002in}{1.553295in}}%
\pgfpathcurveto{\pgfqpoint{0.807002in}{1.557413in}}{\pgfqpoint{0.805366in}{1.561363in}}{\pgfqpoint{0.802454in}{1.564275in}}%
\pgfpathcurveto{\pgfqpoint{0.799542in}{1.567187in}}{\pgfqpoint{0.795592in}{1.568823in}}{\pgfqpoint{0.791474in}{1.568823in}}%
\pgfpathcurveto{\pgfqpoint{0.787356in}{1.568823in}}{\pgfqpoint{0.783406in}{1.567187in}}{\pgfqpoint{0.780494in}{1.564275in}}%
\pgfpathcurveto{\pgfqpoint{0.777582in}{1.561363in}}{\pgfqpoint{0.775946in}{1.557413in}}{\pgfqpoint{0.775946in}{1.553295in}}%
\pgfpathcurveto{\pgfqpoint{0.775946in}{1.549177in}}{\pgfqpoint{0.777582in}{1.545227in}}{\pgfqpoint{0.780494in}{1.542315in}}%
\pgfpathcurveto{\pgfqpoint{0.783406in}{1.539403in}}{\pgfqpoint{0.787356in}{1.537767in}}{\pgfqpoint{0.791474in}{1.537767in}}%
\pgfpathlineto{\pgfqpoint{0.791474in}{1.537767in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808780in}{1.476826in}}%
\pgfpathcurveto{\pgfqpoint{0.812899in}{1.476826in}}{\pgfqpoint{0.816849in}{1.478462in}}{\pgfqpoint{0.819761in}{1.481374in}}%
\pgfpathcurveto{\pgfqpoint{0.822672in}{1.484286in}}{\pgfqpoint{0.824309in}{1.488236in}}{\pgfqpoint{0.824309in}{1.492354in}}%
\pgfpathcurveto{\pgfqpoint{0.824309in}{1.496472in}}{\pgfqpoint{0.822672in}{1.500422in}}{\pgfqpoint{0.819761in}{1.503334in}}%
\pgfpathcurveto{\pgfqpoint{0.816849in}{1.506246in}}{\pgfqpoint{0.812899in}{1.507882in}}{\pgfqpoint{0.808780in}{1.507882in}}%
\pgfpathcurveto{\pgfqpoint{0.804662in}{1.507882in}}{\pgfqpoint{0.800712in}{1.506246in}}{\pgfqpoint{0.797800in}{1.503334in}}%
\pgfpathcurveto{\pgfqpoint{0.794888in}{1.500422in}}{\pgfqpoint{0.793252in}{1.496472in}}{\pgfqpoint{0.793252in}{1.492354in}}%
\pgfpathcurveto{\pgfqpoint{0.793252in}{1.488236in}}{\pgfqpoint{0.794888in}{1.484286in}}{\pgfqpoint{0.797800in}{1.481374in}}%
\pgfpathcurveto{\pgfqpoint{0.800712in}{1.478462in}}{\pgfqpoint{0.804662in}{1.476826in}}{\pgfqpoint{0.808780in}{1.476826in}}%
\pgfpathlineto{\pgfqpoint{0.808780in}{1.476826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798318in}{1.506240in}}%
\pgfpathcurveto{\pgfqpoint{0.802436in}{1.506240in}}{\pgfqpoint{0.806386in}{1.507876in}}{\pgfqpoint{0.809298in}{1.510788in}}%
\pgfpathcurveto{\pgfqpoint{0.812210in}{1.513700in}}{\pgfqpoint{0.813846in}{1.517650in}}{\pgfqpoint{0.813846in}{1.521768in}}%
\pgfpathcurveto{\pgfqpoint{0.813846in}{1.525887in}}{\pgfqpoint{0.812210in}{1.529837in}}{\pgfqpoint{0.809298in}{1.532749in}}%
\pgfpathcurveto{\pgfqpoint{0.806386in}{1.535661in}}{\pgfqpoint{0.802436in}{1.537297in}}{\pgfqpoint{0.798318in}{1.537297in}}%
\pgfpathcurveto{\pgfqpoint{0.794200in}{1.537297in}}{\pgfqpoint{0.790250in}{1.535661in}}{\pgfqpoint{0.787338in}{1.532749in}}%
\pgfpathcurveto{\pgfqpoint{0.784426in}{1.529837in}}{\pgfqpoint{0.782790in}{1.525887in}}{\pgfqpoint{0.782790in}{1.521768in}}%
\pgfpathcurveto{\pgfqpoint{0.782790in}{1.517650in}}{\pgfqpoint{0.784426in}{1.513700in}}{\pgfqpoint{0.787338in}{1.510788in}}%
\pgfpathcurveto{\pgfqpoint{0.790250in}{1.507876in}}{\pgfqpoint{0.794200in}{1.506240in}}{\pgfqpoint{0.798318in}{1.506240in}}%
\pgfpathlineto{\pgfqpoint{0.798318in}{1.506240in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822131in}{1.565370in}}%
\pgfpathcurveto{\pgfqpoint{0.826249in}{1.565370in}}{\pgfqpoint{0.830200in}{1.567007in}}{\pgfqpoint{0.833111in}{1.569919in}}%
\pgfpathcurveto{\pgfqpoint{0.836023in}{1.572831in}}{\pgfqpoint{0.837660in}{1.576781in}}{\pgfqpoint{0.837660in}{1.580899in}}%
\pgfpathcurveto{\pgfqpoint{0.837660in}{1.585017in}}{\pgfqpoint{0.836023in}{1.588967in}}{\pgfqpoint{0.833111in}{1.591879in}}%
\pgfpathcurveto{\pgfqpoint{0.830200in}{1.594791in}}{\pgfqpoint{0.826249in}{1.596427in}}{\pgfqpoint{0.822131in}{1.596427in}}%
\pgfpathcurveto{\pgfqpoint{0.818013in}{1.596427in}}{\pgfqpoint{0.814063in}{1.594791in}}{\pgfqpoint{0.811151in}{1.591879in}}%
\pgfpathcurveto{\pgfqpoint{0.808239in}{1.588967in}}{\pgfqpoint{0.806603in}{1.585017in}}{\pgfqpoint{0.806603in}{1.580899in}}%
\pgfpathcurveto{\pgfqpoint{0.806603in}{1.576781in}}{\pgfqpoint{0.808239in}{1.572831in}}{\pgfqpoint{0.811151in}{1.569919in}}%
\pgfpathcurveto{\pgfqpoint{0.814063in}{1.567007in}}{\pgfqpoint{0.818013in}{1.565370in}}{\pgfqpoint{0.822131in}{1.565370in}}%
\pgfpathlineto{\pgfqpoint{0.822131in}{1.565370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.790806in}{1.683785in}}%
\pgfpathcurveto{\pgfqpoint{0.794924in}{1.683785in}}{\pgfqpoint{0.798874in}{1.685421in}}{\pgfqpoint{0.801786in}{1.688333in}}%
\pgfpathcurveto{\pgfqpoint{0.804698in}{1.691245in}}{\pgfqpoint{0.806334in}{1.695195in}}{\pgfqpoint{0.806334in}{1.699313in}}%
\pgfpathcurveto{\pgfqpoint{0.806334in}{1.703431in}}{\pgfqpoint{0.804698in}{1.707381in}}{\pgfqpoint{0.801786in}{1.710293in}}%
\pgfpathcurveto{\pgfqpoint{0.798874in}{1.713205in}}{\pgfqpoint{0.794924in}{1.714841in}}{\pgfqpoint{0.790806in}{1.714841in}}%
\pgfpathcurveto{\pgfqpoint{0.786687in}{1.714841in}}{\pgfqpoint{0.782737in}{1.713205in}}{\pgfqpoint{0.779825in}{1.710293in}}%
\pgfpathcurveto{\pgfqpoint{0.776914in}{1.707381in}}{\pgfqpoint{0.775277in}{1.703431in}}{\pgfqpoint{0.775277in}{1.699313in}}%
\pgfpathcurveto{\pgfqpoint{0.775277in}{1.695195in}}{\pgfqpoint{0.776914in}{1.691245in}}{\pgfqpoint{0.779825in}{1.688333in}}%
\pgfpathcurveto{\pgfqpoint{0.782737in}{1.685421in}}{\pgfqpoint{0.786687in}{1.683785in}}{\pgfqpoint{0.790806in}{1.683785in}}%
\pgfpathlineto{\pgfqpoint{0.790806in}{1.683785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845477in}{1.426868in}}%
\pgfpathcurveto{\pgfqpoint{0.849595in}{1.426868in}}{\pgfqpoint{0.853545in}{1.428504in}}{\pgfqpoint{0.856457in}{1.431416in}}%
\pgfpathcurveto{\pgfqpoint{0.859369in}{1.434328in}}{\pgfqpoint{0.861005in}{1.438278in}}{\pgfqpoint{0.861005in}{1.442396in}}%
\pgfpathcurveto{\pgfqpoint{0.861005in}{1.446514in}}{\pgfqpoint{0.859369in}{1.450464in}}{\pgfqpoint{0.856457in}{1.453376in}}%
\pgfpathcurveto{\pgfqpoint{0.853545in}{1.456288in}}{\pgfqpoint{0.849595in}{1.457924in}}{\pgfqpoint{0.845477in}{1.457924in}}%
\pgfpathcurveto{\pgfqpoint{0.841359in}{1.457924in}}{\pgfqpoint{0.837409in}{1.456288in}}{\pgfqpoint{0.834497in}{1.453376in}}%
\pgfpathcurveto{\pgfqpoint{0.831585in}{1.450464in}}{\pgfqpoint{0.829949in}{1.446514in}}{\pgfqpoint{0.829949in}{1.442396in}}%
\pgfpathcurveto{\pgfqpoint{0.829949in}{1.438278in}}{\pgfqpoint{0.831585in}{1.434328in}}{\pgfqpoint{0.834497in}{1.431416in}}%
\pgfpathcurveto{\pgfqpoint{0.837409in}{1.428504in}}{\pgfqpoint{0.841359in}{1.426868in}}{\pgfqpoint{0.845477in}{1.426868in}}%
\pgfpathlineto{\pgfqpoint{0.845477in}{1.426868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852809in}{1.685689in}}%
\pgfpathcurveto{\pgfqpoint{0.856927in}{1.685689in}}{\pgfqpoint{0.860877in}{1.687325in}}{\pgfqpoint{0.863789in}{1.690237in}}%
\pgfpathcurveto{\pgfqpoint{0.866701in}{1.693149in}}{\pgfqpoint{0.868337in}{1.697099in}}{\pgfqpoint{0.868337in}{1.701217in}}%
\pgfpathcurveto{\pgfqpoint{0.868337in}{1.705335in}}{\pgfqpoint{0.866701in}{1.709285in}}{\pgfqpoint{0.863789in}{1.712197in}}%
\pgfpathcurveto{\pgfqpoint{0.860877in}{1.715109in}}{\pgfqpoint{0.856927in}{1.716745in}}{\pgfqpoint{0.852809in}{1.716745in}}%
\pgfpathcurveto{\pgfqpoint{0.848690in}{1.716745in}}{\pgfqpoint{0.844740in}{1.715109in}}{\pgfqpoint{0.841828in}{1.712197in}}%
\pgfpathcurveto{\pgfqpoint{0.838916in}{1.709285in}}{\pgfqpoint{0.837280in}{1.705335in}}{\pgfqpoint{0.837280in}{1.701217in}}%
\pgfpathcurveto{\pgfqpoint{0.837280in}{1.697099in}}{\pgfqpoint{0.838916in}{1.693149in}}{\pgfqpoint{0.841828in}{1.690237in}}%
\pgfpathcurveto{\pgfqpoint{0.844740in}{1.687325in}}{\pgfqpoint{0.848690in}{1.685689in}}{\pgfqpoint{0.852809in}{1.685689in}}%
\pgfpathlineto{\pgfqpoint{0.852809in}{1.685689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028689in}{1.426295in}}%
\pgfpathcurveto{\pgfqpoint{1.032807in}{1.426295in}}{\pgfqpoint{1.036757in}{1.427931in}}{\pgfqpoint{1.039669in}{1.430843in}}%
\pgfpathcurveto{\pgfqpoint{1.042581in}{1.433755in}}{\pgfqpoint{1.044217in}{1.437705in}}{\pgfqpoint{1.044217in}{1.441823in}}%
\pgfpathcurveto{\pgfqpoint{1.044217in}{1.445941in}}{\pgfqpoint{1.042581in}{1.449892in}}{\pgfqpoint{1.039669in}{1.452803in}}%
\pgfpathcurveto{\pgfqpoint{1.036757in}{1.455715in}}{\pgfqpoint{1.032807in}{1.457352in}}{\pgfqpoint{1.028689in}{1.457352in}}%
\pgfpathcurveto{\pgfqpoint{1.024571in}{1.457352in}}{\pgfqpoint{1.020621in}{1.455715in}}{\pgfqpoint{1.017709in}{1.452803in}}%
\pgfpathcurveto{\pgfqpoint{1.014797in}{1.449892in}}{\pgfqpoint{1.013160in}{1.445941in}}{\pgfqpoint{1.013160in}{1.441823in}}%
\pgfpathcurveto{\pgfqpoint{1.013160in}{1.437705in}}{\pgfqpoint{1.014797in}{1.433755in}}{\pgfqpoint{1.017709in}{1.430843in}}%
\pgfpathcurveto{\pgfqpoint{1.020621in}{1.427931in}}{\pgfqpoint{1.024571in}{1.426295in}}{\pgfqpoint{1.028689in}{1.426295in}}%
\pgfpathlineto{\pgfqpoint{1.028689in}{1.426295in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009303in}{1.572209in}}%
\pgfpathcurveto{\pgfqpoint{1.013421in}{1.572209in}}{\pgfqpoint{1.017371in}{1.573845in}}{\pgfqpoint{1.020283in}{1.576757in}}%
\pgfpathcurveto{\pgfqpoint{1.023195in}{1.579669in}}{\pgfqpoint{1.024831in}{1.583619in}}{\pgfqpoint{1.024831in}{1.587737in}}%
\pgfpathcurveto{\pgfqpoint{1.024831in}{1.591855in}}{\pgfqpoint{1.023195in}{1.595805in}}{\pgfqpoint{1.020283in}{1.598717in}}%
\pgfpathcurveto{\pgfqpoint{1.017371in}{1.601629in}}{\pgfqpoint{1.013421in}{1.603265in}}{\pgfqpoint{1.009303in}{1.603265in}}%
\pgfpathcurveto{\pgfqpoint{1.005185in}{1.603265in}}{\pgfqpoint{1.001234in}{1.601629in}}{\pgfqpoint{0.998323in}{1.598717in}}%
\pgfpathcurveto{\pgfqpoint{0.995411in}{1.595805in}}{\pgfqpoint{0.993774in}{1.591855in}}{\pgfqpoint{0.993774in}{1.587737in}}%
\pgfpathcurveto{\pgfqpoint{0.993774in}{1.583619in}}{\pgfqpoint{0.995411in}{1.579669in}}{\pgfqpoint{0.998323in}{1.576757in}}%
\pgfpathcurveto{\pgfqpoint{1.001234in}{1.573845in}}{\pgfqpoint{1.005185in}{1.572209in}}{\pgfqpoint{1.009303in}{1.572209in}}%
\pgfpathlineto{\pgfqpoint{1.009303in}{1.572209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034145in}{1.592327in}}%
\pgfpathcurveto{\pgfqpoint{1.038263in}{1.592327in}}{\pgfqpoint{1.042214in}{1.593963in}}{\pgfqpoint{1.045125in}{1.596875in}}%
\pgfpathcurveto{\pgfqpoint{1.048037in}{1.599787in}}{\pgfqpoint{1.049674in}{1.603737in}}{\pgfqpoint{1.049674in}{1.607855in}}%
\pgfpathcurveto{\pgfqpoint{1.049674in}{1.611973in}}{\pgfqpoint{1.048037in}{1.615923in}}{\pgfqpoint{1.045125in}{1.618835in}}%
\pgfpathcurveto{\pgfqpoint{1.042214in}{1.621747in}}{\pgfqpoint{1.038263in}{1.623383in}}{\pgfqpoint{1.034145in}{1.623383in}}%
\pgfpathcurveto{\pgfqpoint{1.030027in}{1.623383in}}{\pgfqpoint{1.026077in}{1.621747in}}{\pgfqpoint{1.023165in}{1.618835in}}%
\pgfpathcurveto{\pgfqpoint{1.020253in}{1.615923in}}{\pgfqpoint{1.018617in}{1.611973in}}{\pgfqpoint{1.018617in}{1.607855in}}%
\pgfpathcurveto{\pgfqpoint{1.018617in}{1.603737in}}{\pgfqpoint{1.020253in}{1.599787in}}{\pgfqpoint{1.023165in}{1.596875in}}%
\pgfpathcurveto{\pgfqpoint{1.026077in}{1.593963in}}{\pgfqpoint{1.030027in}{1.592327in}}{\pgfqpoint{1.034145in}{1.592327in}}%
\pgfpathlineto{\pgfqpoint{1.034145in}{1.592327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006109in}{1.608188in}}%
\pgfpathcurveto{\pgfqpoint{1.010228in}{1.608188in}}{\pgfqpoint{1.014178in}{1.609824in}}{\pgfqpoint{1.017090in}{1.612736in}}%
\pgfpathcurveto{\pgfqpoint{1.020002in}{1.615648in}}{\pgfqpoint{1.021638in}{1.619598in}}{\pgfqpoint{1.021638in}{1.623716in}}%
\pgfpathcurveto{\pgfqpoint{1.021638in}{1.627834in}}{\pgfqpoint{1.020002in}{1.631784in}}{\pgfqpoint{1.017090in}{1.634696in}}%
\pgfpathcurveto{\pgfqpoint{1.014178in}{1.637608in}}{\pgfqpoint{1.010228in}{1.639244in}}{\pgfqpoint{1.006109in}{1.639244in}}%
\pgfpathcurveto{\pgfqpoint{1.001991in}{1.639244in}}{\pgfqpoint{0.998041in}{1.637608in}}{\pgfqpoint{0.995129in}{1.634696in}}%
\pgfpathcurveto{\pgfqpoint{0.992217in}{1.631784in}}{\pgfqpoint{0.990581in}{1.627834in}}{\pgfqpoint{0.990581in}{1.623716in}}%
\pgfpathcurveto{\pgfqpoint{0.990581in}{1.619598in}}{\pgfqpoint{0.992217in}{1.615648in}}{\pgfqpoint{0.995129in}{1.612736in}}%
\pgfpathcurveto{\pgfqpoint{0.998041in}{1.609824in}}{\pgfqpoint{1.001991in}{1.608188in}}{\pgfqpoint{1.006109in}{1.608188in}}%
\pgfpathlineto{\pgfqpoint{1.006109in}{1.608188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056722in}{1.529925in}}%
\pgfpathcurveto{\pgfqpoint{1.060840in}{1.529925in}}{\pgfqpoint{1.064790in}{1.531561in}}{\pgfqpoint{1.067702in}{1.534473in}}%
\pgfpathcurveto{\pgfqpoint{1.070614in}{1.537385in}}{\pgfqpoint{1.072250in}{1.541335in}}{\pgfqpoint{1.072250in}{1.545453in}}%
\pgfpathcurveto{\pgfqpoint{1.072250in}{1.549571in}}{\pgfqpoint{1.070614in}{1.553521in}}{\pgfqpoint{1.067702in}{1.556433in}}%
\pgfpathcurveto{\pgfqpoint{1.064790in}{1.559345in}}{\pgfqpoint{1.060840in}{1.560981in}}{\pgfqpoint{1.056722in}{1.560981in}}%
\pgfpathcurveto{\pgfqpoint{1.052604in}{1.560981in}}{\pgfqpoint{1.048654in}{1.559345in}}{\pgfqpoint{1.045742in}{1.556433in}}%
\pgfpathcurveto{\pgfqpoint{1.042830in}{1.553521in}}{\pgfqpoint{1.041194in}{1.549571in}}{\pgfqpoint{1.041194in}{1.545453in}}%
\pgfpathcurveto{\pgfqpoint{1.041194in}{1.541335in}}{\pgfqpoint{1.042830in}{1.537385in}}{\pgfqpoint{1.045742in}{1.534473in}}%
\pgfpathcurveto{\pgfqpoint{1.048654in}{1.531561in}}{\pgfqpoint{1.052604in}{1.529925in}}{\pgfqpoint{1.056722in}{1.529925in}}%
\pgfpathlineto{\pgfqpoint{1.056722in}{1.529925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066549in}{1.595810in}}%
\pgfpathcurveto{\pgfqpoint{1.070667in}{1.595810in}}{\pgfqpoint{1.074617in}{1.597446in}}{\pgfqpoint{1.077529in}{1.600358in}}%
\pgfpathcurveto{\pgfqpoint{1.080441in}{1.603270in}}{\pgfqpoint{1.082077in}{1.607220in}}{\pgfqpoint{1.082077in}{1.611338in}}%
\pgfpathcurveto{\pgfqpoint{1.082077in}{1.615456in}}{\pgfqpoint{1.080441in}{1.619406in}}{\pgfqpoint{1.077529in}{1.622318in}}%
\pgfpathcurveto{\pgfqpoint{1.074617in}{1.625230in}}{\pgfqpoint{1.070667in}{1.626866in}}{\pgfqpoint{1.066549in}{1.626866in}}%
\pgfpathcurveto{\pgfqpoint{1.062431in}{1.626866in}}{\pgfqpoint{1.058481in}{1.625230in}}{\pgfqpoint{1.055569in}{1.622318in}}%
\pgfpathcurveto{\pgfqpoint{1.052657in}{1.619406in}}{\pgfqpoint{1.051021in}{1.615456in}}{\pgfqpoint{1.051021in}{1.611338in}}%
\pgfpathcurveto{\pgfqpoint{1.051021in}{1.607220in}}{\pgfqpoint{1.052657in}{1.603270in}}{\pgfqpoint{1.055569in}{1.600358in}}%
\pgfpathcurveto{\pgfqpoint{1.058481in}{1.597446in}}{\pgfqpoint{1.062431in}{1.595810in}}{\pgfqpoint{1.066549in}{1.595810in}}%
\pgfpathlineto{\pgfqpoint{1.066549in}{1.595810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028689in}{1.710529in}}%
\pgfpathcurveto{\pgfqpoint{1.032807in}{1.710529in}}{\pgfqpoint{1.036757in}{1.712165in}}{\pgfqpoint{1.039669in}{1.715077in}}%
\pgfpathcurveto{\pgfqpoint{1.042581in}{1.717989in}}{\pgfqpoint{1.044217in}{1.721939in}}{\pgfqpoint{1.044217in}{1.726057in}}%
\pgfpathcurveto{\pgfqpoint{1.044217in}{1.730176in}}{\pgfqpoint{1.042581in}{1.734126in}}{\pgfqpoint{1.039669in}{1.737038in}}%
\pgfpathcurveto{\pgfqpoint{1.036757in}{1.739949in}}{\pgfqpoint{1.032807in}{1.741586in}}{\pgfqpoint{1.028689in}{1.741586in}}%
\pgfpathcurveto{\pgfqpoint{1.024571in}{1.741586in}}{\pgfqpoint{1.020621in}{1.739949in}}{\pgfqpoint{1.017709in}{1.737038in}}%
\pgfpathcurveto{\pgfqpoint{1.014797in}{1.734126in}}{\pgfqpoint{1.013160in}{1.730176in}}{\pgfqpoint{1.013160in}{1.726057in}}%
\pgfpathcurveto{\pgfqpoint{1.013160in}{1.721939in}}{\pgfqpoint{1.014797in}{1.717989in}}{\pgfqpoint{1.017709in}{1.715077in}}%
\pgfpathcurveto{\pgfqpoint{1.020621in}{1.712165in}}{\pgfqpoint{1.024571in}{1.710529in}}{\pgfqpoint{1.028689in}{1.710529in}}%
\pgfpathlineto{\pgfqpoint{1.028689in}{1.710529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028689in}{2.106100in}}%
\pgfpathcurveto{\pgfqpoint{1.032807in}{2.106100in}}{\pgfqpoint{1.036757in}{2.107736in}}{\pgfqpoint{1.039669in}{2.110648in}}%
\pgfpathcurveto{\pgfqpoint{1.042581in}{2.113560in}}{\pgfqpoint{1.044217in}{2.117510in}}{\pgfqpoint{1.044217in}{2.121628in}}%
\pgfpathcurveto{\pgfqpoint{1.044217in}{2.125746in}}{\pgfqpoint{1.042581in}{2.129696in}}{\pgfqpoint{1.039669in}{2.132608in}}%
\pgfpathcurveto{\pgfqpoint{1.036757in}{2.135520in}}{\pgfqpoint{1.032807in}{2.137156in}}{\pgfqpoint{1.028689in}{2.137156in}}%
\pgfpathcurveto{\pgfqpoint{1.024571in}{2.137156in}}{\pgfqpoint{1.020621in}{2.135520in}}{\pgfqpoint{1.017709in}{2.132608in}}%
\pgfpathcurveto{\pgfqpoint{1.014797in}{2.129696in}}{\pgfqpoint{1.013160in}{2.125746in}}{\pgfqpoint{1.013160in}{2.121628in}}%
\pgfpathcurveto{\pgfqpoint{1.013160in}{2.117510in}}{\pgfqpoint{1.014797in}{2.113560in}}{\pgfqpoint{1.017709in}{2.110648in}}%
\pgfpathcurveto{\pgfqpoint{1.020621in}{2.107736in}}{\pgfqpoint{1.024571in}{2.106100in}}{\pgfqpoint{1.028689in}{2.106100in}}%
\pgfpathlineto{\pgfqpoint{1.028689in}{2.106100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028689in}{1.514060in}}%
\pgfpathcurveto{\pgfqpoint{1.032807in}{1.514060in}}{\pgfqpoint{1.036757in}{1.515696in}}{\pgfqpoint{1.039669in}{1.518608in}}%
\pgfpathcurveto{\pgfqpoint{1.042581in}{1.521520in}}{\pgfqpoint{1.044217in}{1.525470in}}{\pgfqpoint{1.044217in}{1.529588in}}%
\pgfpathcurveto{\pgfqpoint{1.044217in}{1.533706in}}{\pgfqpoint{1.042581in}{1.537656in}}{\pgfqpoint{1.039669in}{1.540568in}}%
\pgfpathcurveto{\pgfqpoint{1.036757in}{1.543480in}}{\pgfqpoint{1.032807in}{1.545116in}}{\pgfqpoint{1.028689in}{1.545116in}}%
\pgfpathcurveto{\pgfqpoint{1.024571in}{1.545116in}}{\pgfqpoint{1.020621in}{1.543480in}}{\pgfqpoint{1.017709in}{1.540568in}}%
\pgfpathcurveto{\pgfqpoint{1.014797in}{1.537656in}}{\pgfqpoint{1.013160in}{1.533706in}}{\pgfqpoint{1.013160in}{1.529588in}}%
\pgfpathcurveto{\pgfqpoint{1.013160in}{1.525470in}}{\pgfqpoint{1.014797in}{1.521520in}}{\pgfqpoint{1.017709in}{1.518608in}}%
\pgfpathcurveto{\pgfqpoint{1.020621in}{1.515696in}}{\pgfqpoint{1.024571in}{1.514060in}}{\pgfqpoint{1.028689in}{1.514060in}}%
\pgfpathlineto{\pgfqpoint{1.028689in}{1.514060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060596in}{1.432706in}}%
\pgfpathcurveto{\pgfqpoint{1.064714in}{1.432706in}}{\pgfqpoint{1.068664in}{1.434342in}}{\pgfqpoint{1.071576in}{1.437254in}}%
\pgfpathcurveto{\pgfqpoint{1.074488in}{1.440166in}}{\pgfqpoint{1.076124in}{1.444116in}}{\pgfqpoint{1.076124in}{1.448234in}}%
\pgfpathcurveto{\pgfqpoint{1.076124in}{1.452353in}}{\pgfqpoint{1.074488in}{1.456303in}}{\pgfqpoint{1.071576in}{1.459215in}}%
\pgfpathcurveto{\pgfqpoint{1.068664in}{1.462127in}}{\pgfqpoint{1.064714in}{1.463763in}}{\pgfqpoint{1.060596in}{1.463763in}}%
\pgfpathcurveto{\pgfqpoint{1.056478in}{1.463763in}}{\pgfqpoint{1.052528in}{1.462127in}}{\pgfqpoint{1.049616in}{1.459215in}}%
\pgfpathcurveto{\pgfqpoint{1.046704in}{1.456303in}}{\pgfqpoint{1.045067in}{1.452353in}}{\pgfqpoint{1.045067in}{1.448234in}}%
\pgfpathcurveto{\pgfqpoint{1.045067in}{1.444116in}}{\pgfqpoint{1.046704in}{1.440166in}}{\pgfqpoint{1.049616in}{1.437254in}}%
\pgfpathcurveto{\pgfqpoint{1.052528in}{1.434342in}}{\pgfqpoint{1.056478in}{1.432706in}}{\pgfqpoint{1.060596in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{1.060596in}{1.432706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997294in}{1.522457in}}%
\pgfpathcurveto{\pgfqpoint{1.001412in}{1.522457in}}{\pgfqpoint{1.005362in}{1.524093in}}{\pgfqpoint{1.008274in}{1.527005in}}%
\pgfpathcurveto{\pgfqpoint{1.011186in}{1.529917in}}{\pgfqpoint{1.012822in}{1.533867in}}{\pgfqpoint{1.012822in}{1.537985in}}%
\pgfpathcurveto{\pgfqpoint{1.012822in}{1.542103in}}{\pgfqpoint{1.011186in}{1.546053in}}{\pgfqpoint{1.008274in}{1.548965in}}%
\pgfpathcurveto{\pgfqpoint{1.005362in}{1.551877in}}{\pgfqpoint{1.001412in}{1.553513in}}{\pgfqpoint{0.997294in}{1.553513in}}%
\pgfpathcurveto{\pgfqpoint{0.993176in}{1.553513in}}{\pgfqpoint{0.989226in}{1.551877in}}{\pgfqpoint{0.986314in}{1.548965in}}%
\pgfpathcurveto{\pgfqpoint{0.983402in}{1.546053in}}{\pgfqpoint{0.981766in}{1.542103in}}{\pgfqpoint{0.981766in}{1.537985in}}%
\pgfpathcurveto{\pgfqpoint{0.981766in}{1.533867in}}{\pgfqpoint{0.983402in}{1.529917in}}{\pgfqpoint{0.986314in}{1.527005in}}%
\pgfpathcurveto{\pgfqpoint{0.989226in}{1.524093in}}{\pgfqpoint{0.993176in}{1.522457in}}{\pgfqpoint{0.997294in}{1.522457in}}%
\pgfpathlineto{\pgfqpoint{0.997294in}{1.522457in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028689in}{1.630770in}}%
\pgfpathcurveto{\pgfqpoint{1.032807in}{1.630770in}}{\pgfqpoint{1.036757in}{1.632406in}}{\pgfqpoint{1.039669in}{1.635318in}}%
\pgfpathcurveto{\pgfqpoint{1.042581in}{1.638230in}}{\pgfqpoint{1.044217in}{1.642180in}}{\pgfqpoint{1.044217in}{1.646299in}}%
\pgfpathcurveto{\pgfqpoint{1.044217in}{1.650417in}}{\pgfqpoint{1.042581in}{1.654367in}}{\pgfqpoint{1.039669in}{1.657279in}}%
\pgfpathcurveto{\pgfqpoint{1.036757in}{1.660191in}}{\pgfqpoint{1.032807in}{1.661827in}}{\pgfqpoint{1.028689in}{1.661827in}}%
\pgfpathcurveto{\pgfqpoint{1.024571in}{1.661827in}}{\pgfqpoint{1.020621in}{1.660191in}}{\pgfqpoint{1.017709in}{1.657279in}}%
\pgfpathcurveto{\pgfqpoint{1.014797in}{1.654367in}}{\pgfqpoint{1.013160in}{1.650417in}}{\pgfqpoint{1.013160in}{1.646299in}}%
\pgfpathcurveto{\pgfqpoint{1.013160in}{1.642180in}}{\pgfqpoint{1.014797in}{1.638230in}}{\pgfqpoint{1.017709in}{1.635318in}}%
\pgfpathcurveto{\pgfqpoint{1.020621in}{1.632406in}}{\pgfqpoint{1.024571in}{1.630770in}}{\pgfqpoint{1.028689in}{1.630770in}}%
\pgfpathlineto{\pgfqpoint{1.028689in}{1.630770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028689in}{1.466132in}}%
\pgfpathcurveto{\pgfqpoint{1.032807in}{1.466132in}}{\pgfqpoint{1.036757in}{1.467768in}}{\pgfqpoint{1.039669in}{1.470680in}}%
\pgfpathcurveto{\pgfqpoint{1.042581in}{1.473592in}}{\pgfqpoint{1.044217in}{1.477542in}}{\pgfqpoint{1.044217in}{1.481661in}}%
\pgfpathcurveto{\pgfqpoint{1.044217in}{1.485779in}}{\pgfqpoint{1.042581in}{1.489729in}}{\pgfqpoint{1.039669in}{1.492641in}}%
\pgfpathcurveto{\pgfqpoint{1.036757in}{1.495553in}}{\pgfqpoint{1.032807in}{1.497189in}}{\pgfqpoint{1.028689in}{1.497189in}}%
\pgfpathcurveto{\pgfqpoint{1.024571in}{1.497189in}}{\pgfqpoint{1.020621in}{1.495553in}}{\pgfqpoint{1.017709in}{1.492641in}}%
\pgfpathcurveto{\pgfqpoint{1.014797in}{1.489729in}}{\pgfqpoint{1.013160in}{1.485779in}}{\pgfqpoint{1.013160in}{1.481661in}}%
\pgfpathcurveto{\pgfqpoint{1.013160in}{1.477542in}}{\pgfqpoint{1.014797in}{1.473592in}}{\pgfqpoint{1.017709in}{1.470680in}}%
\pgfpathcurveto{\pgfqpoint{1.020621in}{1.467768in}}{\pgfqpoint{1.024571in}{1.466132in}}{\pgfqpoint{1.028689in}{1.466132in}}%
\pgfpathlineto{\pgfqpoint{1.028689in}{1.466132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089061in}{1.533915in}}%
\pgfpathcurveto{\pgfqpoint{1.093179in}{1.533915in}}{\pgfqpoint{1.097129in}{1.535551in}}{\pgfqpoint{1.100041in}{1.538463in}}%
\pgfpathcurveto{\pgfqpoint{1.102953in}{1.541375in}}{\pgfqpoint{1.104589in}{1.545325in}}{\pgfqpoint{1.104589in}{1.549443in}}%
\pgfpathcurveto{\pgfqpoint{1.104589in}{1.553561in}}{\pgfqpoint{1.102953in}{1.557511in}}{\pgfqpoint{1.100041in}{1.560423in}}%
\pgfpathcurveto{\pgfqpoint{1.097129in}{1.563335in}}{\pgfqpoint{1.093179in}{1.564972in}}{\pgfqpoint{1.089061in}{1.564972in}}%
\pgfpathcurveto{\pgfqpoint{1.084943in}{1.564972in}}{\pgfqpoint{1.080993in}{1.563335in}}{\pgfqpoint{1.078081in}{1.560423in}}%
\pgfpathcurveto{\pgfqpoint{1.075169in}{1.557511in}}{\pgfqpoint{1.073533in}{1.553561in}}{\pgfqpoint{1.073533in}{1.549443in}}%
\pgfpathcurveto{\pgfqpoint{1.073533in}{1.545325in}}{\pgfqpoint{1.075169in}{1.541375in}}{\pgfqpoint{1.078081in}{1.538463in}}%
\pgfpathcurveto{\pgfqpoint{1.080993in}{1.535551in}}{\pgfqpoint{1.084943in}{1.533915in}}{\pgfqpoint{1.089061in}{1.533915in}}%
\pgfpathlineto{\pgfqpoint{1.089061in}{1.533915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.028689in}{1.547236in}}%
\pgfpathcurveto{\pgfqpoint{1.032807in}{1.547236in}}{\pgfqpoint{1.036757in}{1.548872in}}{\pgfqpoint{1.039669in}{1.551784in}}%
\pgfpathcurveto{\pgfqpoint{1.042581in}{1.554696in}}{\pgfqpoint{1.044217in}{1.558646in}}{\pgfqpoint{1.044217in}{1.562765in}}%
\pgfpathcurveto{\pgfqpoint{1.044217in}{1.566883in}}{\pgfqpoint{1.042581in}{1.570833in}}{\pgfqpoint{1.039669in}{1.573745in}}%
\pgfpathcurveto{\pgfqpoint{1.036757in}{1.576657in}}{\pgfqpoint{1.032807in}{1.578293in}}{\pgfqpoint{1.028689in}{1.578293in}}%
\pgfpathcurveto{\pgfqpoint{1.024571in}{1.578293in}}{\pgfqpoint{1.020621in}{1.576657in}}{\pgfqpoint{1.017709in}{1.573745in}}%
\pgfpathcurveto{\pgfqpoint{1.014797in}{1.570833in}}{\pgfqpoint{1.013160in}{1.566883in}}{\pgfqpoint{1.013160in}{1.562765in}}%
\pgfpathcurveto{\pgfqpoint{1.013160in}{1.558646in}}{\pgfqpoint{1.014797in}{1.554696in}}{\pgfqpoint{1.017709in}{1.551784in}}%
\pgfpathcurveto{\pgfqpoint{1.020621in}{1.548872in}}{\pgfqpoint{1.024571in}{1.547236in}}{\pgfqpoint{1.028689in}{1.547236in}}%
\pgfpathlineto{\pgfqpoint{1.028689in}{1.547236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996167in}{1.428567in}}%
\pgfpathcurveto{\pgfqpoint{1.000285in}{1.428567in}}{\pgfqpoint{1.004235in}{1.430203in}}{\pgfqpoint{1.007147in}{1.433115in}}%
\pgfpathcurveto{\pgfqpoint{1.010059in}{1.436027in}}{\pgfqpoint{1.011695in}{1.439977in}}{\pgfqpoint{1.011695in}{1.444096in}}%
\pgfpathcurveto{\pgfqpoint{1.011695in}{1.448214in}}{\pgfqpoint{1.010059in}{1.452164in}}{\pgfqpoint{1.007147in}{1.455076in}}%
\pgfpathcurveto{\pgfqpoint{1.004235in}{1.457988in}}{\pgfqpoint{1.000285in}{1.459624in}}{\pgfqpoint{0.996167in}{1.459624in}}%
\pgfpathcurveto{\pgfqpoint{0.992049in}{1.459624in}}{\pgfqpoint{0.988099in}{1.457988in}}{\pgfqpoint{0.985187in}{1.455076in}}%
\pgfpathcurveto{\pgfqpoint{0.982275in}{1.452164in}}{\pgfqpoint{0.980639in}{1.448214in}}{\pgfqpoint{0.980639in}{1.444096in}}%
\pgfpathcurveto{\pgfqpoint{0.980639in}{1.439977in}}{\pgfqpoint{0.982275in}{1.436027in}}{\pgfqpoint{0.985187in}{1.433115in}}%
\pgfpathcurveto{\pgfqpoint{0.988099in}{1.430203in}}{\pgfqpoint{0.992049in}{1.428567in}}{\pgfqpoint{0.996167in}{1.428567in}}%
\pgfpathlineto{\pgfqpoint{0.996167in}{1.428567in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971024in}{1.448344in}}%
\pgfpathcurveto{\pgfqpoint{0.975142in}{1.448344in}}{\pgfqpoint{0.979092in}{1.449980in}}{\pgfqpoint{0.982004in}{1.452892in}}%
\pgfpathcurveto{\pgfqpoint{0.984916in}{1.455804in}}{\pgfqpoint{0.986552in}{1.459754in}}{\pgfqpoint{0.986552in}{1.463872in}}%
\pgfpathcurveto{\pgfqpoint{0.986552in}{1.467990in}}{\pgfqpoint{0.984916in}{1.471941in}}{\pgfqpoint{0.982004in}{1.474852in}}%
\pgfpathcurveto{\pgfqpoint{0.979092in}{1.477764in}}{\pgfqpoint{0.975142in}{1.479401in}}{\pgfqpoint{0.971024in}{1.479401in}}%
\pgfpathcurveto{\pgfqpoint{0.966906in}{1.479401in}}{\pgfqpoint{0.962956in}{1.477764in}}{\pgfqpoint{0.960044in}{1.474852in}}%
\pgfpathcurveto{\pgfqpoint{0.957132in}{1.471941in}}{\pgfqpoint{0.955496in}{1.467990in}}{\pgfqpoint{0.955496in}{1.463872in}}%
\pgfpathcurveto{\pgfqpoint{0.955496in}{1.459754in}}{\pgfqpoint{0.957132in}{1.455804in}}{\pgfqpoint{0.960044in}{1.452892in}}%
\pgfpathcurveto{\pgfqpoint{0.962956in}{1.449980in}}{\pgfqpoint{0.966906in}{1.448344in}}{\pgfqpoint{0.971024in}{1.448344in}}%
\pgfpathlineto{\pgfqpoint{0.971024in}{1.448344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203902in}{1.431069in}}%
\pgfpathcurveto{\pgfqpoint{1.208021in}{1.431069in}}{\pgfqpoint{1.211971in}{1.432705in}}{\pgfqpoint{1.214883in}{1.435617in}}%
\pgfpathcurveto{\pgfqpoint{1.217795in}{1.438529in}}{\pgfqpoint{1.219431in}{1.442479in}}{\pgfqpoint{1.219431in}{1.446597in}}%
\pgfpathcurveto{\pgfqpoint{1.219431in}{1.450715in}}{\pgfqpoint{1.217795in}{1.454665in}}{\pgfqpoint{1.214883in}{1.457577in}}%
\pgfpathcurveto{\pgfqpoint{1.211971in}{1.460489in}}{\pgfqpoint{1.208021in}{1.462126in}}{\pgfqpoint{1.203902in}{1.462126in}}%
\pgfpathcurveto{\pgfqpoint{1.199784in}{1.462126in}}{\pgfqpoint{1.195834in}{1.460489in}}{\pgfqpoint{1.192922in}{1.457577in}}%
\pgfpathcurveto{\pgfqpoint{1.190010in}{1.454665in}}{\pgfqpoint{1.188374in}{1.450715in}}{\pgfqpoint{1.188374in}{1.446597in}}%
\pgfpathcurveto{\pgfqpoint{1.188374in}{1.442479in}}{\pgfqpoint{1.190010in}{1.438529in}}{\pgfqpoint{1.192922in}{1.435617in}}%
\pgfpathcurveto{\pgfqpoint{1.195834in}{1.432705in}}{\pgfqpoint{1.199784in}{1.431069in}}{\pgfqpoint{1.203902in}{1.431069in}}%
\pgfpathlineto{\pgfqpoint{1.203902in}{1.431069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235246in}{1.482157in}}%
\pgfpathcurveto{\pgfqpoint{1.239364in}{1.482157in}}{\pgfqpoint{1.243314in}{1.483793in}}{\pgfqpoint{1.246226in}{1.486705in}}%
\pgfpathcurveto{\pgfqpoint{1.249138in}{1.489617in}}{\pgfqpoint{1.250774in}{1.493567in}}{\pgfqpoint{1.250774in}{1.497685in}}%
\pgfpathcurveto{\pgfqpoint{1.250774in}{1.501803in}}{\pgfqpoint{1.249138in}{1.505753in}}{\pgfqpoint{1.246226in}{1.508665in}}%
\pgfpathcurveto{\pgfqpoint{1.243314in}{1.511577in}}{\pgfqpoint{1.239364in}{1.513213in}}{\pgfqpoint{1.235246in}{1.513213in}}%
\pgfpathcurveto{\pgfqpoint{1.231128in}{1.513213in}}{\pgfqpoint{1.227178in}{1.511577in}}{\pgfqpoint{1.224266in}{1.508665in}}%
\pgfpathcurveto{\pgfqpoint{1.221354in}{1.505753in}}{\pgfqpoint{1.219718in}{1.501803in}}{\pgfqpoint{1.219718in}{1.497685in}}%
\pgfpathcurveto{\pgfqpoint{1.219718in}{1.493567in}}{\pgfqpoint{1.221354in}{1.489617in}}{\pgfqpoint{1.224266in}{1.486705in}}%
\pgfpathcurveto{\pgfqpoint{1.227178in}{1.483793in}}{\pgfqpoint{1.231128in}{1.482157in}}{\pgfqpoint{1.235246in}{1.482157in}}%
\pgfpathlineto{\pgfqpoint{1.235246in}{1.482157in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235246in}{1.630497in}}%
\pgfpathcurveto{\pgfqpoint{1.239364in}{1.630497in}}{\pgfqpoint{1.243314in}{1.632133in}}{\pgfqpoint{1.246226in}{1.635045in}}%
\pgfpathcurveto{\pgfqpoint{1.249138in}{1.637957in}}{\pgfqpoint{1.250774in}{1.641907in}}{\pgfqpoint{1.250774in}{1.646025in}}%
\pgfpathcurveto{\pgfqpoint{1.250774in}{1.650143in}}{\pgfqpoint{1.249138in}{1.654093in}}{\pgfqpoint{1.246226in}{1.657005in}}%
\pgfpathcurveto{\pgfqpoint{1.243314in}{1.659917in}}{\pgfqpoint{1.239364in}{1.661553in}}{\pgfqpoint{1.235246in}{1.661553in}}%
\pgfpathcurveto{\pgfqpoint{1.231128in}{1.661553in}}{\pgfqpoint{1.227178in}{1.659917in}}{\pgfqpoint{1.224266in}{1.657005in}}%
\pgfpathcurveto{\pgfqpoint{1.221354in}{1.654093in}}{\pgfqpoint{1.219718in}{1.650143in}}{\pgfqpoint{1.219718in}{1.646025in}}%
\pgfpathcurveto{\pgfqpoint{1.219718in}{1.641907in}}{\pgfqpoint{1.221354in}{1.637957in}}{\pgfqpoint{1.224266in}{1.635045in}}%
\pgfpathcurveto{\pgfqpoint{1.227178in}{1.632133in}}{\pgfqpoint{1.231128in}{1.630497in}}{\pgfqpoint{1.235246in}{1.630497in}}%
\pgfpathlineto{\pgfqpoint{1.235246in}{1.630497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211830in}{1.652111in}}%
\pgfpathcurveto{\pgfqpoint{1.215948in}{1.652111in}}{\pgfqpoint{1.219898in}{1.653747in}}{\pgfqpoint{1.222810in}{1.656659in}}%
\pgfpathcurveto{\pgfqpoint{1.225722in}{1.659571in}}{\pgfqpoint{1.227358in}{1.663521in}}{\pgfqpoint{1.227358in}{1.667639in}}%
\pgfpathcurveto{\pgfqpoint{1.227358in}{1.671758in}}{\pgfqpoint{1.225722in}{1.675708in}}{\pgfqpoint{1.222810in}{1.678620in}}%
\pgfpathcurveto{\pgfqpoint{1.219898in}{1.681531in}}{\pgfqpoint{1.215948in}{1.683168in}}{\pgfqpoint{1.211830in}{1.683168in}}%
\pgfpathcurveto{\pgfqpoint{1.207712in}{1.683168in}}{\pgfqpoint{1.203762in}{1.681531in}}{\pgfqpoint{1.200850in}{1.678620in}}%
\pgfpathcurveto{\pgfqpoint{1.197938in}{1.675708in}}{\pgfqpoint{1.196302in}{1.671758in}}{\pgfqpoint{1.196302in}{1.667639in}}%
\pgfpathcurveto{\pgfqpoint{1.196302in}{1.663521in}}{\pgfqpoint{1.197938in}{1.659571in}}{\pgfqpoint{1.200850in}{1.656659in}}%
\pgfpathcurveto{\pgfqpoint{1.203762in}{1.653747in}}{\pgfqpoint{1.207712in}{1.652111in}}{\pgfqpoint{1.211830in}{1.652111in}}%
\pgfpathlineto{\pgfqpoint{1.211830in}{1.652111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235246in}{1.841149in}}%
\pgfpathcurveto{\pgfqpoint{1.239364in}{1.841149in}}{\pgfqpoint{1.243314in}{1.842786in}}{\pgfqpoint{1.246226in}{1.845698in}}%
\pgfpathcurveto{\pgfqpoint{1.249138in}{1.848609in}}{\pgfqpoint{1.250774in}{1.852559in}}{\pgfqpoint{1.250774in}{1.856678in}}%
\pgfpathcurveto{\pgfqpoint{1.250774in}{1.860796in}}{\pgfqpoint{1.249138in}{1.864746in}}{\pgfqpoint{1.246226in}{1.867658in}}%
\pgfpathcurveto{\pgfqpoint{1.243314in}{1.870570in}}{\pgfqpoint{1.239364in}{1.872206in}}{\pgfqpoint{1.235246in}{1.872206in}}%
\pgfpathcurveto{\pgfqpoint{1.231128in}{1.872206in}}{\pgfqpoint{1.227178in}{1.870570in}}{\pgfqpoint{1.224266in}{1.867658in}}%
\pgfpathcurveto{\pgfqpoint{1.221354in}{1.864746in}}{\pgfqpoint{1.219718in}{1.860796in}}{\pgfqpoint{1.219718in}{1.856678in}}%
\pgfpathcurveto{\pgfqpoint{1.219718in}{1.852559in}}{\pgfqpoint{1.221354in}{1.848609in}}{\pgfqpoint{1.224266in}{1.845698in}}%
\pgfpathcurveto{\pgfqpoint{1.227178in}{1.842786in}}{\pgfqpoint{1.231128in}{1.841149in}}{\pgfqpoint{1.235246in}{1.841149in}}%
\pgfpathlineto{\pgfqpoint{1.235246in}{1.841149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241417in}{1.665170in}}%
\pgfpathcurveto{\pgfqpoint{1.245535in}{1.665170in}}{\pgfqpoint{1.249485in}{1.666806in}}{\pgfqpoint{1.252397in}{1.669718in}}%
\pgfpathcurveto{\pgfqpoint{1.255309in}{1.672630in}}{\pgfqpoint{1.256945in}{1.676580in}}{\pgfqpoint{1.256945in}{1.680698in}}%
\pgfpathcurveto{\pgfqpoint{1.256945in}{1.684816in}}{\pgfqpoint{1.255309in}{1.688766in}}{\pgfqpoint{1.252397in}{1.691678in}}%
\pgfpathcurveto{\pgfqpoint{1.249485in}{1.694590in}}{\pgfqpoint{1.245535in}{1.696226in}}{\pgfqpoint{1.241417in}{1.696226in}}%
\pgfpathcurveto{\pgfqpoint{1.237298in}{1.696226in}}{\pgfqpoint{1.233348in}{1.694590in}}{\pgfqpoint{1.230436in}{1.691678in}}%
\pgfpathcurveto{\pgfqpoint{1.227525in}{1.688766in}}{\pgfqpoint{1.225888in}{1.684816in}}{\pgfqpoint{1.225888in}{1.680698in}}%
\pgfpathcurveto{\pgfqpoint{1.225888in}{1.676580in}}{\pgfqpoint{1.227525in}{1.672630in}}{\pgfqpoint{1.230436in}{1.669718in}}%
\pgfpathcurveto{\pgfqpoint{1.233348in}{1.666806in}}{\pgfqpoint{1.237298in}{1.665170in}}{\pgfqpoint{1.241417in}{1.665170in}}%
\pgfpathlineto{\pgfqpoint{1.241417in}{1.665170in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235246in}{1.422501in}}%
\pgfpathcurveto{\pgfqpoint{1.239364in}{1.422501in}}{\pgfqpoint{1.243314in}{1.424137in}}{\pgfqpoint{1.246226in}{1.427049in}}%
\pgfpathcurveto{\pgfqpoint{1.249138in}{1.429961in}}{\pgfqpoint{1.250774in}{1.433911in}}{\pgfqpoint{1.250774in}{1.438029in}}%
\pgfpathcurveto{\pgfqpoint{1.250774in}{1.442147in}}{\pgfqpoint{1.249138in}{1.446097in}}{\pgfqpoint{1.246226in}{1.449009in}}%
\pgfpathcurveto{\pgfqpoint{1.243314in}{1.451921in}}{\pgfqpoint{1.239364in}{1.453557in}}{\pgfqpoint{1.235246in}{1.453557in}}%
\pgfpathcurveto{\pgfqpoint{1.231128in}{1.453557in}}{\pgfqpoint{1.227178in}{1.451921in}}{\pgfqpoint{1.224266in}{1.449009in}}%
\pgfpathcurveto{\pgfqpoint{1.221354in}{1.446097in}}{\pgfqpoint{1.219718in}{1.442147in}}{\pgfqpoint{1.219718in}{1.438029in}}%
\pgfpathcurveto{\pgfqpoint{1.219718in}{1.433911in}}{\pgfqpoint{1.221354in}{1.429961in}}{\pgfqpoint{1.224266in}{1.427049in}}%
\pgfpathcurveto{\pgfqpoint{1.227178in}{1.424137in}}{\pgfqpoint{1.231128in}{1.422501in}}{\pgfqpoint{1.235246in}{1.422501in}}%
\pgfpathlineto{\pgfqpoint{1.235246in}{1.422501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235246in}{1.126430in}}%
\pgfpathcurveto{\pgfqpoint{1.239364in}{1.126430in}}{\pgfqpoint{1.243314in}{1.128066in}}{\pgfqpoint{1.246226in}{1.130978in}}%
\pgfpathcurveto{\pgfqpoint{1.249138in}{1.133890in}}{\pgfqpoint{1.250774in}{1.137840in}}{\pgfqpoint{1.250774in}{1.141958in}}%
\pgfpathcurveto{\pgfqpoint{1.250774in}{1.146076in}}{\pgfqpoint{1.249138in}{1.150026in}}{\pgfqpoint{1.246226in}{1.152938in}}%
\pgfpathcurveto{\pgfqpoint{1.243314in}{1.155850in}}{\pgfqpoint{1.239364in}{1.157487in}}{\pgfqpoint{1.235246in}{1.157487in}}%
\pgfpathcurveto{\pgfqpoint{1.231128in}{1.157487in}}{\pgfqpoint{1.227178in}{1.155850in}}{\pgfqpoint{1.224266in}{1.152938in}}%
\pgfpathcurveto{\pgfqpoint{1.221354in}{1.150026in}}{\pgfqpoint{1.219718in}{1.146076in}}{\pgfqpoint{1.219718in}{1.141958in}}%
\pgfpathcurveto{\pgfqpoint{1.219718in}{1.137840in}}{\pgfqpoint{1.221354in}{1.133890in}}{\pgfqpoint{1.224266in}{1.130978in}}%
\pgfpathcurveto{\pgfqpoint{1.227178in}{1.128066in}}{\pgfqpoint{1.231128in}{1.126430in}}{\pgfqpoint{1.235246in}{1.126430in}}%
\pgfpathlineto{\pgfqpoint{1.235246in}{1.126430in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441803in}{1.547236in}}%
\pgfpathcurveto{\pgfqpoint{1.445922in}{1.547236in}}{\pgfqpoint{1.449872in}{1.548872in}}{\pgfqpoint{1.452784in}{1.551784in}}%
\pgfpathcurveto{\pgfqpoint{1.455696in}{1.554696in}}{\pgfqpoint{1.457332in}{1.558646in}}{\pgfqpoint{1.457332in}{1.562765in}}%
\pgfpathcurveto{\pgfqpoint{1.457332in}{1.566883in}}{\pgfqpoint{1.455696in}{1.570833in}}{\pgfqpoint{1.452784in}{1.573745in}}%
\pgfpathcurveto{\pgfqpoint{1.449872in}{1.576657in}}{\pgfqpoint{1.445922in}{1.578293in}}{\pgfqpoint{1.441803in}{1.578293in}}%
\pgfpathcurveto{\pgfqpoint{1.437685in}{1.578293in}}{\pgfqpoint{1.433735in}{1.576657in}}{\pgfqpoint{1.430823in}{1.573745in}}%
\pgfpathcurveto{\pgfqpoint{1.427911in}{1.570833in}}{\pgfqpoint{1.426275in}{1.566883in}}{\pgfqpoint{1.426275in}{1.562765in}}%
\pgfpathcurveto{\pgfqpoint{1.426275in}{1.558646in}}{\pgfqpoint{1.427911in}{1.554696in}}{\pgfqpoint{1.430823in}{1.551784in}}%
\pgfpathcurveto{\pgfqpoint{1.433735in}{1.548872in}}{\pgfqpoint{1.437685in}{1.547236in}}{\pgfqpoint{1.441803in}{1.547236in}}%
\pgfpathlineto{\pgfqpoint{1.441803in}{1.547236in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441803in}{1.500507in}}%
\pgfpathcurveto{\pgfqpoint{1.445922in}{1.500507in}}{\pgfqpoint{1.449872in}{1.502144in}}{\pgfqpoint{1.452784in}{1.505056in}}%
\pgfpathcurveto{\pgfqpoint{1.455696in}{1.507968in}}{\pgfqpoint{1.457332in}{1.511918in}}{\pgfqpoint{1.457332in}{1.516036in}}%
\pgfpathcurveto{\pgfqpoint{1.457332in}{1.520154in}}{\pgfqpoint{1.455696in}{1.524104in}}{\pgfqpoint{1.452784in}{1.527016in}}%
\pgfpathcurveto{\pgfqpoint{1.449872in}{1.529928in}}{\pgfqpoint{1.445922in}{1.531564in}}{\pgfqpoint{1.441803in}{1.531564in}}%
\pgfpathcurveto{\pgfqpoint{1.437685in}{1.531564in}}{\pgfqpoint{1.433735in}{1.529928in}}{\pgfqpoint{1.430823in}{1.527016in}}%
\pgfpathcurveto{\pgfqpoint{1.427911in}{1.524104in}}{\pgfqpoint{1.426275in}{1.520154in}}{\pgfqpoint{1.426275in}{1.516036in}}%
\pgfpathcurveto{\pgfqpoint{1.426275in}{1.511918in}}{\pgfqpoint{1.427911in}{1.507968in}}{\pgfqpoint{1.430823in}{1.505056in}}%
\pgfpathcurveto{\pgfqpoint{1.433735in}{1.502144in}}{\pgfqpoint{1.437685in}{1.500507in}}{\pgfqpoint{1.441803in}{1.500507in}}%
\pgfpathlineto{\pgfqpoint{1.441803in}{1.500507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441803in}{1.439279in}}%
\pgfpathcurveto{\pgfqpoint{1.445922in}{1.439279in}}{\pgfqpoint{1.449872in}{1.440915in}}{\pgfqpoint{1.452784in}{1.443827in}}%
\pgfpathcurveto{\pgfqpoint{1.455696in}{1.446739in}}{\pgfqpoint{1.457332in}{1.450689in}}{\pgfqpoint{1.457332in}{1.454807in}}%
\pgfpathcurveto{\pgfqpoint{1.457332in}{1.458925in}}{\pgfqpoint{1.455696in}{1.462875in}}{\pgfqpoint{1.452784in}{1.465787in}}%
\pgfpathcurveto{\pgfqpoint{1.449872in}{1.468699in}}{\pgfqpoint{1.445922in}{1.470335in}}{\pgfqpoint{1.441803in}{1.470335in}}%
\pgfpathcurveto{\pgfqpoint{1.437685in}{1.470335in}}{\pgfqpoint{1.433735in}{1.468699in}}{\pgfqpoint{1.430823in}{1.465787in}}%
\pgfpathcurveto{\pgfqpoint{1.427911in}{1.462875in}}{\pgfqpoint{1.426275in}{1.458925in}}{\pgfqpoint{1.426275in}{1.454807in}}%
\pgfpathcurveto{\pgfqpoint{1.426275in}{1.450689in}}{\pgfqpoint{1.427911in}{1.446739in}}{\pgfqpoint{1.430823in}{1.443827in}}%
\pgfpathcurveto{\pgfqpoint{1.433735in}{1.440915in}}{\pgfqpoint{1.437685in}{1.439279in}}{\pgfqpoint{1.441803in}{1.439279in}}%
\pgfpathlineto{\pgfqpoint{1.441803in}{1.439279in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441803in}{1.582793in}}%
\pgfpathcurveto{\pgfqpoint{1.445922in}{1.582793in}}{\pgfqpoint{1.449872in}{1.584429in}}{\pgfqpoint{1.452784in}{1.587341in}}%
\pgfpathcurveto{\pgfqpoint{1.455696in}{1.590253in}}{\pgfqpoint{1.457332in}{1.594203in}}{\pgfqpoint{1.457332in}{1.598321in}}%
\pgfpathcurveto{\pgfqpoint{1.457332in}{1.602439in}}{\pgfqpoint{1.455696in}{1.606389in}}{\pgfqpoint{1.452784in}{1.609301in}}%
\pgfpathcurveto{\pgfqpoint{1.449872in}{1.612213in}}{\pgfqpoint{1.445922in}{1.613849in}}{\pgfqpoint{1.441803in}{1.613849in}}%
\pgfpathcurveto{\pgfqpoint{1.437685in}{1.613849in}}{\pgfqpoint{1.433735in}{1.612213in}}{\pgfqpoint{1.430823in}{1.609301in}}%
\pgfpathcurveto{\pgfqpoint{1.427911in}{1.606389in}}{\pgfqpoint{1.426275in}{1.602439in}}{\pgfqpoint{1.426275in}{1.598321in}}%
\pgfpathcurveto{\pgfqpoint{1.426275in}{1.594203in}}{\pgfqpoint{1.427911in}{1.590253in}}{\pgfqpoint{1.430823in}{1.587341in}}%
\pgfpathcurveto{\pgfqpoint{1.433735in}{1.584429in}}{\pgfqpoint{1.437685in}{1.582793in}}{\pgfqpoint{1.441803in}{1.582793in}}%
\pgfpathlineto{\pgfqpoint{1.441803in}{1.582793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648361in}{1.710906in}}%
\pgfpathcurveto{\pgfqpoint{1.652479in}{1.710906in}}{\pgfqpoint{1.656429in}{1.712542in}}{\pgfqpoint{1.659341in}{1.715454in}}%
\pgfpathcurveto{\pgfqpoint{1.662253in}{1.718366in}}{\pgfqpoint{1.663889in}{1.722316in}}{\pgfqpoint{1.663889in}{1.726434in}}%
\pgfpathcurveto{\pgfqpoint{1.663889in}{1.730552in}}{\pgfqpoint{1.662253in}{1.734502in}}{\pgfqpoint{1.659341in}{1.737414in}}%
\pgfpathcurveto{\pgfqpoint{1.656429in}{1.740326in}}{\pgfqpoint{1.652479in}{1.741962in}}{\pgfqpoint{1.648361in}{1.741962in}}%
\pgfpathcurveto{\pgfqpoint{1.644243in}{1.741962in}}{\pgfqpoint{1.640293in}{1.740326in}}{\pgfqpoint{1.637381in}{1.737414in}}%
\pgfpathcurveto{\pgfqpoint{1.634469in}{1.734502in}}{\pgfqpoint{1.632833in}{1.730552in}}{\pgfqpoint{1.632833in}{1.726434in}}%
\pgfpathcurveto{\pgfqpoint{1.632833in}{1.722316in}}{\pgfqpoint{1.634469in}{1.718366in}}{\pgfqpoint{1.637381in}{1.715454in}}%
\pgfpathcurveto{\pgfqpoint{1.640293in}{1.712542in}}{\pgfqpoint{1.644243in}{1.710906in}}{\pgfqpoint{1.648361in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.648361in}{1.710906in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648361in}{1.490832in}}%
\pgfpathcurveto{\pgfqpoint{1.652479in}{1.490832in}}{\pgfqpoint{1.656429in}{1.492468in}}{\pgfqpoint{1.659341in}{1.495380in}}%
\pgfpathcurveto{\pgfqpoint{1.662253in}{1.498292in}}{\pgfqpoint{1.663889in}{1.502242in}}{\pgfqpoint{1.663889in}{1.506360in}}%
\pgfpathcurveto{\pgfqpoint{1.663889in}{1.510478in}}{\pgfqpoint{1.662253in}{1.514428in}}{\pgfqpoint{1.659341in}{1.517340in}}%
\pgfpathcurveto{\pgfqpoint{1.656429in}{1.520252in}}{\pgfqpoint{1.652479in}{1.521888in}}{\pgfqpoint{1.648361in}{1.521888in}}%
\pgfpathcurveto{\pgfqpoint{1.644243in}{1.521888in}}{\pgfqpoint{1.640293in}{1.520252in}}{\pgfqpoint{1.637381in}{1.517340in}}%
\pgfpathcurveto{\pgfqpoint{1.634469in}{1.514428in}}{\pgfqpoint{1.632833in}{1.510478in}}{\pgfqpoint{1.632833in}{1.506360in}}%
\pgfpathcurveto{\pgfqpoint{1.632833in}{1.502242in}}{\pgfqpoint{1.634469in}{1.498292in}}{\pgfqpoint{1.637381in}{1.495380in}}%
\pgfpathcurveto{\pgfqpoint{1.640293in}{1.492468in}}{\pgfqpoint{1.644243in}{1.490832in}}{\pgfqpoint{1.648361in}{1.490832in}}%
\pgfpathlineto{\pgfqpoint{1.648361in}{1.490832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648361in}{1.551962in}}%
\pgfpathcurveto{\pgfqpoint{1.652479in}{1.551962in}}{\pgfqpoint{1.656429in}{1.553599in}}{\pgfqpoint{1.659341in}{1.556511in}}%
\pgfpathcurveto{\pgfqpoint{1.662253in}{1.559423in}}{\pgfqpoint{1.663889in}{1.563373in}}{\pgfqpoint{1.663889in}{1.567491in}}%
\pgfpathcurveto{\pgfqpoint{1.663889in}{1.571609in}}{\pgfqpoint{1.662253in}{1.575559in}}{\pgfqpoint{1.659341in}{1.578471in}}%
\pgfpathcurveto{\pgfqpoint{1.656429in}{1.581383in}}{\pgfqpoint{1.652479in}{1.583019in}}{\pgfqpoint{1.648361in}{1.583019in}}%
\pgfpathcurveto{\pgfqpoint{1.644243in}{1.583019in}}{\pgfqpoint{1.640293in}{1.581383in}}{\pgfqpoint{1.637381in}{1.578471in}}%
\pgfpathcurveto{\pgfqpoint{1.634469in}{1.575559in}}{\pgfqpoint{1.632833in}{1.571609in}}{\pgfqpoint{1.632833in}{1.567491in}}%
\pgfpathcurveto{\pgfqpoint{1.632833in}{1.563373in}}{\pgfqpoint{1.634469in}{1.559423in}}{\pgfqpoint{1.637381in}{1.556511in}}%
\pgfpathcurveto{\pgfqpoint{1.640293in}{1.553599in}}{\pgfqpoint{1.644243in}{1.551962in}}{\pgfqpoint{1.648361in}{1.551962in}}%
\pgfpathlineto{\pgfqpoint{1.648361in}{1.551962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617116in}{1.560851in}}%
\pgfpathcurveto{\pgfqpoint{1.621234in}{1.560851in}}{\pgfqpoint{1.625184in}{1.562487in}}{\pgfqpoint{1.628096in}{1.565399in}}%
\pgfpathcurveto{\pgfqpoint{1.631008in}{1.568311in}}{\pgfqpoint{1.632644in}{1.572261in}}{\pgfqpoint{1.632644in}{1.576379in}}%
\pgfpathcurveto{\pgfqpoint{1.632644in}{1.580497in}}{\pgfqpoint{1.631008in}{1.584447in}}{\pgfqpoint{1.628096in}{1.587359in}}%
\pgfpathcurveto{\pgfqpoint{1.625184in}{1.590271in}}{\pgfqpoint{1.621234in}{1.591907in}}{\pgfqpoint{1.617116in}{1.591907in}}%
\pgfpathcurveto{\pgfqpoint{1.612997in}{1.591907in}}{\pgfqpoint{1.609047in}{1.590271in}}{\pgfqpoint{1.606135in}{1.587359in}}%
\pgfpathcurveto{\pgfqpoint{1.603224in}{1.584447in}}{\pgfqpoint{1.601587in}{1.580497in}}{\pgfqpoint{1.601587in}{1.576379in}}%
\pgfpathcurveto{\pgfqpoint{1.601587in}{1.572261in}}{\pgfqpoint{1.603224in}{1.568311in}}{\pgfqpoint{1.606135in}{1.565399in}}%
\pgfpathcurveto{\pgfqpoint{1.609047in}{1.562487in}}{\pgfqpoint{1.612997in}{1.560851in}}{\pgfqpoint{1.617116in}{1.560851in}}%
\pgfpathlineto{\pgfqpoint{1.617116in}{1.560851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648361in}{1.766131in}}%
\pgfpathcurveto{\pgfqpoint{1.652479in}{1.766131in}}{\pgfqpoint{1.656429in}{1.767767in}}{\pgfqpoint{1.659341in}{1.770679in}}%
\pgfpathcurveto{\pgfqpoint{1.662253in}{1.773591in}}{\pgfqpoint{1.663889in}{1.777541in}}{\pgfqpoint{1.663889in}{1.781659in}}%
\pgfpathcurveto{\pgfqpoint{1.663889in}{1.785777in}}{\pgfqpoint{1.662253in}{1.789727in}}{\pgfqpoint{1.659341in}{1.792639in}}%
\pgfpathcurveto{\pgfqpoint{1.656429in}{1.795551in}}{\pgfqpoint{1.652479in}{1.797187in}}{\pgfqpoint{1.648361in}{1.797187in}}%
\pgfpathcurveto{\pgfqpoint{1.644243in}{1.797187in}}{\pgfqpoint{1.640293in}{1.795551in}}{\pgfqpoint{1.637381in}{1.792639in}}%
\pgfpathcurveto{\pgfqpoint{1.634469in}{1.789727in}}{\pgfqpoint{1.632833in}{1.785777in}}{\pgfqpoint{1.632833in}{1.781659in}}%
\pgfpathcurveto{\pgfqpoint{1.632833in}{1.777541in}}{\pgfqpoint{1.634469in}{1.773591in}}{\pgfqpoint{1.637381in}{1.770679in}}%
\pgfpathcurveto{\pgfqpoint{1.640293in}{1.767767in}}{\pgfqpoint{1.644243in}{1.766131in}}{\pgfqpoint{1.648361in}{1.766131in}}%
\pgfpathlineto{\pgfqpoint{1.648361in}{1.766131in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648361in}{1.924493in}}%
\pgfpathcurveto{\pgfqpoint{1.652479in}{1.924493in}}{\pgfqpoint{1.656429in}{1.926129in}}{\pgfqpoint{1.659341in}{1.929041in}}%
\pgfpathcurveto{\pgfqpoint{1.662253in}{1.931953in}}{\pgfqpoint{1.663889in}{1.935903in}}{\pgfqpoint{1.663889in}{1.940021in}}%
\pgfpathcurveto{\pgfqpoint{1.663889in}{1.944139in}}{\pgfqpoint{1.662253in}{1.948089in}}{\pgfqpoint{1.659341in}{1.951001in}}%
\pgfpathcurveto{\pgfqpoint{1.656429in}{1.953913in}}{\pgfqpoint{1.652479in}{1.955549in}}{\pgfqpoint{1.648361in}{1.955549in}}%
\pgfpathcurveto{\pgfqpoint{1.644243in}{1.955549in}}{\pgfqpoint{1.640293in}{1.953913in}}{\pgfqpoint{1.637381in}{1.951001in}}%
\pgfpathcurveto{\pgfqpoint{1.634469in}{1.948089in}}{\pgfqpoint{1.632833in}{1.944139in}}{\pgfqpoint{1.632833in}{1.940021in}}%
\pgfpathcurveto{\pgfqpoint{1.632833in}{1.935903in}}{\pgfqpoint{1.634469in}{1.931953in}}{\pgfqpoint{1.637381in}{1.929041in}}%
\pgfpathcurveto{\pgfqpoint{1.640293in}{1.926129in}}{\pgfqpoint{1.644243in}{1.924493in}}{\pgfqpoint{1.648361in}{1.924493in}}%
\pgfpathlineto{\pgfqpoint{1.648361in}{1.924493in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648361in}{1.642055in}}%
\pgfpathcurveto{\pgfqpoint{1.652479in}{1.642055in}}{\pgfqpoint{1.656429in}{1.643692in}}{\pgfqpoint{1.659341in}{1.646604in}}%
\pgfpathcurveto{\pgfqpoint{1.662253in}{1.649516in}}{\pgfqpoint{1.663889in}{1.653466in}}{\pgfqpoint{1.663889in}{1.657584in}}%
\pgfpathcurveto{\pgfqpoint{1.663889in}{1.661702in}}{\pgfqpoint{1.662253in}{1.665652in}}{\pgfqpoint{1.659341in}{1.668564in}}%
\pgfpathcurveto{\pgfqpoint{1.656429in}{1.671476in}}{\pgfqpoint{1.652479in}{1.673112in}}{\pgfqpoint{1.648361in}{1.673112in}}%
\pgfpathcurveto{\pgfqpoint{1.644243in}{1.673112in}}{\pgfqpoint{1.640293in}{1.671476in}}{\pgfqpoint{1.637381in}{1.668564in}}%
\pgfpathcurveto{\pgfqpoint{1.634469in}{1.665652in}}{\pgfqpoint{1.632833in}{1.661702in}}{\pgfqpoint{1.632833in}{1.657584in}}%
\pgfpathcurveto{\pgfqpoint{1.632833in}{1.653466in}}{\pgfqpoint{1.634469in}{1.649516in}}{\pgfqpoint{1.637381in}{1.646604in}}%
\pgfpathcurveto{\pgfqpoint{1.640293in}{1.643692in}}{\pgfqpoint{1.644243in}{1.642055in}}{\pgfqpoint{1.648361in}{1.642055in}}%
\pgfpathlineto{\pgfqpoint{1.648361in}{1.642055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648361in}{1.421905in}}%
\pgfpathcurveto{\pgfqpoint{1.652479in}{1.421905in}}{\pgfqpoint{1.656429in}{1.423541in}}{\pgfqpoint{1.659341in}{1.426453in}}%
\pgfpathcurveto{\pgfqpoint{1.662253in}{1.429365in}}{\pgfqpoint{1.663889in}{1.433315in}}{\pgfqpoint{1.663889in}{1.437434in}}%
\pgfpathcurveto{\pgfqpoint{1.663889in}{1.441552in}}{\pgfqpoint{1.662253in}{1.445502in}}{\pgfqpoint{1.659341in}{1.448414in}}%
\pgfpathcurveto{\pgfqpoint{1.656429in}{1.451326in}}{\pgfqpoint{1.652479in}{1.452962in}}{\pgfqpoint{1.648361in}{1.452962in}}%
\pgfpathcurveto{\pgfqpoint{1.644243in}{1.452962in}}{\pgfqpoint{1.640293in}{1.451326in}}{\pgfqpoint{1.637381in}{1.448414in}}%
\pgfpathcurveto{\pgfqpoint{1.634469in}{1.445502in}}{\pgfqpoint{1.632833in}{1.441552in}}{\pgfqpoint{1.632833in}{1.437434in}}%
\pgfpathcurveto{\pgfqpoint{1.632833in}{1.433315in}}{\pgfqpoint{1.634469in}{1.429365in}}{\pgfqpoint{1.637381in}{1.426453in}}%
\pgfpathcurveto{\pgfqpoint{1.640293in}{1.423541in}}{\pgfqpoint{1.644243in}{1.421905in}}{\pgfqpoint{1.648361in}{1.421905in}}%
\pgfpathlineto{\pgfqpoint{1.648361in}{1.421905in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615757in}{1.711501in}}%
\pgfpathcurveto{\pgfqpoint{1.619876in}{1.711501in}}{\pgfqpoint{1.623826in}{1.713137in}}{\pgfqpoint{1.626738in}{1.716049in}}%
\pgfpathcurveto{\pgfqpoint{1.629650in}{1.718961in}}{\pgfqpoint{1.631286in}{1.722911in}}{\pgfqpoint{1.631286in}{1.727030in}}%
\pgfpathcurveto{\pgfqpoint{1.631286in}{1.731148in}}{\pgfqpoint{1.629650in}{1.735098in}}{\pgfqpoint{1.626738in}{1.738010in}}%
\pgfpathcurveto{\pgfqpoint{1.623826in}{1.740922in}}{\pgfqpoint{1.619876in}{1.742558in}}{\pgfqpoint{1.615757in}{1.742558in}}%
\pgfpathcurveto{\pgfqpoint{1.611639in}{1.742558in}}{\pgfqpoint{1.607689in}{1.740922in}}{\pgfqpoint{1.604777in}{1.738010in}}%
\pgfpathcurveto{\pgfqpoint{1.601865in}{1.735098in}}{\pgfqpoint{1.600229in}{1.731148in}}{\pgfqpoint{1.600229in}{1.727030in}}%
\pgfpathcurveto{\pgfqpoint{1.600229in}{1.722911in}}{\pgfqpoint{1.601865in}{1.718961in}}{\pgfqpoint{1.604777in}{1.716049in}}%
\pgfpathcurveto{\pgfqpoint{1.607689in}{1.713137in}}{\pgfqpoint{1.611639in}{1.711501in}}{\pgfqpoint{1.615757in}{1.711501in}}%
\pgfpathlineto{\pgfqpoint{1.615757in}{1.711501in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648361in}{1.875678in}}%
\pgfpathcurveto{\pgfqpoint{1.652479in}{1.875678in}}{\pgfqpoint{1.656429in}{1.877315in}}{\pgfqpoint{1.659341in}{1.880227in}}%
\pgfpathcurveto{\pgfqpoint{1.662253in}{1.883139in}}{\pgfqpoint{1.663889in}{1.887089in}}{\pgfqpoint{1.663889in}{1.891207in}}%
\pgfpathcurveto{\pgfqpoint{1.663889in}{1.895325in}}{\pgfqpoint{1.662253in}{1.899275in}}{\pgfqpoint{1.659341in}{1.902187in}}%
\pgfpathcurveto{\pgfqpoint{1.656429in}{1.905099in}}{\pgfqpoint{1.652479in}{1.906735in}}{\pgfqpoint{1.648361in}{1.906735in}}%
\pgfpathcurveto{\pgfqpoint{1.644243in}{1.906735in}}{\pgfqpoint{1.640293in}{1.905099in}}{\pgfqpoint{1.637381in}{1.902187in}}%
\pgfpathcurveto{\pgfqpoint{1.634469in}{1.899275in}}{\pgfqpoint{1.632833in}{1.895325in}}{\pgfqpoint{1.632833in}{1.891207in}}%
\pgfpathcurveto{\pgfqpoint{1.632833in}{1.887089in}}{\pgfqpoint{1.634469in}{1.883139in}}{\pgfqpoint{1.637381in}{1.880227in}}%
\pgfpathcurveto{\pgfqpoint{1.640293in}{1.877315in}}{\pgfqpoint{1.644243in}{1.875678in}}{\pgfqpoint{1.648361in}{1.875678in}}%
\pgfpathlineto{\pgfqpoint{1.648361in}{1.875678in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648361in}{1.338796in}}%
\pgfpathcurveto{\pgfqpoint{1.652479in}{1.338796in}}{\pgfqpoint{1.656429in}{1.340432in}}{\pgfqpoint{1.659341in}{1.343344in}}%
\pgfpathcurveto{\pgfqpoint{1.662253in}{1.346256in}}{\pgfqpoint{1.663889in}{1.350206in}}{\pgfqpoint{1.663889in}{1.354324in}}%
\pgfpathcurveto{\pgfqpoint{1.663889in}{1.358443in}}{\pgfqpoint{1.662253in}{1.362393in}}{\pgfqpoint{1.659341in}{1.365305in}}%
\pgfpathcurveto{\pgfqpoint{1.656429in}{1.368216in}}{\pgfqpoint{1.652479in}{1.369853in}}{\pgfqpoint{1.648361in}{1.369853in}}%
\pgfpathcurveto{\pgfqpoint{1.644243in}{1.369853in}}{\pgfqpoint{1.640293in}{1.368216in}}{\pgfqpoint{1.637381in}{1.365305in}}%
\pgfpathcurveto{\pgfqpoint{1.634469in}{1.362393in}}{\pgfqpoint{1.632833in}{1.358443in}}{\pgfqpoint{1.632833in}{1.354324in}}%
\pgfpathcurveto{\pgfqpoint{1.632833in}{1.350206in}}{\pgfqpoint{1.634469in}{1.346256in}}{\pgfqpoint{1.637381in}{1.343344in}}%
\pgfpathcurveto{\pgfqpoint{1.640293in}{1.340432in}}{\pgfqpoint{1.644243in}{1.338796in}}{\pgfqpoint{1.648361in}{1.338796in}}%
\pgfpathlineto{\pgfqpoint{1.648361in}{1.338796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822652in}{1.683813in}}%
\pgfpathcurveto{\pgfqpoint{1.826770in}{1.683813in}}{\pgfqpoint{1.830720in}{1.685449in}}{\pgfqpoint{1.833632in}{1.688361in}}%
\pgfpathcurveto{\pgfqpoint{1.836544in}{1.691273in}}{\pgfqpoint{1.838180in}{1.695223in}}{\pgfqpoint{1.838180in}{1.699341in}}%
\pgfpathcurveto{\pgfqpoint{1.838180in}{1.703460in}}{\pgfqpoint{1.836544in}{1.707410in}}{\pgfqpoint{1.833632in}{1.710322in}}%
\pgfpathcurveto{\pgfqpoint{1.830720in}{1.713234in}}{\pgfqpoint{1.826770in}{1.714870in}}{\pgfqpoint{1.822652in}{1.714870in}}%
\pgfpathcurveto{\pgfqpoint{1.818534in}{1.714870in}}{\pgfqpoint{1.814584in}{1.713234in}}{\pgfqpoint{1.811672in}{1.710322in}}%
\pgfpathcurveto{\pgfqpoint{1.808760in}{1.707410in}}{\pgfqpoint{1.807124in}{1.703460in}}{\pgfqpoint{1.807124in}{1.699341in}}%
\pgfpathcurveto{\pgfqpoint{1.807124in}{1.695223in}}{\pgfqpoint{1.808760in}{1.691273in}}{\pgfqpoint{1.811672in}{1.688361in}}%
\pgfpathcurveto{\pgfqpoint{1.814584in}{1.685449in}}{\pgfqpoint{1.818534in}{1.683813in}}{\pgfqpoint{1.822652in}{1.683813in}}%
\pgfpathlineto{\pgfqpoint{1.822652in}{1.683813in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854918in}{1.679320in}}%
\pgfpathcurveto{\pgfqpoint{1.859036in}{1.679320in}}{\pgfqpoint{1.862986in}{1.680956in}}{\pgfqpoint{1.865898in}{1.683868in}}%
\pgfpathcurveto{\pgfqpoint{1.868810in}{1.686780in}}{\pgfqpoint{1.870446in}{1.690730in}}{\pgfqpoint{1.870446in}{1.694848in}}%
\pgfpathcurveto{\pgfqpoint{1.870446in}{1.698966in}}{\pgfqpoint{1.868810in}{1.702916in}}{\pgfqpoint{1.865898in}{1.705828in}}%
\pgfpathcurveto{\pgfqpoint{1.862986in}{1.708740in}}{\pgfqpoint{1.859036in}{1.710376in}}{\pgfqpoint{1.854918in}{1.710376in}}%
\pgfpathcurveto{\pgfqpoint{1.850800in}{1.710376in}}{\pgfqpoint{1.846850in}{1.708740in}}{\pgfqpoint{1.843938in}{1.705828in}}%
\pgfpathcurveto{\pgfqpoint{1.841026in}{1.702916in}}{\pgfqpoint{1.839390in}{1.698966in}}{\pgfqpoint{1.839390in}{1.694848in}}%
\pgfpathcurveto{\pgfqpoint{1.839390in}{1.690730in}}{\pgfqpoint{1.841026in}{1.686780in}}{\pgfqpoint{1.843938in}{1.683868in}}%
\pgfpathcurveto{\pgfqpoint{1.846850in}{1.680956in}}{\pgfqpoint{1.850800in}{1.679320in}}{\pgfqpoint{1.854918in}{1.679320in}}%
\pgfpathlineto{\pgfqpoint{1.854918in}{1.679320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854918in}{1.752313in}}%
\pgfpathcurveto{\pgfqpoint{1.859036in}{1.752313in}}{\pgfqpoint{1.862986in}{1.753949in}}{\pgfqpoint{1.865898in}{1.756861in}}%
\pgfpathcurveto{\pgfqpoint{1.868810in}{1.759773in}}{\pgfqpoint{1.870446in}{1.763723in}}{\pgfqpoint{1.870446in}{1.767841in}}%
\pgfpathcurveto{\pgfqpoint{1.870446in}{1.771959in}}{\pgfqpoint{1.868810in}{1.775909in}}{\pgfqpoint{1.865898in}{1.778821in}}%
\pgfpathcurveto{\pgfqpoint{1.862986in}{1.781733in}}{\pgfqpoint{1.859036in}{1.783369in}}{\pgfqpoint{1.854918in}{1.783369in}}%
\pgfpathcurveto{\pgfqpoint{1.850800in}{1.783369in}}{\pgfqpoint{1.846850in}{1.781733in}}{\pgfqpoint{1.843938in}{1.778821in}}%
\pgfpathcurveto{\pgfqpoint{1.841026in}{1.775909in}}{\pgfqpoint{1.839390in}{1.771959in}}{\pgfqpoint{1.839390in}{1.767841in}}%
\pgfpathcurveto{\pgfqpoint{1.839390in}{1.763723in}}{\pgfqpoint{1.841026in}{1.759773in}}{\pgfqpoint{1.843938in}{1.756861in}}%
\pgfpathcurveto{\pgfqpoint{1.846850in}{1.753949in}}{\pgfqpoint{1.850800in}{1.752313in}}{\pgfqpoint{1.854918in}{1.752313in}}%
\pgfpathlineto{\pgfqpoint{1.854918in}{1.752313in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886894in}{1.685411in}}%
\pgfpathcurveto{\pgfqpoint{1.891012in}{1.685411in}}{\pgfqpoint{1.894962in}{1.687047in}}{\pgfqpoint{1.897874in}{1.689959in}}%
\pgfpathcurveto{\pgfqpoint{1.900786in}{1.692871in}}{\pgfqpoint{1.902423in}{1.696821in}}{\pgfqpoint{1.902423in}{1.700939in}}%
\pgfpathcurveto{\pgfqpoint{1.902423in}{1.705057in}}{\pgfqpoint{1.900786in}{1.709007in}}{\pgfqpoint{1.897874in}{1.711919in}}%
\pgfpathcurveto{\pgfqpoint{1.894962in}{1.714831in}}{\pgfqpoint{1.891012in}{1.716467in}}{\pgfqpoint{1.886894in}{1.716467in}}%
\pgfpathcurveto{\pgfqpoint{1.882776in}{1.716467in}}{\pgfqpoint{1.878826in}{1.714831in}}{\pgfqpoint{1.875914in}{1.711919in}}%
\pgfpathcurveto{\pgfqpoint{1.873002in}{1.709007in}}{\pgfqpoint{1.871366in}{1.705057in}}{\pgfqpoint{1.871366in}{1.700939in}}%
\pgfpathcurveto{\pgfqpoint{1.871366in}{1.696821in}}{\pgfqpoint{1.873002in}{1.692871in}}{\pgfqpoint{1.875914in}{1.689959in}}%
\pgfpathcurveto{\pgfqpoint{1.878826in}{1.687047in}}{\pgfqpoint{1.882776in}{1.685411in}}{\pgfqpoint{1.886894in}{1.685411in}}%
\pgfpathlineto{\pgfqpoint{1.886894in}{1.685411in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061476in}{1.718966in}}%
\pgfpathcurveto{\pgfqpoint{2.065594in}{1.718966in}}{\pgfqpoint{2.069544in}{1.720602in}}{\pgfqpoint{2.072456in}{1.723514in}}%
\pgfpathcurveto{\pgfqpoint{2.075368in}{1.726426in}}{\pgfqpoint{2.077004in}{1.730376in}}{\pgfqpoint{2.077004in}{1.734494in}}%
\pgfpathcurveto{\pgfqpoint{2.077004in}{1.738613in}}{\pgfqpoint{2.075368in}{1.742563in}}{\pgfqpoint{2.072456in}{1.745474in}}%
\pgfpathcurveto{\pgfqpoint{2.069544in}{1.748386in}}{\pgfqpoint{2.065594in}{1.750023in}}{\pgfqpoint{2.061476in}{1.750023in}}%
\pgfpathcurveto{\pgfqpoint{2.057357in}{1.750023in}}{\pgfqpoint{2.053407in}{1.748386in}}{\pgfqpoint{2.050495in}{1.745474in}}%
\pgfpathcurveto{\pgfqpoint{2.047583in}{1.742563in}}{\pgfqpoint{2.045947in}{1.738613in}}{\pgfqpoint{2.045947in}{1.734494in}}%
\pgfpathcurveto{\pgfqpoint{2.045947in}{1.730376in}}{\pgfqpoint{2.047583in}{1.726426in}}{\pgfqpoint{2.050495in}{1.723514in}}%
\pgfpathcurveto{\pgfqpoint{2.053407in}{1.720602in}}{\pgfqpoint{2.057357in}{1.718966in}}{\pgfqpoint{2.061476in}{1.718966in}}%
\pgfpathlineto{\pgfqpoint{2.061476in}{1.718966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061476in}{1.626974in}}%
\pgfpathcurveto{\pgfqpoint{2.065594in}{1.626974in}}{\pgfqpoint{2.069544in}{1.628610in}}{\pgfqpoint{2.072456in}{1.631522in}}%
\pgfpathcurveto{\pgfqpoint{2.075368in}{1.634434in}}{\pgfqpoint{2.077004in}{1.638384in}}{\pgfqpoint{2.077004in}{1.642502in}}%
\pgfpathcurveto{\pgfqpoint{2.077004in}{1.646621in}}{\pgfqpoint{2.075368in}{1.650571in}}{\pgfqpoint{2.072456in}{1.653483in}}%
\pgfpathcurveto{\pgfqpoint{2.069544in}{1.656395in}}{\pgfqpoint{2.065594in}{1.658031in}}{\pgfqpoint{2.061476in}{1.658031in}}%
\pgfpathcurveto{\pgfqpoint{2.057357in}{1.658031in}}{\pgfqpoint{2.053407in}{1.656395in}}{\pgfqpoint{2.050495in}{1.653483in}}%
\pgfpathcurveto{\pgfqpoint{2.047583in}{1.650571in}}{\pgfqpoint{2.045947in}{1.646621in}}{\pgfqpoint{2.045947in}{1.642502in}}%
\pgfpathcurveto{\pgfqpoint{2.045947in}{1.638384in}}{\pgfqpoint{2.047583in}{1.634434in}}{\pgfqpoint{2.050495in}{1.631522in}}%
\pgfpathcurveto{\pgfqpoint{2.053407in}{1.628610in}}{\pgfqpoint{2.057357in}{1.626974in}}{\pgfqpoint{2.061476in}{1.626974in}}%
\pgfpathlineto{\pgfqpoint{2.061476in}{1.626974in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061476in}{1.584186in}}%
\pgfpathcurveto{\pgfqpoint{2.065594in}{1.584186in}}{\pgfqpoint{2.069544in}{1.585822in}}{\pgfqpoint{2.072456in}{1.588734in}}%
\pgfpathcurveto{\pgfqpoint{2.075368in}{1.591646in}}{\pgfqpoint{2.077004in}{1.595596in}}{\pgfqpoint{2.077004in}{1.599714in}}%
\pgfpathcurveto{\pgfqpoint{2.077004in}{1.603832in}}{\pgfqpoint{2.075368in}{1.607783in}}{\pgfqpoint{2.072456in}{1.610694in}}%
\pgfpathcurveto{\pgfqpoint{2.069544in}{1.613606in}}{\pgfqpoint{2.065594in}{1.615243in}}{\pgfqpoint{2.061476in}{1.615243in}}%
\pgfpathcurveto{\pgfqpoint{2.057357in}{1.615243in}}{\pgfqpoint{2.053407in}{1.613606in}}{\pgfqpoint{2.050495in}{1.610694in}}%
\pgfpathcurveto{\pgfqpoint{2.047583in}{1.607783in}}{\pgfqpoint{2.045947in}{1.603832in}}{\pgfqpoint{2.045947in}{1.599714in}}%
\pgfpathcurveto{\pgfqpoint{2.045947in}{1.595596in}}{\pgfqpoint{2.047583in}{1.591646in}}{\pgfqpoint{2.050495in}{1.588734in}}%
\pgfpathcurveto{\pgfqpoint{2.053407in}{1.585822in}}{\pgfqpoint{2.057357in}{1.584186in}}{\pgfqpoint{2.061476in}{1.584186in}}%
\pgfpathlineto{\pgfqpoint{2.061476in}{1.584186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268033in}{1.497072in}}%
\pgfpathcurveto{\pgfqpoint{2.272151in}{1.497072in}}{\pgfqpoint{2.276101in}{1.498708in}}{\pgfqpoint{2.279013in}{1.501620in}}%
\pgfpathcurveto{\pgfqpoint{2.281925in}{1.504532in}}{\pgfqpoint{2.283561in}{1.508482in}}{\pgfqpoint{2.283561in}{1.512600in}}%
\pgfpathcurveto{\pgfqpoint{2.283561in}{1.516718in}}{\pgfqpoint{2.281925in}{1.520668in}}{\pgfqpoint{2.279013in}{1.523580in}}%
\pgfpathcurveto{\pgfqpoint{2.276101in}{1.526492in}}{\pgfqpoint{2.272151in}{1.528128in}}{\pgfqpoint{2.268033in}{1.528128in}}%
\pgfpathcurveto{\pgfqpoint{2.263915in}{1.528128in}}{\pgfqpoint{2.259965in}{1.526492in}}{\pgfqpoint{2.257053in}{1.523580in}}%
\pgfpathcurveto{\pgfqpoint{2.254141in}{1.520668in}}{\pgfqpoint{2.252505in}{1.516718in}}{\pgfqpoint{2.252505in}{1.512600in}}%
\pgfpathcurveto{\pgfqpoint{2.252505in}{1.508482in}}{\pgfqpoint{2.254141in}{1.504532in}}{\pgfqpoint{2.257053in}{1.501620in}}%
\pgfpathcurveto{\pgfqpoint{2.259965in}{1.498708in}}{\pgfqpoint{2.263915in}{1.497072in}}{\pgfqpoint{2.268033in}{1.497072in}}%
\pgfpathlineto{\pgfqpoint{2.268033in}{1.497072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235679in}{1.500948in}}%
\pgfpathcurveto{\pgfqpoint{2.239797in}{1.500948in}}{\pgfqpoint{2.243747in}{1.502584in}}{\pgfqpoint{2.246659in}{1.505496in}}%
\pgfpathcurveto{\pgfqpoint{2.249571in}{1.508408in}}{\pgfqpoint{2.251207in}{1.512358in}}{\pgfqpoint{2.251207in}{1.516476in}}%
\pgfpathcurveto{\pgfqpoint{2.251207in}{1.520594in}}{\pgfqpoint{2.249571in}{1.524544in}}{\pgfqpoint{2.246659in}{1.527456in}}%
\pgfpathcurveto{\pgfqpoint{2.243747in}{1.530368in}}{\pgfqpoint{2.239797in}{1.532004in}}{\pgfqpoint{2.235679in}{1.532004in}}%
\pgfpathcurveto{\pgfqpoint{2.231560in}{1.532004in}}{\pgfqpoint{2.227610in}{1.530368in}}{\pgfqpoint{2.224698in}{1.527456in}}%
\pgfpathcurveto{\pgfqpoint{2.221786in}{1.524544in}}{\pgfqpoint{2.220150in}{1.520594in}}{\pgfqpoint{2.220150in}{1.516476in}}%
\pgfpathcurveto{\pgfqpoint{2.220150in}{1.512358in}}{\pgfqpoint{2.221786in}{1.508408in}}{\pgfqpoint{2.224698in}{1.505496in}}%
\pgfpathcurveto{\pgfqpoint{2.227610in}{1.502584in}}{\pgfqpoint{2.231560in}{1.500948in}}{\pgfqpoint{2.235679in}{1.500948in}}%
\pgfpathlineto{\pgfqpoint{2.235679in}{1.500948in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474590in}{1.734268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681148in}{1.960120in}}%
\pgfpathcurveto{\pgfqpoint{2.685266in}{1.960120in}}{\pgfqpoint{2.689216in}{1.961756in}}{\pgfqpoint{2.692128in}{1.964668in}}%
\pgfpathcurveto{\pgfqpoint{2.695040in}{1.967580in}}{\pgfqpoint{2.696676in}{1.971530in}}{\pgfqpoint{2.696676in}{1.975649in}}%
\pgfpathcurveto{\pgfqpoint{2.696676in}{1.979767in}}{\pgfqpoint{2.695040in}{1.983717in}}{\pgfqpoint{2.692128in}{1.986629in}}%
\pgfpathcurveto{\pgfqpoint{2.689216in}{1.989541in}}{\pgfqpoint{2.685266in}{1.991177in}}{\pgfqpoint{2.681148in}{1.991177in}}%
\pgfpathcurveto{\pgfqpoint{2.677030in}{1.991177in}}{\pgfqpoint{2.673079in}{1.989541in}}{\pgfqpoint{2.670168in}{1.986629in}}%
\pgfpathcurveto{\pgfqpoint{2.667256in}{1.983717in}}{\pgfqpoint{2.665619in}{1.979767in}}{\pgfqpoint{2.665619in}{1.975649in}}%
\pgfpathcurveto{\pgfqpoint{2.665619in}{1.971530in}}{\pgfqpoint{2.667256in}{1.967580in}}{\pgfqpoint{2.670168in}{1.964668in}}%
\pgfpathcurveto{\pgfqpoint{2.673079in}{1.961756in}}{\pgfqpoint{2.677030in}{1.960120in}}{\pgfqpoint{2.681148in}{1.960120in}}%
\pgfpathlineto{\pgfqpoint{2.681148in}{1.960120in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681148in}{2.075051in}}%
\pgfpathcurveto{\pgfqpoint{2.685266in}{2.075051in}}{\pgfqpoint{2.689216in}{2.076687in}}{\pgfqpoint{2.692128in}{2.079599in}}%
\pgfpathcurveto{\pgfqpoint{2.695040in}{2.082511in}}{\pgfqpoint{2.696676in}{2.086461in}}{\pgfqpoint{2.696676in}{2.090579in}}%
\pgfpathcurveto{\pgfqpoint{2.696676in}{2.094697in}}{\pgfqpoint{2.695040in}{2.098647in}}{\pgfqpoint{2.692128in}{2.101559in}}%
\pgfpathcurveto{\pgfqpoint{2.689216in}{2.104471in}}{\pgfqpoint{2.685266in}{2.106107in}}{\pgfqpoint{2.681148in}{2.106107in}}%
\pgfpathcurveto{\pgfqpoint{2.677030in}{2.106107in}}{\pgfqpoint{2.673079in}{2.104471in}}{\pgfqpoint{2.670168in}{2.101559in}}%
\pgfpathcurveto{\pgfqpoint{2.667256in}{2.098647in}}{\pgfqpoint{2.665619in}{2.094697in}}{\pgfqpoint{2.665619in}{2.090579in}}%
\pgfpathcurveto{\pgfqpoint{2.665619in}{2.086461in}}{\pgfqpoint{2.667256in}{2.082511in}}{\pgfqpoint{2.670168in}{2.079599in}}%
\pgfpathcurveto{\pgfqpoint{2.673079in}{2.076687in}}{\pgfqpoint{2.677030in}{2.075051in}}{\pgfqpoint{2.681148in}{2.075051in}}%
\pgfpathlineto{\pgfqpoint{2.681148in}{2.075051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681148in}{1.668330in}}%
\pgfpathcurveto{\pgfqpoint{2.685266in}{1.668330in}}{\pgfqpoint{2.689216in}{1.669966in}}{\pgfqpoint{2.692128in}{1.672878in}}%
\pgfpathcurveto{\pgfqpoint{2.695040in}{1.675790in}}{\pgfqpoint{2.696676in}{1.679740in}}{\pgfqpoint{2.696676in}{1.683858in}}%
\pgfpathcurveto{\pgfqpoint{2.696676in}{1.687976in}}{\pgfqpoint{2.695040in}{1.691926in}}{\pgfqpoint{2.692128in}{1.694838in}}%
\pgfpathcurveto{\pgfqpoint{2.689216in}{1.697750in}}{\pgfqpoint{2.685266in}{1.699386in}}{\pgfqpoint{2.681148in}{1.699386in}}%
\pgfpathcurveto{\pgfqpoint{2.677030in}{1.699386in}}{\pgfqpoint{2.673079in}{1.697750in}}{\pgfqpoint{2.670168in}{1.694838in}}%
\pgfpathcurveto{\pgfqpoint{2.667256in}{1.691926in}}{\pgfqpoint{2.665619in}{1.687976in}}{\pgfqpoint{2.665619in}{1.683858in}}%
\pgfpathcurveto{\pgfqpoint{2.665619in}{1.679740in}}{\pgfqpoint{2.667256in}{1.675790in}}{\pgfqpoint{2.670168in}{1.672878in}}%
\pgfpathcurveto{\pgfqpoint{2.673079in}{1.669966in}}{\pgfqpoint{2.677030in}{1.668330in}}{\pgfqpoint{2.681148in}{1.668330in}}%
\pgfpathlineto{\pgfqpoint{2.681148in}{1.668330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887705in}{1.727971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.094262in}{1.746990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300820in}{1.946486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507377in}{1.633956in}}%
\pgfpathcurveto{\pgfqpoint{3.511495in}{1.633956in}}{\pgfqpoint{3.515445in}{1.635592in}}{\pgfqpoint{3.518357in}{1.638504in}}%
\pgfpathcurveto{\pgfqpoint{3.521269in}{1.641416in}}{\pgfqpoint{3.522905in}{1.645366in}}{\pgfqpoint{3.522905in}{1.649484in}}%
\pgfpathcurveto{\pgfqpoint{3.522905in}{1.653602in}}{\pgfqpoint{3.521269in}{1.657552in}}{\pgfqpoint{3.518357in}{1.660464in}}%
\pgfpathcurveto{\pgfqpoint{3.515445in}{1.663376in}}{\pgfqpoint{3.511495in}{1.665012in}}{\pgfqpoint{3.507377in}{1.665012in}}%
\pgfpathcurveto{\pgfqpoint{3.503259in}{1.665012in}}{\pgfqpoint{3.499309in}{1.663376in}}{\pgfqpoint{3.496397in}{1.660464in}}%
\pgfpathcurveto{\pgfqpoint{3.493485in}{1.657552in}}{\pgfqpoint{3.491849in}{1.653602in}}{\pgfqpoint{3.491849in}{1.649484in}}%
\pgfpathcurveto{\pgfqpoint{3.491849in}{1.645366in}}{\pgfqpoint{3.493485in}{1.641416in}}{\pgfqpoint{3.496397in}{1.638504in}}%
\pgfpathcurveto{\pgfqpoint{3.499309in}{1.635592in}}{\pgfqpoint{3.503259in}{1.633956in}}{\pgfqpoint{3.507377in}{1.633956in}}%
\pgfpathlineto{\pgfqpoint{3.507377in}{1.633956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.507377in}{1.755585in}}%
\pgfpathcurveto{\pgfqpoint{3.511495in}{1.755585in}}{\pgfqpoint{3.515445in}{1.757221in}}{\pgfqpoint{3.518357in}{1.760133in}}%
\pgfpathcurveto{\pgfqpoint{3.521269in}{1.763045in}}{\pgfqpoint{3.522905in}{1.766995in}}{\pgfqpoint{3.522905in}{1.771113in}}%
\pgfpathcurveto{\pgfqpoint{3.522905in}{1.775231in}}{\pgfqpoint{3.521269in}{1.779181in}}{\pgfqpoint{3.518357in}{1.782093in}}%
\pgfpathcurveto{\pgfqpoint{3.515445in}{1.785005in}}{\pgfqpoint{3.511495in}{1.786641in}}{\pgfqpoint{3.507377in}{1.786641in}}%
\pgfpathcurveto{\pgfqpoint{3.503259in}{1.786641in}}{\pgfqpoint{3.499309in}{1.785005in}}{\pgfqpoint{3.496397in}{1.782093in}}%
\pgfpathcurveto{\pgfqpoint{3.493485in}{1.779181in}}{\pgfqpoint{3.491849in}{1.775231in}}{\pgfqpoint{3.491849in}{1.771113in}}%
\pgfpathcurveto{\pgfqpoint{3.491849in}{1.766995in}}{\pgfqpoint{3.493485in}{1.763045in}}{\pgfqpoint{3.496397in}{1.760133in}}%
\pgfpathcurveto{\pgfqpoint{3.499309in}{1.757221in}}{\pgfqpoint{3.503259in}{1.755585in}}{\pgfqpoint{3.507377in}{1.755585in}}%
\pgfpathlineto{\pgfqpoint{3.507377in}{1.755585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713934in}{1.854065in}}%
\pgfpathcurveto{\pgfqpoint{3.718053in}{1.854065in}}{\pgfqpoint{3.722003in}{1.855701in}}{\pgfqpoint{3.724915in}{1.858613in}}%
\pgfpathcurveto{\pgfqpoint{3.727827in}{1.861525in}}{\pgfqpoint{3.729463in}{1.865475in}}{\pgfqpoint{3.729463in}{1.869593in}}%
\pgfpathcurveto{\pgfqpoint{3.729463in}{1.873711in}}{\pgfqpoint{3.727827in}{1.877661in}}{\pgfqpoint{3.724915in}{1.880573in}}%
\pgfpathcurveto{\pgfqpoint{3.722003in}{1.883485in}}{\pgfqpoint{3.718053in}{1.885121in}}{\pgfqpoint{3.713934in}{1.885121in}}%
\pgfpathcurveto{\pgfqpoint{3.709816in}{1.885121in}}{\pgfqpoint{3.705866in}{1.883485in}}{\pgfqpoint{3.702954in}{1.880573in}}%
\pgfpathcurveto{\pgfqpoint{3.700042in}{1.877661in}}{\pgfqpoint{3.698406in}{1.873711in}}{\pgfqpoint{3.698406in}{1.869593in}}%
\pgfpathcurveto{\pgfqpoint{3.698406in}{1.865475in}}{\pgfqpoint{3.700042in}{1.861525in}}{\pgfqpoint{3.702954in}{1.858613in}}%
\pgfpathcurveto{\pgfqpoint{3.705866in}{1.855701in}}{\pgfqpoint{3.709816in}{1.854065in}}{\pgfqpoint{3.713934in}{1.854065in}}%
\pgfpathlineto{\pgfqpoint{3.713934in}{1.854065in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713934in}{1.552608in}}%
\pgfpathcurveto{\pgfqpoint{3.718053in}{1.552608in}}{\pgfqpoint{3.722003in}{1.554244in}}{\pgfqpoint{3.724915in}{1.557156in}}%
\pgfpathcurveto{\pgfqpoint{3.727827in}{1.560068in}}{\pgfqpoint{3.729463in}{1.564018in}}{\pgfqpoint{3.729463in}{1.568137in}}%
\pgfpathcurveto{\pgfqpoint{3.729463in}{1.572255in}}{\pgfqpoint{3.727827in}{1.576205in}}{\pgfqpoint{3.724915in}{1.579117in}}%
\pgfpathcurveto{\pgfqpoint{3.722003in}{1.582029in}}{\pgfqpoint{3.718053in}{1.583665in}}{\pgfqpoint{3.713934in}{1.583665in}}%
\pgfpathcurveto{\pgfqpoint{3.709816in}{1.583665in}}{\pgfqpoint{3.705866in}{1.582029in}}{\pgfqpoint{3.702954in}{1.579117in}}%
\pgfpathcurveto{\pgfqpoint{3.700042in}{1.576205in}}{\pgfqpoint{3.698406in}{1.572255in}}{\pgfqpoint{3.698406in}{1.568137in}}%
\pgfpathcurveto{\pgfqpoint{3.698406in}{1.564018in}}{\pgfqpoint{3.700042in}{1.560068in}}{\pgfqpoint{3.702954in}{1.557156in}}%
\pgfpathcurveto{\pgfqpoint{3.705866in}{1.554244in}}{\pgfqpoint{3.709816in}{1.552608in}}{\pgfqpoint{3.713934in}{1.552608in}}%
\pgfpathlineto{\pgfqpoint{3.713934in}{1.552608in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920492in}{1.777115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127049in}{1.885681in}}%
\pgfpathcurveto{\pgfqpoint{4.131167in}{1.885681in}}{\pgfqpoint{4.135117in}{1.887318in}}{\pgfqpoint{4.138029in}{1.890230in}}%
\pgfpathcurveto{\pgfqpoint{4.140941in}{1.893142in}}{\pgfqpoint{4.142577in}{1.897092in}}{\pgfqpoint{4.142577in}{1.901210in}}%
\pgfpathcurveto{\pgfqpoint{4.142577in}{1.905328in}}{\pgfqpoint{4.140941in}{1.909278in}}{\pgfqpoint{4.138029in}{1.912190in}}%
\pgfpathcurveto{\pgfqpoint{4.135117in}{1.915102in}}{\pgfqpoint{4.131167in}{1.916738in}}{\pgfqpoint{4.127049in}{1.916738in}}%
\pgfpathcurveto{\pgfqpoint{4.122931in}{1.916738in}}{\pgfqpoint{4.118981in}{1.915102in}}{\pgfqpoint{4.116069in}{1.912190in}}%
\pgfpathcurveto{\pgfqpoint{4.113157in}{1.909278in}}{\pgfqpoint{4.111521in}{1.905328in}}{\pgfqpoint{4.111521in}{1.901210in}}%
\pgfpathcurveto{\pgfqpoint{4.111521in}{1.897092in}}{\pgfqpoint{4.113157in}{1.893142in}}{\pgfqpoint{4.116069in}{1.890230in}}%
\pgfpathcurveto{\pgfqpoint{4.118981in}{1.887318in}}{\pgfqpoint{4.122931in}{1.885681in}}{\pgfqpoint{4.127049in}{1.885681in}}%
\pgfpathlineto{\pgfqpoint{4.127049in}{1.885681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127049in}{1.802090in}}%
\pgfpathcurveto{\pgfqpoint{4.131167in}{1.802090in}}{\pgfqpoint{4.135117in}{1.803726in}}{\pgfqpoint{4.138029in}{1.806638in}}%
\pgfpathcurveto{\pgfqpoint{4.140941in}{1.809550in}}{\pgfqpoint{4.142577in}{1.813500in}}{\pgfqpoint{4.142577in}{1.817618in}}%
\pgfpathcurveto{\pgfqpoint{4.142577in}{1.821736in}}{\pgfqpoint{4.140941in}{1.825686in}}{\pgfqpoint{4.138029in}{1.828598in}}%
\pgfpathcurveto{\pgfqpoint{4.135117in}{1.831510in}}{\pgfqpoint{4.131167in}{1.833146in}}{\pgfqpoint{4.127049in}{1.833146in}}%
\pgfpathcurveto{\pgfqpoint{4.122931in}{1.833146in}}{\pgfqpoint{4.118981in}{1.831510in}}{\pgfqpoint{4.116069in}{1.828598in}}%
\pgfpathcurveto{\pgfqpoint{4.113157in}{1.825686in}}{\pgfqpoint{4.111521in}{1.821736in}}{\pgfqpoint{4.111521in}{1.817618in}}%
\pgfpathcurveto{\pgfqpoint{4.111521in}{1.813500in}}{\pgfqpoint{4.113157in}{1.809550in}}{\pgfqpoint{4.116069in}{1.806638in}}%
\pgfpathcurveto{\pgfqpoint{4.118981in}{1.803726in}}{\pgfqpoint{4.122931in}{1.802090in}}{\pgfqpoint{4.127049in}{1.802090in}}%
\pgfpathlineto{\pgfqpoint{4.127049in}{1.802090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333607in}{1.757453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.248235,0.248235,0.248235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540164in}{2.091031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.718853in}{0.780154in}}{\pgfqpoint{4.131147in}{1.569846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.316471,0.316471,0.316471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.015528in}{-0.015528in}}{\pgfqpoint{0.015528in}{0.015528in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathcurveto{\pgfqpoint{0.004118in}{-0.015528in}}{\pgfqpoint{0.008068in}{-0.013892in}}{\pgfqpoint{0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.013892in}{-0.008068in}}{\pgfqpoint{0.015528in}{-0.004118in}}{\pgfqpoint{0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.015528in}{0.004118in}}{\pgfqpoint{0.013892in}{0.008068in}}{\pgfqpoint{0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{0.008068in}{0.013892in}}{\pgfqpoint{0.004118in}{0.015528in}}{\pgfqpoint{0.000000in}{0.015528in}}%
\pgfpathcurveto{\pgfqpoint{-0.004118in}{0.015528in}}{\pgfqpoint{-0.008068in}{0.013892in}}{\pgfqpoint{-0.010980in}{0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.013892in}{0.008068in}}{\pgfqpoint{-0.015528in}{0.004118in}}{\pgfqpoint{-0.015528in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.015528in}{-0.004118in}}{\pgfqpoint{-0.013892in}{-0.008068in}}{\pgfqpoint{-0.010980in}{-0.010980in}}%
\pgfpathcurveto{\pgfqpoint{-0.008068in}{-0.013892in}}{\pgfqpoint{-0.004118in}{-0.015528in}}{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.015528in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746721in}{2.286864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851245in}{0.835710in}}%
\pgfpathlineto{\pgfqpoint{4.772222in}{0.835710in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.794444in}{0.835710in}}{\pgfqpoint{4.794444in}{0.857932in}}%
\pgfpathlineto{\pgfqpoint{4.794444in}{1.518478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.794444in}{1.540701in}}{\pgfqpoint{4.772222in}{1.540701in}}%
\pgfpathlineto{\pgfqpoint{3.851245in}{1.540701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829023in}{1.540701in}}{\pgfqpoint{3.829023in}{1.518478in}}%
\pgfpathlineto{\pgfqpoint{3.829023in}{0.857932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.829023in}{0.835710in}}{\pgfqpoint{3.851245in}{0.835710in}}%
\pgfpathlineto{\pgfqpoint{3.851245in}{0.835710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873467in, y=1.390733in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Service}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873467in, y=1.235216in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Connection?}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120235in}{1.095519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320235in,y=1.066352in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont False}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120235in}{0.932433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320235in,y=0.903266in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont True}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

